Daily Wildfire Prediction with Spatial EDMD

We forecast wildfire spread from daily satellite-based fire-progression maps via extended dynamic mode decomposition (EDMD), an approximation of the stochastic Koopman operator. This operator maps functions of the state, called observables, to their expected values one day later. First, we compute seven observables at every cell: the daily growth and six exposures, averages of the daily growth over neighborhoods of an unburned cell. The EDMD linear operator, fit by ridge regression, advances the observable fields by one day with 22 fixed spatial filters and matrices shared by all cells. Second, we construct two predictors that convert the advanced observables into a daily ignition probability per unburned cell. Each cell carries the probabilities of being unburned, newly burned, or previously burned. Both predictors keep these probabilities nonnegative with unit sum, keep burned cells burned, and prevent ignition on nonburnable fuel. The hybrid predictor feeds the resulting growth back into the operator. The learned decoder predictor advances the observables linearly. Third, we fit both predictors to the first 11 maps of six fires, per fire and jointly (pooled), and forecast each fire 5 to 27 days ahead without further observations. We compare with persistence, a forecast of no further growth, and with CA-CNN, a cellular automaton whose spread parameters a convolutional neural network predicts from terrain, fuel, and wind. The pooled learned decoder attains a burn-probability mean squared error of 0.0703, against 0.1123 for persistence and 0.1262 for pooled CA-CNN. Its thresholded intersection over union is 0.374, against 0.393 for pooled CA-CNN. The EDMD predictors thus reach comparable accuracy at a fraction of the CA-CNN memory and training time. The largest EDMD model has 1,085 coefficients against 36,018 CA-CNN parameters, and trains in under 30s on one GPU against 10 to 15h.

==> filters.tex <==
% Generated by physical_edmd_paper.filters_tikz().
\begin{tikzpicture}[font=\small]
\definecolor{kernel0}{rgb}{0.019608,0.188235,0.380392}
\definecolor{kernel1}{rgb}{0.023914,0.196540,0.391926}
\definecolor{kernel2}{rgb}{0.028220,0.204844,0.403460}
\definecolor{kernel3}{rgb}{0.032526,0.213149,0.414994}
\definecolor{kernel4}{rgb}{0.036832,0.221453,0.426528}
\definecolor{kernel5}{rgb}{0.041138,0.229758,0.438062}
\definecolor{kernel6}{rgb}{0.045444,0.238062,0.449596}
\definecolor{kernel7}{rgb}{0.049750,0.246367,0.461130}
\definecolor{kernel8}{rgb}{0.054056,0.254671,0.472664}
\definecolor{kernel9}{rgb}{0.058362,0.262976,0.484198}
\definecolor{kernel10}{rgb}{0.062668,0.271280,0.495732}
\definecolor{kernel11}{rgb}{0.066974,0.279585,0.507266}
\definecolor{kernel12}{rgb}{0.071280,0.287889,0.518800}
\definecolor{kernel13}{rgb}{0.075586,0.296194,0.530334}
\definecolor{kernel14}{rgb}{0.079892,0.304498,0.541869}
\definecolor{kernel15}{rgb}{0.084198,0.312803,0.553403}
\definecolor{kernel16}{rgb}{0.088504,0.321107,0.564937}
\definecolor{kernel17}{rgb}{0.092810,0.329412,0.576471}
\definecolor{kernel18}{rgb}{0.097116,0.337716,0.588005}
\definecolor{kernel19}{rgb}{0.101423,0.346021,0.599539}
\definecolor{kernel20}{rgb}{0.105729,0.354325,0.611073}
\definecolor{kernel21}{rgb}{0.110035,0.362630,0.622607}
\definecolor{kernel22}{rgb}{0.114341,0.370934,0.634141}
\definecolor{kernel23}{rgb}{0.118647,0.379239,0.645675}
\definecolor{kernel24}{rgb}{0.122953,0.387543,0.657209}
\definecolor{kernel25}{rgb}{0.127259,0.395848,0.668743}
\definecolor{kernel26}{rgb}{0.132026,0.403460,0.676278}
\definecolor{kernel27}{rgb}{0.137255,0.410381,0.679815}
\definecolor{kernel28}{rgb}{0.142484,0.417301,0.683353}
\definecolor{kernel29}{rgb}{0.147712,0.424221,0.686890}
\definecolor{kernel30}{rgb}{0.152941,0.431142,0.690427}
\definecolor{kernel31}{rgb}{0.158170,0.438062,0.693964}
\definecolor{kernel32}{rgb}{0.163399,0.444983,0.697501}
\definecolor{kernel33}{rgb}{0.168627,0.451903,0.701038}
\definecolor{kernel34}{rgb}{0.173856,0.458824,0.704575}
\definecolor{kernel35}{rgb}{0.179085,0.465744,0.708112}
\definecolor{kernel36}{rgb}{0.184314,0.472664,0.711649}
\definecolor{kernel37}{rgb}{0.189542,0.479585,0.715186}
\definecolor{kernel38}{rgb}{0.194771,0.486505,0.718724}
\definecolor{kernel39}{rgb}{0.200000,0.493426,0.722261}
\definecolor{kernel40}{rgb}{0.205229,0.500346,0.725798}
\definecolor{kernel41}{rgb}{0.210458,0.507266,0.729335}
\definecolor{kernel42}{rgb}{0.215686,0.514187,0.732872}
\definecolor{kernel43}{rgb}{0.220915,0.521107,0.736409}
\definecolor{kernel44}{rgb}{0.226144,0.528028,0.739946}
\definecolor{kernel45}{rgb}{0.231373,0.534948,0.743483}
\definecolor{kernel46}{rgb}{0.236601,0.541869,0.747020}
\definecolor{kernel47}{rgb}{0.241830,0.548789,0.750557}
\definecolor{kernel48}{rgb}{0.247059,0.555709,0.754095}
\definecolor{kernel49}{rgb}{0.252288,0.562630,0.757632}
\definecolor{kernel50}{rgb}{0.257516,0.569550,0.761169}
\definecolor{kernel51}{rgb}{0.262745,0.576471,0.764706}
\definecolor{kernel52}{rgb}{0.274894,0.584160,0.768858}
\definecolor{kernel53}{rgb}{0.287043,0.591849,0.773010}
\definecolor{kernel54}{rgb}{0.299193,0.599539,0.777163}
\definecolor{kernel55}{rgb}{0.311342,0.607228,0.781315}
\definecolor{kernel56}{rgb}{0.323491,0.614917,0.785467}
\definecolor{kernel57}{rgb}{0.335640,0.622607,0.789619}
\definecolor{kernel58}{rgb}{0.347789,0.630296,0.793772}
\definecolor{kernel59}{rgb}{0.359938,0.637985,0.797924}
\definecolor{kernel60}{rgb}{0.372088,0.645675,0.802076}
\definecolor{kernel61}{rgb}{0.384237,0.653364,0.806228}
\definecolor{kernel62}{rgb}{0.396386,0.661053,0.810381}
\definecolor{kernel63}{rgb}{0.408535,0.668743,0.814533}
\definecolor{kernel64}{rgb}{0.420684,0.676432,0.818685}
\definecolor{kernel65}{rgb}{0.432834,0.684121,0.822837}
\definecolor{kernel66}{rgb}{0.444983,0.691811,0.826990}
\definecolor{kernel67}{rgb}{0.457132,0.699500,0.831142}
\definecolor{kernel68}{rgb}{0.469281,0.707190,0.835294}
\definecolor{kernel69}{rgb}{0.481430,0.714879,0.839446}
\definecolor{kernel70}{rgb}{0.493579,0.722568,0.843599}
\definecolor{kernel71}{rgb}{0.505729,0.730258,0.847751}
\definecolor{kernel72}{rgb}{0.517878,0.737947,0.851903}
\definecolor{kernel73}{rgb}{0.530027,0.745636,0.856055}
\definecolor{kernel74}{rgb}{0.542176,0.753326,0.860208}
\definecolor{kernel75}{rgb}{0.554325,0.761015,0.864360}
\definecolor{kernel76}{rgb}{0.566474,0.768704,0.868512}
\definecolor{kernel77}{rgb}{0.577393,0.775010,0.871972}
\definecolor{kernel78}{rgb}{0.587082,0.779931,0.874740}
\definecolor{kernel79}{rgb}{0.596770,0.784852,0.877509}
\definecolor{kernel80}{rgb}{0.606459,0.789773,0.880277}
\definecolor{kernel81}{rgb}{0.616148,0.794694,0.883045}
\definecolor{kernel82}{rgb}{0.625836,0.799616,0.885813}
\definecolor{kernel83}{rgb}{0.635525,0.804537,0.888581}
\definecolor{kernel84}{rgb}{0.645213,0.809458,0.891349}
\definecolor{kernel85}{rgb}{0.654902,0.814379,0.894118}
\definecolor{kernel86}{rgb}{0.664591,0.819300,0.896886}
\definecolor{kernel87}{rgb}{0.674279,0.824221,0.899654}
\definecolor{kernel88}{rgb}{0.683968,0.829143,0.902422}
\definecolor{kernel89}{rgb}{0.693656,0.834064,0.905190}
\definecolor{kernel90}{rgb}{0.703345,0.838985,0.907958}
\definecolor{kernel91}{rgb}{0.713033,0.843906,0.910727}
\definecolor{kernel92}{rgb}{0.722722,0.848827,0.913495}
\definecolor{kernel93}{rgb}{0.732411,0.853749,0.916263}
\definecolor{kernel94}{rgb}{0.742099,0.858670,0.919031}
\definecolor{kernel95}{rgb}{0.751788,0.863591,0.921799}
\definecolor{kernel96}{rgb}{0.761476,0.868512,0.924567}
\definecolor{kernel97}{rgb}{0.771165,0.873433,0.927336}
\definecolor{kernel98}{rgb}{0.780854,0.878354,0.930104}
\definecolor{kernel99}{rgb}{0.790542,0.883276,0.932872}
\definecolor{kernel100}{rgb}{0.800231,0.888197,0.935640}
\definecolor{kernel101}{rgb}{0.809919,0.893118,0.938408}
\definecolor{kernel102}{rgb}{0.819608,0.898039,0.941176}
\definecolor{kernel103}{rgb}{0.825452,0.900807,0.942253}
\definecolor{kernel104}{rgb}{0.831296,0.903576,0.943329}
\definecolor{kernel105}{rgb}{0.837140,0.906344,0.944406}
\definecolor{kernel106}{rgb}{0.842983,0.909112,0.945483}
\definecolor{kernel107}{rgb}{0.848827,0.911880,0.946559}
\definecolor{kernel108}{rgb}{0.854671,0.914648,0.947636}
\definecolor{kernel109}{rgb}{0.860515,0.917416,0.948712}
\definecolor{kernel110}{rgb}{0.866359,0.920185,0.949789}
\definecolor{kernel111}{rgb}{0.872203,0.922953,0.950865}
\definecolor{kernel112}{rgb}{0.878047,0.925721,0.951942}
\definecolor{kernel113}{rgb}{0.883891,0.928489,0.953018}
\definecolor{kernel114}{rgb}{0.889735,0.931257,0.954095}
\definecolor{kernel115}{rgb}{0.895579,0.934025,0.955171}
\definecolor{kernel116}{rgb}{0.901423,0.936794,0.956248}
\definecolor{kernel117}{rgb}{0.907266,0.939562,0.957324}
\definecolor{kernel118}{rgb}{0.913110,0.942330,0.958401}
\definecolor{kernel119}{rgb}{0.918954,0.945098,0.959477}
\definecolor{kernel120}{rgb}{0.924798,0.947866,0.960554}
\definecolor{kernel121}{rgb}{0.930642,0.950634,0.961630}
\definecolor{kernel122}{rgb}{0.936486,0.953403,0.962707}
\definecolor{kernel123}{rgb}{0.942330,0.956171,0.963783}
\definecolor{kernel124}{rgb}{0.948174,0.958939,0.964860}
\definecolor{kernel125}{rgb}{0.954018,0.961707,0.965936}
\definecolor{kernel126}{rgb}{0.959862,0.964475,0.967013}
\definecolor{kernel127}{rgb}{0.965705,0.967243,0.968089}
\definecolor{kernel128}{rgb}{1.000000,1.000000,1.000000}
\definecolor{kernel129}{rgb}{0.970012,0.962168,0.957555}
\definecolor{kernel130}{rgb}{0.970934,0.957862,0.950173}
\definecolor{kernel131}{rgb}{0.971857,0.953556,0.942791}
\definecolor{kernel132}{rgb}{0.972780,0.949250,0.935409}
\definecolor{kernel133}{rgb}{0.973702,0.944944,0.928028}
\definecolor{kernel134}{rgb}{0.974625,0.940638,0.920646}
\definecolor{kernel135}{rgb}{0.975548,0.936332,0.913264}
\definecolor{kernel136}{rgb}{0.976471,0.932026,0.905882}
\definecolor{kernel137}{rgb}{0.977393,0.927720,0.898501}
\definecolor{kernel138}{rgb}{0.978316,0.923414,0.891119}
\definecolor{kernel139}{rgb}{0.979239,0.919108,0.883737}
\definecolor{kernel140}{rgb}{0.980161,0.914802,0.876355}
\definecolor{kernel141}{rgb}{0.981084,0.910496,0.868973}
\definecolor{kernel142}{rgb}{0.982007,0.906190,0.861592}
\definecolor{kernel143}{rgb}{0.982930,0.901884,0.854210}
\definecolor{kernel144}{rgb}{0.983852,0.897578,0.846828}
\definecolor{kernel145}{rgb}{0.984775,0.893272,0.839446}
\definecolor{kernel146}{rgb}{0.985698,0.888966,0.832065}
\definecolor{kernel147}{rgb}{0.986621,0.884660,0.824683}
\definecolor{kernel148}{rgb}{0.987543,0.880354,0.817301}
\definecolor{kernel149}{rgb}{0.988466,0.876048,0.809919}
\definecolor{kernel150}{rgb}{0.989389,0.871742,0.802537}
\definecolor{kernel151}{rgb}{0.990311,0.867436,0.795156}
\definecolor{kernel152}{rgb}{0.991234,0.863130,0.787774}
\definecolor{kernel153}{rgb}{0.992157,0.858824,0.780392}
\definecolor{kernel154}{rgb}{0.990773,0.850519,0.769781}
\definecolor{kernel155}{rgb}{0.989389,0.842215,0.759170}
\definecolor{kernel156}{rgb}{0.988005,0.833910,0.748558}
\definecolor{kernel157}{rgb}{0.986621,0.825606,0.737947}
\definecolor{kernel158}{rgb}{0.985236,0.817301,0.727336}
\definecolor{kernel159}{rgb}{0.983852,0.808997,0.716724}
\definecolor{kernel160}{rgb}{0.982468,0.800692,0.706113}
\definecolor{kernel161}{rgb}{0.981084,0.792388,0.695502}
\definecolor{kernel162}{rgb}{0.979700,0.784083,0.684890}
\definecolor{kernel163}{rgb}{0.978316,0.775779,0.674279}
\definecolor{kernel164}{rgb}{0.976932,0.767474,0.663668}
\definecolor{kernel165}{rgb}{0.975548,0.759170,0.653057}
\definecolor{kernel166}{rgb}{0.974164,0.750865,0.642445}
\definecolor{kernel167}{rgb}{0.972780,0.742561,0.631834}
\definecolor{kernel168}{rgb}{0.971396,0.734256,0.621223}
\definecolor{kernel169}{rgb}{0.970012,0.725952,0.610611}
\definecolor{kernel170}{rgb}{0.968627,0.717647,0.600000}
\definecolor{kernel171}{rgb}{0.967243,0.709343,0.589389}
\definecolor{kernel172}{rgb}{0.965859,0.701038,0.578777}
\definecolor{kernel173}{rgb}{0.964475,0.692734,0.568166}
\definecolor{kernel174}{rgb}{0.963091,0.684429,0.557555}
\definecolor{kernel175}{rgb}{0.961707,0.676125,0.546943}
\definecolor{kernel176}{rgb}{0.960323,0.667820,0.536332}
\definecolor{kernel177}{rgb}{0.958939,0.659516,0.525721}
\definecolor{kernel178}{rgb}{0.957555,0.651211,0.515110}
\definecolor{kernel179}{rgb}{0.954556,0.641753,0.505729}
\definecolor{kernel180}{rgb}{0.949942,0.631142,0.497578}
\definecolor{kernel181}{rgb}{0.945329,0.620531,0.489427}
\definecolor{kernel182}{rgb}{0.940715,0.609919,0.481276}
\definecolor{kernel183}{rgb}{0.936101,0.599308,0.473126}
\definecolor{kernel184}{rgb}{0.931488,0.588697,0.464975}
\definecolor{kernel185}{rgb}{0.926874,0.578085,0.456824}
\definecolor{kernel186}{rgb}{0.922261,0.567474,0.448674}
\definecolor{kernel187}{rgb}{0.917647,0.556863,0.440523}
\definecolor{kernel188}{rgb}{0.913033,0.546251,0.432372}
\definecolor{kernel189}{rgb}{0.908420,0.535640,0.424221}
\definecolor{kernel190}{rgb}{0.903806,0.525029,0.416071}
\definecolor{kernel191}{rgb}{0.899193,0.514418,0.407920}
\definecolor{kernel192}{rgb}{0.894579,0.503806,0.399769}
\definecolor{kernel193}{rgb}{0.889965,0.493195,0.391619}
\definecolor{kernel194}{rgb}{0.885352,0.482584,0.383468}
\definecolor{kernel195}{rgb}{0.880738,0.471972,0.375317}
\definecolor{kernel196}{rgb}{0.876125,0.461361,0.367166}
\definecolor{kernel197}{rgb}{0.871511,0.450750,0.359016}
\definecolor{kernel198}{rgb}{0.866897,0.440138,0.350865}
\definecolor{kernel199}{rgb}{0.862284,0.429527,0.342714}
\definecolor{kernel200}{rgb}{0.857670,0.418916,0.334564}
\definecolor{kernel201}{rgb}{0.853057,0.408304,0.326413}
\definecolor{kernel202}{rgb}{0.848443,0.397693,0.318262}
\definecolor{kernel203}{rgb}{0.843829,0.387082,0.310111}
\definecolor{kernel204}{rgb}{0.839216,0.376471,0.301961}
\definecolor{kernel205}{rgb}{0.833679,0.365398,0.296732}
\definecolor{kernel206}{rgb}{0.828143,0.354325,0.291503}
\definecolor{kernel207}{rgb}{0.822607,0.343253,0.286275}
\definecolor{kernel208}{rgb}{0.817070,0.332180,0.281046}
\definecolor{kernel209}{rgb}{0.811534,0.321107,0.275817}
\definecolor{kernel210}{rgb}{0.805998,0.310035,0.270588}
\definecolor{kernel211}{rgb}{0.800461,0.298962,0.265359}
\definecolor{kernel212}{rgb}{0.794925,0.287889,0.260131}
\definecolor{kernel213}{rgb}{0.789389,0.276817,0.254902}
\definecolor{kernel214}{rgb}{0.783852,0.265744,0.249673}
\definecolor{kernel215}{rgb}{0.778316,0.254671,0.244444}
\definecolor{kernel216}{rgb}{0.772780,0.243599,0.239216}
\definecolor{kernel217}{rgb}{0.767243,0.232526,0.233987}
\definecolor{kernel218}{rgb}{0.761707,0.221453,0.228758}
\definecolor{kernel219}{rgb}{0.756171,0.210381,0.223529}
\definecolor{kernel220}{rgb}{0.750634,0.199308,0.218301}
\definecolor{kernel221}{rgb}{0.745098,0.188235,0.213072}
\definecolor{kernel222}{rgb}{0.739562,0.177163,0.207843}
\definecolor{kernel223}{rgb}{0.734025,0.166090,0.202614}
\definecolor{kernel224}{rgb}{0.728489,0.155017,0.197386}
\definecolor{kernel225}{rgb}{0.722953,0.143945,0.192157}
\definecolor{kernel226}{rgb}{0.717416,0.132872,0.186928}
\definecolor{kernel227}{rgb}{0.711880,0.121799,0.181699}
\definecolor{kernel228}{rgb}{0.706344,0.110727,0.176471}
\definecolor{kernel229}{rgb}{0.700807,0.099654,0.171242}
\definecolor{kernel230}{rgb}{0.692272,0.092272,0.167705}
\definecolor{kernel231}{rgb}{0.680738,0.088581,0.165859}
\definecolor{kernel232}{rgb}{0.669204,0.084890,0.164014}
\definecolor{kernel233}{rgb}{0.657670,0.081200,0.162168}
\definecolor{kernel234}{rgb}{0.646136,0.077509,0.160323}
\definecolor{kernel235}{rgb}{0.634602,0.073818,0.158478}
\definecolor{kernel236}{rgb}{0.623068,0.070127,0.156632}
\definecolor{kernel237}{rgb}{0.611534,0.066436,0.154787}
\definecolor{kernel238}{rgb}{0.600000,0.062745,0.152941}
\definecolor{kernel239}{rgb}{0.588466,0.059054,0.151096}
\definecolor{kernel240}{rgb}{0.576932,0.055363,0.149250}
\definecolor{kernel241}{rgb}{0.565398,0.051672,0.147405}
\definecolor{kernel242}{rgb}{0.553864,0.047982,0.145559}
\definecolor{kernel243}{rgb}{0.542330,0.044291,0.143714}
\definecolor{kernel244}{rgb}{0.530796,0.040600,0.141869}
\definecolor{kernel245}{rgb}{0.519262,0.036909,0.140023}
\definecolor{kernel246}{rgb}{0.507728,0.033218,0.138178}
\definecolor{kernel247}{rgb}{0.496194,0.029527,0.136332}
\definecolor{kernel248}{rgb}{0.484660,0.025836,0.134487}
\definecolor{kernel249}{rgb}{0.473126,0.022145,0.132641}
\definecolor{kernel250}{rgb}{0.461592,0.018454,0.130796}
\definecolor{kernel251}{rgb}{0.450058,0.014764,0.128950}
\definecolor{kernel252}{rgb}{0.438524,0.011073,0.127105}
\definecolor{kernel253}{rgb}{0.426990,0.007382,0.125260}
\definecolor{kernel254}{rgb}{0.415456,0.003691,0.123414}
\definecolor{kernel255}{rgb}{0.403922,0.000000,0.121569}
\definecolor{kernel256}{rgb}{0.403922,0.000000,0.121569}
\begin{scope}[shift={(0.00,0.00)}]
\node[align=center] at (1,2.5) {$T_{0}$\\Identity};
\fill[white] (0,0) rectangle (2,2);
\fill[black] (0.98592,0.98592) rectangle (1.01408,1.01408);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(2.25,0.00)}]
\node[align=center] at (1,2.5) {$T_{1}$\\Local average};
\fill[white] (0,0) rectangle (2,2);
\fill[black] (0.95775,1.01408) rectangle (1.04225,1.04225);
\fill[black] (0.95775,0.98592) rectangle (1.04225,1.01408);
\fill[black] (0.95775,0.95775) rectangle (1.04225,0.98592);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(4.50,0.00)}]
\node[align=center] at (1,2.5) {$T_{2}$\\North};
\fill[white] (0,0) rectangle (2,2);
\fill[black] (0.78873,1.40845) rectangle (1.21127,1.43662);
\fill[black] (0.78873,1.38028) rectangle (1.21127,1.40845);
\fill[black] (0.78873,1.35211) rectangle (1.21127,1.38028);
\fill[black] (0.78873,1.32394) rectangle (1.21127,1.35211);
\fill[black] (0.78873,1.29577) rectangle (1.21127,1.32394);
\fill[black] (0.78873,1.26761) rectangle (1.21127,1.29577);
\fill[black] (0.78873,1.23944) rectangle (1.21127,1.26761);
\fill[black] (0.78873,1.21127) rectangle (1.21127,1.23944);
\fill[black] (0.78873,1.18310) rectangle (1.21127,1.21127);
\fill[black] (0.78873,1.15493) rectangle (1.21127,1.18310);
\fill[black] (0.78873,1.12676) rectangle (1.21127,1.15493);
\fill[black] (0.78873,1.09859) rectangle (1.21127,1.12676);
\fill[black] (0.78873,1.07042) rectangle (1.21127,1.09859);
\fill[black] (0.78873,1.04225) rectangle (1.21127,1.07042);
\fill[black] (0.78873,1.01408) rectangle (1.21127,1.04225);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(6.75,0.00)}]
\node[align=center] at (1,2.5) {$T_{3}$\\East};
\fill[white] (0,0) rectangle (2,2);
\fill[black] (1.01408,1.18310) rectangle (1.43662,1.21127);
\fill[black] (1.01408,1.15493) rectangle (1.43662,1.18310);
\fill[black] (1.01408,1.12676) rectangle (1.43662,1.15493);
\fill[black] (1.01408,1.09859) rectangle (1.43662,1.12676);
\fill[black] (1.01408,1.07042) rectangle (1.43662,1.09859);
\fill[black] (1.01408,1.04225) rectangle (1.43662,1.07042);
\fill[black] (1.01408,1.01408) rectangle (1.43662,1.04225);
\fill[black] (1.01408,0.98592) rectangle (1.43662,1.01408);
\fill[black] (1.01408,0.95775) rectangle (1.43662,0.98592);
\fill[black] (1.01408,0.92958) rectangle (1.43662,0.95775);
\fill[black] (1.01408,0.90141) rectangle (1.43662,0.92958);
\fill[black] (1.01408,0.87324) rectangle (1.43662,0.90141);
\fill[black] (1.01408,0.84507) rectangle (1.43662,0.87324);
\fill[black] (1.01408,0.81690) rectangle (1.43662,0.84507);
\fill[black] (1.01408,0.78873) rectangle (1.43662,0.81690);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(9.00,0.00)}]
\node[align=center] at (1,2.5) {$T_{4}$\\South};
\fill[white] (0,0) rectangle (2,2);
\fill[black] (0.78873,0.95775) rectangle (1.21127,0.98592);
\fill[black] (0.78873,0.92958) rectangle (1.21127,0.95775);
\fill[black] (0.78873,0.90141) rectangle (1.21127,0.92958);
\fill[black] (0.78873,0.87324) rectangle (1.21127,0.90141);
\fill[black] (0.78873,0.84507) rectangle (1.21127,0.87324);
\fill[black] (0.78873,0.81690) rectangle (1.21127,0.84507);
\fill[black] (0.78873,0.78873) rectangle (1.21127,0.81690);
\fill[black] (0.78873,0.76056) rectangle (1.21127,0.78873);
\fill[black] (0.78873,0.73239) rectangle (1.21127,0.76056);
\fill[black] (0.78873,0.70423) rectangle (1.21127,0.73239);
\fill[black] (0.78873,0.67606) rectangle (1.21127,0.70423);
\fill[black] (0.78873,0.64789) rectangle (1.21127,0.67606);
\fill[black] (0.78873,0.61972) rectangle (1.21127,0.64789);
\fill[black] (0.78873,0.59155) rectangle (1.21127,0.61972);
\fill[black] (0.78873,0.56338) rectangle (1.21127,0.59155);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(11.25,0.00)}]
\node[align=center] at (1,2.5) {$T_{5}$\\West};
\fill[white] (0,0) rectangle (2,2);
\fill[black] (0.56338,1.18310) rectangle (0.98592,1.21127);
\fill[black] (0.56338,1.15493) rectangle (0.98592,1.18310);
\fill[black] (0.56338,1.12676) rectangle (0.98592,1.15493);
\fill[black] (0.56338,1.09859) rectangle (0.98592,1.12676);
\fill[black] (0.56338,1.07042) rectangle (0.98592,1.09859);
\fill[black] (0.56338,1.04225) rectangle (0.98592,1.07042);
\fill[black] (0.56338,1.01408) rectangle (0.98592,1.04225);
\fill[black] (0.56338,0.98592) rectangle (0.98592,1.01408);
\fill[black] (0.56338,0.95775) rectangle (0.98592,0.98592);
\fill[black] (0.56338,0.92958) rectangle (0.98592,0.95775);
\fill[black] (0.56338,0.90141) rectangle (0.98592,0.92958);
\fill[black] (0.56338,0.87324) rectangle (0.98592,0.90141);
\fill[black] (0.56338,0.84507) rectangle (0.98592,0.87324);
\fill[black] (0.56338,0.81690) rectangle (0.98592,0.84507);
\fill[black] (0.56338,0.78873) rectangle (0.98592,0.81690);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(13.50,0.00)}]
\node[align=center] at (1,2.5) {$T_{6}$\\Broad average};
\fill[white] (0,0) rectangle (2,2);
\fill[black] (0.11268,1.85915) rectangle (1.88732,1.88732);
\fill[black] (0.11268,1.83099) rectangle (1.88732,1.85915);
\fill[black] (0.11268,1.80282) rectangle (1.88732,1.83099);
\fill[black] (0.11268,1.77465) rectangle (1.88732,1.80282);
\fill[black] (0.11268,1.74648) rectangle (1.88732,1.77465);
\fill[black] (0.11268,1.71831) rectangle (1.88732,1.74648);
\fill[black] (0.11268,1.69014) rectangle (1.88732,1.71831);
\fill[black] (0.11268,1.66197) rectangle (1.88732,1.69014);
\fill[black] (0.11268,1.63380) rectangle (1.88732,1.66197);
\fill[black] (0.11268,1.60563) rectangle (1.88732,1.63380);
\fill[black] (0.11268,1.57746) rectangle (1.88732,1.60563);
\fill[black] (0.11268,1.54930) rectangle (1.88732,1.57746);
\fill[black] (0.11268,1.52113) rectangle (1.88732,1.54930);
\fill[black] (0.11268,1.49296) rectangle (1.88732,1.52113);
\fill[black] (0.11268,1.46479) rectangle (1.88732,1.49296);
\fill[black] (0.11268,1.43662) rectangle (1.88732,1.46479);
\fill[black] (0.11268,1.40845) rectangle (1.88732,1.43662);
\fill[black] (0.11268,1.38028) rectangle (1.88732,1.40845);
\fill[black] (0.11268,1.35211) rectangle (1.88732,1.38028);
\fill[black] (0.11268,1.32394) rectangle (1.88732,1.35211);
\fill[black] (0.11268,1.29577) rectangle (1.88732,1.32394);
\fill[black] (0.11268,1.26761) rectangle (1.88732,1.29577);
\fill[black] (0.11268,1.23944) rectangle (1.88732,1.26761);
\fill[black] (0.11268,1.21127) rectangle (1.88732,1.23944);
\fill[black] (0.11268,1.18310) rectangle (1.88732,1.21127);
\fill[black] (0.11268,1.15493) rectangle (1.88732,1.18310);
\fill[black] (0.11268,1.12676) rectangle (1.88732,1.15493);
\fill[black] (0.11268,1.09859) rectangle (1.88732,1.12676);
\fill[black] (0.11268,1.07042) rectangle (1.88732,1.09859);
\fill[black] (0.11268,1.04225) rectangle (1.88732,1.07042);
\fill[black] (0.11268,1.01408) rectangle (1.88732,1.04225);
\fill[black] (0.11268,0.98592) rectangle (1.88732,1.01408);
\fill[black] (0.11268,0.95775) rectangle (1.88732,0.98592);
\fill[black] (0.11268,0.92958) rectangle (1.88732,0.95775);
\fill[black] (0.11268,0.90141) rectangle (1.88732,0.92958);
\fill[black] (0.11268,0.87324) rectangle (1.88732,0.90141);
\fill[black] (0.11268,0.84507) rectangle (1.88732,0.87324);
\fill[black] (0.11268,0.81690) rectangle (1.88732,0.84507);
\fill[black] (0.11268,0.78873) rectangle (1.88732,0.81690);
\fill[black] (0.11268,0.76056) rectangle (1.88732,0.78873);
\fill[black] (0.11268,0.73239) rectangle (1.88732,0.76056);
\fill[black] (0.11268,0.70423) rectangle (1.88732,0.73239);
\fill[black] (0.11268,0.67606) rectangle (1.88732,0.70423);
\fill[black] (0.11268,0.64789) rectangle (1.88732,0.67606);
\fill[black] (0.11268,0.61972) rectangle (1.88732,0.64789);
\fill[black] (0.11268,0.59155) rectangle (1.88732,0.61972);
\fill[black] (0.11268,0.56338) rectangle (1.88732,0.59155);
\fill[black] (0.11268,0.53521) rectangle (1.88732,0.56338);
\fill[black] (0.11268,0.50704) rectangle (1.88732,0.53521);
\fill[black] (0.11268,0.47887) rectangle (1.88732,0.50704);
\fill[black] (0.11268,0.45070) rectangle (1.88732,0.47887);
\fill[black] (0.11268,0.42254) rectangle (1.88732,0.45070);
\fill[black] (0.11268,0.39437) rectangle (1.88732,0.42254);
\fill[black] (0.11268,0.36620) rectangle (1.88732,0.39437);
\fill[black] (0.11268,0.33803) rectangle (1.88732,0.36620);
\fill[black] (0.11268,0.30986) rectangle (1.88732,0.33803);
\fill[black] (0.11268,0.28169) rectangle (1.88732,0.30986);
\fill[black] (0.11268,0.25352) rectangle (1.88732,0.28169);
\fill[black] (0.11268,0.22535) rectangle (1.88732,0.25352);
\fill[black] (0.11268,0.19718) rectangle (1.88732,0.22535);
\fill[black] (0.11268,0.16901) rectangle (1.88732,0.19718);
\fill[black] (0.11268,0.14085) rectangle (1.88732,0.16901);
\fill[black] (0.11268,0.11268) rectangle (1.88732,0.14085);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(0.00,-3.30)}]
\node[align=center] at (1,2.5) {$T_{12}$\\Gaussian};
\fill[white] (0,0) rectangle (2,2);
\fill[kernel129] (0.67606,1.66197) rectangle (1.32394,1.69014);
\fill[kernel129] (0.61972,1.63380) rectangle (0.81690,1.66197);
\fill[kernel130] (0.81690,1.63380) rectangle (1.18310,1.66197);
\fill[kernel129] (1.18310,1.63380) rectangle (1.38028,1.66197);
\fill[kernel129] (0.56338,1.60563) rectangle (0.73239,1.63380);
\fill[kernel130] (0.73239,1.60563) rectangle (0.87324,1.63380);
\fill[kernel131] (0.87324,1.60563) rectangle (1.12676,1.63380);
\fill[kernel130] (1.12676,1.60563) rectangle (1.26761,1.63380);
\fill[kernel129] (1.26761,1.60563) rectangle (1.43662,1.63380);
\fill[kernel129] (0.53521,1.57746) rectangle (0.67606,1.60563);
\fill[kernel130] (0.67606,1.57746) rectangle (0.78873,1.60563);
\fill[kernel131] (0.78873,1.57746) rectangle (0.87324,1.60563);
\fill[kernel132] (0.87324,1.57746) rectangle (1.12676,1.60563);
\fill[kernel131] (1.12676,1.57746) rectangle (1.21127,1.60563);
\fill[kernel130] (1.21127,1.57746) rectangle (1.32394,1.60563);
\fill[kernel129] (1.32394,1.57746) rectangle (1.46479,1.60563);
\fill[kernel129] (0.50704,1.54930) rectangle (0.61972,1.57746);
\fill[kernel130] (0.61972,1.54930) rectangle (0.70423,1.57746);
\fill[kernel131] (0.70423,1.54930) rectangle (0.78873,1.57746);
\fill[kernel132] (0.78873,1.54930) rectangle (0.84507,1.57746);
\fill[kernel133] (0.84507,1.54930) rectangle (0.95775,1.57746);
\fill[kernel134] (0.95775,1.54930) rectangle (1.04225,1.57746);
\fill[kernel133] (1.04225,1.54930) rectangle (1.15493,1.57746);
\fill[kernel132] (1.15493,1.54930) rectangle (1.21127,1.57746);
\fill[kernel131] (1.21127,1.54930) rectangle (1.29577,1.57746);
\fill[kernel130] (1.29577,1.54930) rectangle (1.38028,1.57746);
\fill[kernel129] (1.38028,1.54930) rectangle (1.49296,1.57746);
\fill[kernel129] (0.47887,1.52113) rectangle (0.59155,1.54930);
\fill[kernel130] (0.59155,1.52113) rectangle (0.67606,1.54930);
\fill[kernel131] (0.67606,1.52113) rectangle (0.73239,1.54930);
\fill[kernel132] (0.73239,1.52113) rectangle (0.76056,1.54930);
\fill[kernel133] (0.76056,1.52113) rectangle (0.81690,1.54930);
\fill[kernel134] (0.81690,1.52113) rectangle (0.87324,1.54930);
\fill[kernel135] (0.87324,1.52113) rectangle (0.95775,1.54930);
\fill[kernel136] (0.95775,1.52113) rectangle (1.04225,1.54930);
\fill[kernel135] (1.04225,1.52113) rectangle (1.12676,1.54930);
\fill[kernel134] (1.12676,1.52113) rectangle (1.18310,1.54930);
\fill[kernel133] (1.18310,1.52113) rectangle (1.23944,1.54930);
\fill[kernel132] (1.23944,1.52113) rectangle (1.26761,1.54930);
\fill[kernel131] (1.26761,1.52113) rectangle (1.32394,1.54930);
\fill[kernel130] (1.32394,1.52113) rectangle (1.40845,1.54930);
\fill[kernel129] (1.40845,1.52113) rectangle (1.52113,1.54930);
\fill[kernel129] (0.45070,1.49296) rectangle (0.56338,1.52113);
\fill[kernel130] (0.56338,1.49296) rectangle (0.61972,1.52113);
\fill[kernel131] (0.61972,1.49296) rectangle (0.67606,1.52113);
\fill[kernel132] (0.67606,1.49296) rectangle (0.70423,1.52113);
\fill[kernel133] (0.70423,1.49296) rectangle (0.76056,1.52113);
\fill[kernel134] (0.76056,1.49296) rectangle (0.78873,1.52113);
\fill[kernel135] (0.78873,1.49296) rectangle (0.81690,1.52113);
\fill[kernel136] (0.81690,1.49296) rectangle (0.87324,1.52113);
\fill[kernel137] (0.87324,1.49296) rectangle (0.92958,1.52113);
\fill[kernel138] (0.92958,1.49296) rectangle (1.07042,1.52113);
\fill[kernel137] (1.07042,1.49296) rectangle (1.12676,1.52113);
\fill[kernel136] (1.12676,1.49296) rectangle (1.18310,1.52113);
\fill[kernel135] (1.18310,1.49296) rectangle (1.21127,1.52113);
\fill[kernel134] (1.21127,1.49296) rectangle (1.23944,1.52113);
\fill[kernel133] (1.23944,1.49296) rectangle (1.29577,1.52113);
\fill[kernel132] (1.29577,1.49296) rectangle (1.32394,1.52113);
\fill[kernel131] (1.32394,1.49296) rectangle (1.38028,1.52113);
\fill[kernel130] (1.38028,1.49296) rectangle (1.43662,1.52113);
\fill[kernel129] (1.43662,1.49296) rectangle (1.54930,1.52113);
\fill[kernel129] (0.42254,1.46479) rectangle (0.53521,1.49296);
\fill[kernel130] (0.53521,1.46479) rectangle (0.59155,1.49296);
\fill[kernel131] (0.59155,1.46479) rectangle (0.61972,1.49296);
\fill[kernel132] (0.61972,1.46479) rectangle (0.67606,1.49296);
\fill[kernel133] (0.67606,1.46479) rectangle (0.70423,1.49296);
\fill[kernel134] (0.70423,1.46479) rectangle (0.73239,1.49296);
\fill[kernel135] (0.73239,1.46479) rectangle (0.76056,1.49296);
\fill[kernel136] (0.76056,1.46479) rectangle (0.78873,1.49296);
\fill[kernel137] (0.78873,1.46479) rectangle (0.81690,1.49296);
\fill[kernel138] (0.81690,1.46479) rectangle (0.84507,1.49296);
\fill[kernel139] (0.84507,1.46479) rectangle (0.87324,1.49296);
\fill[kernel140] (0.87324,1.46479) rectangle (0.92958,1.49296);
\fill[kernel141] (0.92958,1.46479) rectangle (1.07042,1.49296);
\fill[kernel140] (1.07042,1.46479) rectangle (1.12676,1.49296);
\fill[kernel139] (1.12676,1.46479) rectangle (1.15493,1.49296);
\fill[kernel138] (1.15493,1.46479) rectangle (1.18310,1.49296);
\fill[kernel137] (1.18310,1.46479) rectangle (1.21127,1.49296);
\fill[kernel136] (1.21127,1.46479) rectangle (1.23944,1.49296);
\fill[kernel135] (1.23944,1.46479) rectangle (1.26761,1.49296);
\fill[kernel134] (1.26761,1.46479) rectangle (1.29577,1.49296);
\fill[kernel133] (1.29577,1.46479) rectangle (1.32394,1.49296);
\fill[kernel132] (1.32394,1.46479) rectangle (1.38028,1.49296);
\fill[kernel131] (1.38028,1.46479) rectangle (1.40845,1.49296);
\fill[kernel130] (1.40845,1.46479) rectangle (1.46479,1.49296);
\fill[kernel129] (1.46479,1.46479) rectangle (1.57746,1.49296);
\fill[kernel129] (0.39437,1.43662) rectangle (0.50704,1.46479);
\fill[kernel130] (0.50704,1.43662) rectangle (0.56338,1.46479);
\fill[kernel131] (0.56338,1.43662) rectangle (0.59155,1.46479);
\fill[kernel132] (0.59155,1.43662) rectangle (0.61972,1.46479);
\fill[kernel133] (0.61972,1.43662) rectangle (0.64789,1.46479);
\fill[kernel134] (0.64789,1.43662) rectangle (0.67606,1.46479);
\fill[kernel135] (0.67606,1.43662) rectangle (0.70423,1.46479);
\fill[kernel136] (0.70423,1.43662) rectangle (0.73239,1.46479);
\fill[kernel137] (0.73239,1.43662) rectangle (0.76056,1.46479);
\fill[kernel139] (0.76056,1.43662) rectangle (0.78873,1.46479);
\fill[kernel140] (0.78873,1.43662) rectangle (0.81690,1.46479);
\fill[kernel141] (0.81690,1.43662) rectangle (0.84507,1.46479);
\fill[kernel142] (0.84507,1.43662) rectangle (0.87324,1.46479);
\fill[kernel143] (0.87324,1.43662) rectangle (0.90141,1.46479);
\fill[kernel144] (0.90141,1.43662) rectangle (0.92958,1.46479);
\fill[kernel145] (0.92958,1.43662) rectangle (1.07042,1.46479);
\fill[kernel144] (1.07042,1.43662) rectangle (1.09859,1.46479);
\fill[kernel143] (1.09859,1.43662) rectangle (1.12676,1.46479);
\fill[kernel142] (1.12676,1.43662) rectangle (1.15493,1.46479);
\fill[kernel141] (1.15493,1.43662) rectangle (1.18310,1.46479);
\fill[kernel140] (1.18310,1.43662) rectangle (1.21127,1.46479);
\fill[kernel139] (1.21127,1.43662) rectangle (1.23944,1.46479);
\fill[kernel137] (1.23944,1.43662) rectangle (1.26761,1.46479);
\fill[kernel136] (1.26761,1.43662) rectangle (1.29577,1.46479);
\fill[kernel135] (1.29577,1.43662) rectangle (1.32394,1.46479);
\fill[kernel134] (1.32394,1.43662) rectangle (1.35211,1.46479);
\fill[kernel133] (1.35211,1.43662) rectangle (1.38028,1.46479);
\fill[kernel132] (1.38028,1.43662) rectangle (1.40845,1.46479);
\fill[kernel131] (1.40845,1.43662) rectangle (1.43662,1.46479);
\fill[kernel130] (1.43662,1.43662) rectangle (1.49296,1.46479);
\fill[kernel129] (1.49296,1.43662) rectangle (1.60563,1.46479);
\fill[kernel129] (0.36620,1.40845) rectangle (0.47887,1.43662);
\fill[kernel130] (0.47887,1.40845) rectangle (0.53521,1.43662);
\fill[kernel131] (0.53521,1.40845) rectangle (0.56338,1.43662);
\fill[kernel132] (0.56338,1.40845) rectangle (0.59155,1.43662);
\fill[kernel133] (0.59155,1.40845) rectangle (0.61972,1.43662);
\fill[kernel134] (0.61972,1.40845) rectangle (0.64789,1.43662);
\fill[kernel135] (0.64789,1.40845) rectangle (0.67606,1.43662);
\fill[kernel137] (0.67606,1.40845) rectangle (0.70423,1.43662);
\fill[kernel138] (0.70423,1.40845) rectangle (0.73239,1.43662);
\fill[kernel140] (0.73239,1.40845) rectangle (0.76056,1.43662);
\fill[kernel141] (0.76056,1.40845) rectangle (0.78873,1.43662);
\fill[kernel143] (0.78873,1.40845) rectangle (0.81690,1.43662);
\fill[kernel145] (0.81690,1.40845) rectangle (0.84507,1.43662);
\fill[kernel146] (0.84507,1.40845) rectangle (0.87324,1.43662);
\fill[kernel147] (0.87324,1.40845) rectangle (0.90141,1.43662);
\fill[kernel149] (0.90141,1.40845) rectangle (0.95775,1.43662);
\fill[kernel150] (0.95775,1.40845) rectangle (1.04225,1.43662);
\fill[kernel149] (1.04225,1.40845) rectangle (1.09859,1.43662);
\fill[kernel147] (1.09859,1.40845) rectangle (1.12676,1.43662);
\fill[kernel146] (1.12676,1.40845) rectangle (1.15493,1.43662);
\fill[kernel145] (1.15493,1.40845) rectangle (1.18310,1.43662);
\fill[kernel143] (1.18310,1.40845) rectangle (1.21127,1.43662);
\fill[kernel141] (1.21127,1.40845) rectangle (1.23944,1.43662);
\fill[kernel140] (1.23944,1.40845) rectangle (1.26761,1.43662);
\fill[kernel138] (1.26761,1.40845) rectangle (1.29577,1.43662);
\fill[kernel137] (1.29577,1.40845) rectangle (1.32394,1.43662);
\fill[kernel135] (1.32394,1.40845) rectangle (1.35211,1.43662);
\fill[kernel134] (1.35211,1.40845) rectangle (1.38028,1.43662);
\fill[kernel133] (1.38028,1.40845) rectangle (1.40845,1.43662);
\fill[kernel132] (1.40845,1.40845) rectangle (1.43662,1.43662);
\fill[kernel131] (1.43662,1.40845) rectangle (1.46479,1.43662);
\fill[kernel130] (1.46479,1.40845) rectangle (1.52113,1.43662);
\fill[kernel129] (1.52113,1.40845) rectangle (1.63380,1.43662);
\fill[kernel129] (0.36620,1.38028) rectangle (0.45070,1.40845);
\fill[kernel130] (0.45070,1.38028) rectangle (0.50704,1.40845);
\fill[kernel131] (0.50704,1.38028) rectangle (0.53521,1.40845);
\fill[kernel132] (0.53521,1.38028) rectangle (0.56338,1.40845);
\fill[kernel133] (0.56338,1.38028) rectangle (0.59155,1.40845);
\fill[kernel134] (0.59155,1.38028) rectangle (0.61972,1.40845);
\fill[kernel135] (0.61972,1.38028) rectangle (0.64789,1.40845);
\fill[kernel137] (0.64789,1.38028) rectangle (0.67606,1.40845);
\fill[kernel139] (0.67606,1.38028) rectangle (0.70423,1.40845);
\fill[kernel141] (0.70423,1.38028) rectangle (0.73239,1.40845);
\fill[kernel143] (0.73239,1.38028) rectangle (0.76056,1.40845);
\fill[kernel145] (0.76056,1.38028) rectangle (0.78873,1.40845);
\fill[kernel147] (0.78873,1.38028) rectangle (0.81690,1.40845);
\fill[kernel149] (0.81690,1.38028) rectangle (0.84507,1.40845);
\fill[kernel151] (0.84507,1.38028) rectangle (0.87324,1.40845);
\fill[kernel152] (0.87324,1.38028) rectangle (0.90141,1.40845);
\fill[kernel154] (0.90141,1.38028) rectangle (0.92958,1.40845);
\fill[kernel155] (0.92958,1.38028) rectangle (0.98592,1.40845);
\fill[kernel156] (0.98592,1.38028) rectangle (1.01408,1.40845);
\fill[kernel155] (1.01408,1.38028) rectangle (1.07042,1.40845);
\fill[kernel154] (1.07042,1.38028) rectangle (1.09859,1.40845);
\fill[kernel152] (1.09859,1.38028) rectangle (1.12676,1.40845);
\fill[kernel151] (1.12676,1.38028) rectangle (1.15493,1.40845);
\fill[kernel149] (1.15493,1.38028) rectangle (1.18310,1.40845);
\fill[kernel147] (1.18310,1.38028) rectangle (1.21127,1.40845);
\fill[kernel145] (1.21127,1.38028) rectangle (1.23944,1.40845);
\fill[kernel143] (1.23944,1.38028) rectangle (1.26761,1.40845);
\fill[kernel141] (1.26761,1.38028) rectangle (1.29577,1.40845);
\fill[kernel139] (1.29577,1.38028) rectangle (1.32394,1.40845);
\fill[kernel137] (1.32394,1.38028) rectangle (1.35211,1.40845);
\fill[kernel135] (1.35211,1.38028) rectangle (1.38028,1.40845);
\fill[kernel134] (1.38028,1.38028) rectangle (1.40845,1.40845);
\fill[kernel133] (1.40845,1.38028) rectangle (1.43662,1.40845);
\fill[kernel132] (1.43662,1.38028) rectangle (1.46479,1.40845);
\fill[kernel131] (1.46479,1.38028) rectangle (1.49296,1.40845);
\fill[kernel130] (1.49296,1.38028) rectangle (1.54930,1.40845);
\fill[kernel129] (1.54930,1.38028) rectangle (1.63380,1.40845);
\fill[kernel129] (0.33803,1.35211) rectangle (0.42254,1.38028);
\fill[kernel130] (0.42254,1.35211) rectangle (0.47887,1.38028);
\fill[kernel131] (0.47887,1.35211) rectangle (0.50704,1.38028);
\fill[kernel132] (0.50704,1.35211) rectangle (0.53521,1.38028);
\fill[kernel133] (0.53521,1.35211) rectangle (0.56338,1.38028);
\fill[kernel134] (0.56338,1.35211) rectangle (0.59155,1.38028);
\fill[kernel135] (0.59155,1.35211) rectangle (0.61972,1.38028);
\fill[kernel137] (0.61972,1.35211) rectangle (0.64789,1.38028);
\fill[kernel139] (0.64789,1.35211) rectangle (0.67606,1.38028);
\fill[kernel141] (0.67606,1.35211) rectangle (0.70423,1.38028);
\fill[kernel144] (0.70423,1.35211) rectangle (0.73239,1.38028);
\fill[kernel146] (0.73239,1.35211) rectangle (0.76056,1.38028);
\fill[kernel149] (0.76056,1.35211) rectangle (0.78873,1.38028);
\fill[kernel151] (0.78873,1.35211) rectangle (0.81690,1.38028);
\fill[kernel154] (0.81690,1.35211) rectangle (0.84507,1.38028);
\fill[kernel156] (0.84507,1.35211) rectangle (0.87324,1.38028);
\fill[kernel158] (0.87324,1.35211) rectangle (0.90141,1.38028);
\fill[kernel160] (0.90141,1.35211) rectangle (0.92958,1.38028);
\fill[kernel161] (0.92958,1.35211) rectangle (0.95775,1.38028);
\fill[kernel162] (0.95775,1.35211) rectangle (1.04225,1.38028);
\fill[kernel161] (1.04225,1.35211) rectangle (1.07042,1.38028);
\fill[kernel160] (1.07042,1.35211) rectangle (1.09859,1.38028);
\fill[kernel158] (1.09859,1.35211) rectangle (1.12676,1.38028);
\fill[kernel156] (1.12676,1.35211) rectangle (1.15493,1.38028);
\fill[kernel154] (1.15493,1.35211) rectangle (1.18310,1.38028);
\fill[kernel151] (1.18310,1.35211) rectangle (1.21127,1.38028);
\fill[kernel149] (1.21127,1.35211) rectangle (1.23944,1.38028);
\fill[kernel146] (1.23944,1.35211) rectangle (1.26761,1.38028);
\fill[kernel144] (1.26761,1.35211) rectangle (1.29577,1.38028);
\fill[kernel141] (1.29577,1.35211) rectangle (1.32394,1.38028);
\fill[kernel139] (1.32394,1.35211) rectangle (1.35211,1.38028);
\fill[kernel137] (1.35211,1.35211) rectangle (1.38028,1.38028);
\fill[kernel135] (1.38028,1.35211) rectangle (1.40845,1.38028);
\fill[kernel134] (1.40845,1.35211) rectangle (1.43662,1.38028);
\fill[kernel133] (1.43662,1.35211) rectangle (1.46479,1.38028);
\fill[kernel132] (1.46479,1.35211) rectangle (1.49296,1.38028);
\fill[kernel131] (1.49296,1.35211) rectangle (1.52113,1.38028);
\fill[kernel130] (1.52113,1.35211) rectangle (1.57746,1.38028);
\fill[kernel129] (1.57746,1.35211) rectangle (1.66197,1.38028);
\fill[kernel129] (0.33803,1.32394) rectangle (0.42254,1.35211);
\fill[kernel130] (0.42254,1.32394) rectangle (0.47887,1.35211);
\fill[kernel131] (0.47887,1.32394) rectangle (0.50704,1.35211);
\fill[kernel132] (0.50704,1.32394) rectangle (0.53521,1.35211);
\fill[kernel134] (0.53521,1.32394) rectangle (0.56338,1.35211);
\fill[kernel135] (0.56338,1.32394) rectangle (0.59155,1.35211);
\fill[kernel137] (0.59155,1.32394) rectangle (0.61972,1.35211);
\fill[kernel139] (0.61972,1.32394) rectangle (0.64789,1.35211);
\fill[kernel141] (0.64789,1.32394) rectangle (0.67606,1.35211);
\fill[kernel144] (0.67606,1.32394) rectangle (0.70423,1.35211);
\fill[kernel147] (0.70423,1.32394) rectangle (0.73239,1.35211);
\fill[kernel150] (0.73239,1.32394) rectangle (0.76056,1.35211);
\fill[kernel153] (0.76056,1.32394) rectangle (0.78873,1.35211);
\fill[kernel156] (0.78873,1.32394) rectangle (0.81690,1.35211);
\fill[kernel159] (0.81690,1.32394) rectangle (0.84507,1.35211);
\fill[kernel162] (0.84507,1.32394) rectangle (0.87324,1.35211);
\fill[kernel165] (0.87324,1.32394) rectangle (0.90141,1.35211);
\fill[kernel167] (0.90141,1.32394) rectangle (0.92958,1.35211);
\fill[kernel168] (0.92958,1.32394) rectangle (0.95775,1.35211);
\fill[kernel169] (0.95775,1.32394) rectangle (0.98592,1.35211);
\fill[kernel170] (0.98592,1.32394) rectangle (1.01408,1.35211);
\fill[kernel169] (1.01408,1.32394) rectangle (1.04225,1.35211);
\fill[kernel168] (1.04225,1.32394) rectangle (1.07042,1.35211);
\fill[kernel167] (1.07042,1.32394) rectangle (1.09859,1.35211);
\fill[kernel165] (1.09859,1.32394) rectangle (1.12676,1.35211);
\fill[kernel162] (1.12676,1.32394) rectangle (1.15493,1.35211);
\fill[kernel159] (1.15493,1.32394) rectangle (1.18310,1.35211);
\fill[kernel156] (1.18310,1.32394) rectangle (1.21127,1.35211);
\fill[kernel153] (1.21127,1.32394) rectangle (1.23944,1.35211);
\fill[kernel150] (1.23944,1.32394) rectangle (1.26761,1.35211);
\fill[kernel147] (1.26761,1.32394) rectangle (1.29577,1.35211);
\fill[kernel144] (1.29577,1.32394) rectangle (1.32394,1.35211);
\fill[kernel141] (1.32394,1.32394) rectangle (1.35211,1.35211);
\fill[kernel139] (1.35211,1.32394) rectangle (1.38028,1.35211);
\fill[kernel137] (1.38028,1.32394) rectangle (1.40845,1.35211);
\fill[kernel135] (1.40845,1.32394) rectangle (1.43662,1.35211);
\fill[kernel134] (1.43662,1.32394) rectangle (1.46479,1.35211);
\fill[kernel132] (1.46479,1.32394) rectangle (1.49296,1.35211);
\fill[kernel131] (1.49296,1.32394) rectangle (1.52113,1.35211);
\fill[kernel130] (1.52113,1.32394) rectangle (1.57746,1.35211);
\fill[kernel129] (1.57746,1.32394) rectangle (1.66197,1.35211);
\fill[kernel129] (0.30986,1.29577) rectangle (0.39437,1.32394);
\fill[kernel130] (0.39437,1.29577) rectangle (0.45070,1.32394);
\fill[kernel131] (0.45070,1.29577) rectangle (0.47887,1.32394);
\fill[kernel132] (0.47887,1.29577) rectangle (0.50704,1.32394);
\fill[kernel133] (0.50704,1.29577) rectangle (0.53521,1.32394);
\fill[kernel135] (0.53521,1.29577) rectangle (0.56338,1.32394);
\fill[kernel137] (0.56338,1.29577) rectangle (0.59155,1.32394);
\fill[kernel139] (0.59155,1.29577) rectangle (0.61972,1.32394);
\fill[kernel141] (0.61972,1.29577) rectangle (0.64789,1.32394);
\fill[kernel144] (0.64789,1.29577) rectangle (0.67606,1.32394);
\fill[kernel147] (0.67606,1.29577) rectangle (0.70423,1.32394);
\fill[kernel151] (0.70423,1.29577) rectangle (0.73239,1.32394);
\fill[kernel154] (0.73239,1.29577) rectangle (0.76056,1.32394);
\fill[kernel158] (0.76056,1.29577) rectangle (0.78873,1.32394);
\fill[kernel162] (0.78873,1.29577) rectangle (0.81690,1.32394);
\fill[kernel166] (0.81690,1.29577) rectangle (0.84507,1.32394);
\fill[kernel169] (0.84507,1.29577) rectangle (0.87324,1.32394);
\fill[kernel172] (0.87324,1.29577) rectangle (0.90141,1.32394);
\fill[kernel174] (0.90141,1.29577) rectangle (0.92958,1.32394);
\fill[kernel176] (0.92958,1.29577) rectangle (0.95775,1.32394);
\fill[kernel177] (0.95775,1.29577) rectangle (0.98592,1.32394);
\fill[kernel178] (0.98592,1.29577) rectangle (1.01408,1.32394);
\fill[kernel177] (1.01408,1.29577) rectangle (1.04225,1.32394);
\fill[kernel176] (1.04225,1.29577) rectangle (1.07042,1.32394);
\fill[kernel174] (1.07042,1.29577) rectangle (1.09859,1.32394);
\fill[kernel172] (1.09859,1.29577) rectangle (1.12676,1.32394);
\fill[kernel169] (1.12676,1.29577) rectangle (1.15493,1.32394);
\fill[kernel166] (1.15493,1.29577) rectangle (1.18310,1.32394);
\fill[kernel162] (1.18310,1.29577) rectangle (1.21127,1.32394);
\fill[kernel158] (1.21127,1.29577) rectangle (1.23944,1.32394);
\fill[kernel154] (1.23944,1.29577) rectangle (1.26761,1.32394);
\fill[kernel151] (1.26761,1.29577) rectangle (1.29577,1.32394);
\fill[kernel147] (1.29577,1.29577) rectangle (1.32394,1.32394);
\fill[kernel144] (1.32394,1.29577) rectangle (1.35211,1.32394);
\fill[kernel141] (1.35211,1.29577) rectangle (1.38028,1.32394);
\fill[kernel139] (1.38028,1.29577) rectangle (1.40845,1.32394);
\fill[kernel137] (1.40845,1.29577) rectangle (1.43662,1.32394);
\fill[kernel135] (1.43662,1.29577) rectangle (1.46479,1.32394);
\fill[kernel133] (1.46479,1.29577) rectangle (1.49296,1.32394);
\fill[kernel132] (1.49296,1.29577) rectangle (1.52113,1.32394);
\fill[kernel131] (1.52113,1.29577) rectangle (1.54930,1.32394);
\fill[kernel130] (1.54930,1.29577) rectangle (1.60563,1.32394);
\fill[kernel129] (1.60563,1.29577) rectangle (1.69014,1.32394);
\fill[kernel129] (0.30986,1.26761) rectangle (0.39437,1.29577);
\fill[kernel130] (0.39437,1.26761) rectangle (0.42254,1.29577);
\fill[kernel131] (0.42254,1.26761) rectangle (0.47887,1.29577);
\fill[kernel133] (0.47887,1.26761) rectangle (0.50704,1.29577);
\fill[kernel134] (0.50704,1.26761) rectangle (0.53521,1.29577);
\fill[kernel136] (0.53521,1.26761) rectangle (0.56338,1.29577);
\fill[kernel138] (0.56338,1.26761) rectangle (0.59155,1.29577);
\fill[kernel141] (0.59155,1.26761) rectangle (0.61972,1.29577);
\fill[kernel144] (0.61972,1.26761) rectangle (0.64789,1.29577);
\fill[kernel147] (0.64789,1.26761) rectangle (0.67606,1.29577);
\fill[kernel151] (0.67606,1.26761) rectangle (0.70423,1.29577);
\fill[kernel155] (0.70423,1.26761) rectangle (0.73239,1.29577);
\fill[kernel159] (0.73239,1.26761) rectangle (0.76056,1.29577);
\fill[kernel164] (0.76056,1.26761) rectangle (0.78873,1.29577);
\fill[kernel168] (0.78873,1.26761) rectangle (0.81690,1.29577);
\fill[kernel172] (0.81690,1.26761) rectangle (0.84507,1.29577);
\fill[kernel176] (0.84507,1.26761) rectangle (0.87324,1.29577);
\fill[kernel180] (0.87324,1.26761) rectangle (0.90141,1.29577);
\fill[kernel183] (0.90141,1.26761) rectangle (0.92958,1.29577);
\fill[kernel185] (0.92958,1.26761) rectangle (0.95775,1.29577);
\fill[kernel186] (0.95775,1.26761) rectangle (0.98592,1.29577);
\fill[kernel187] (0.98592,1.26761) rectangle (1.01408,1.29577);
\fill[kernel186] (1.01408,1.26761) rectangle (1.04225,1.29577);
\fill[kernel185] (1.04225,1.26761) rectangle (1.07042,1.29577);
\fill[kernel183] (1.07042,1.26761) rectangle (1.09859,1.29577);
\fill[kernel180] (1.09859,1.26761) rectangle (1.12676,1.29577);
\fill[kernel176] (1.12676,1.26761) rectangle (1.15493,1.29577);
\fill[kernel172] (1.15493,1.26761) rectangle (1.18310,1.29577);
\fill[kernel168] (1.18310,1.26761) rectangle (1.21127,1.29577);
\fill[kernel164] (1.21127,1.26761) rectangle (1.23944,1.29577);
\fill[kernel159] (1.23944,1.26761) rectangle (1.26761,1.29577);
\fill[kernel155] (1.26761,1.26761) rectangle (1.29577,1.29577);
\fill[kernel151] (1.29577,1.26761) rectangle (1.32394,1.29577);
\fill[kernel147] (1.32394,1.26761) rectangle (1.35211,1.29577);
\fill[kernel144] (1.35211,1.26761) rectangle (1.38028,1.29577);
\fill[kernel141] (1.38028,1.26761) rectangle (1.40845,1.29577);
\fill[kernel138] (1.40845,1.26761) rectangle (1.43662,1.29577);
\fill[kernel136] (1.43662,1.26761) rectangle (1.46479,1.29577);
\fill[kernel134] (1.46479,1.26761) rectangle (1.49296,1.29577);
\fill[kernel133] (1.49296,1.26761) rectangle (1.52113,1.29577);
\fill[kernel131] (1.52113,1.26761) rectangle (1.57746,1.29577);
\fill[kernel130] (1.57746,1.26761) rectangle (1.60563,1.29577);
\fill[kernel129] (1.60563,1.26761) rectangle (1.69014,1.29577);
\fill[kernel129] (0.30986,1.23944) rectangle (0.36620,1.26761);
\fill[kernel130] (0.36620,1.23944) rectangle (0.42254,1.26761);
\fill[kernel131] (0.42254,1.23944) rectangle (0.45070,1.26761);
\fill[kernel132] (0.45070,1.23944) rectangle (0.47887,1.26761);
\fill[kernel133] (0.47887,1.23944) rectangle (0.50704,1.26761);
\fill[kernel135] (0.50704,1.23944) rectangle (0.53521,1.26761);
\fill[kernel137] (0.53521,1.23944) rectangle (0.56338,1.26761);
\fill[kernel140] (0.56338,1.23944) rectangle (0.59155,1.26761);
\fill[kernel143] (0.59155,1.23944) rectangle (0.61972,1.26761);
\fill[kernel146] (0.61972,1.23944) rectangle (0.64789,1.26761);
\fill[kernel150] (0.64789,1.23944) rectangle (0.67606,1.26761);
\fill[kernel154] (0.67606,1.23944) rectangle (0.70423,1.26761);
\fill[kernel159] (0.70423,1.23944) rectangle (0.73239,1.26761);
\fill[kernel164] (0.73239,1.23944) rectangle (0.76056,1.26761);
\fill[kernel169] (0.76056,1.23944) rectangle (0.78873,1.26761);
\fill[kernel174] (0.78873,1.23944) rectangle (0.81690,1.26761);
\fill[kernel179] (0.81690,1.23944) rectangle (0.84507,1.26761);
\fill[kernel184] (0.84507,1.23944) rectangle (0.87324,1.26761);
\fill[kernel188] (0.87324,1.23944) rectangle (0.90141,1.26761);
\fill[kernel191] (0.90141,1.23944) rectangle (0.92958,1.26761);
\fill[kernel194] (0.92958,1.23944) rectangle (0.95775,1.26761);
\fill[kernel195] (0.95775,1.23944) rectangle (0.98592,1.26761);
\fill[kernel196] (0.98592,1.23944) rectangle (1.01408,1.26761);
\fill[kernel195] (1.01408,1.23944) rectangle (1.04225,1.26761);
\fill[kernel194] (1.04225,1.23944) rectangle (1.07042,1.26761);
\fill[kernel191] (1.07042,1.23944) rectangle (1.09859,1.26761);
\fill[kernel188] (1.09859,1.23944) rectangle (1.12676,1.26761);
\fill[kernel184] (1.12676,1.23944) rectangle (1.15493,1.26761);
\fill[kernel179] (1.15493,1.23944) rectangle (1.18310,1.26761);
\fill[kernel174] (1.18310,1.23944) rectangle (1.21127,1.26761);
\fill[kernel169] (1.21127,1.23944) rectangle (1.23944,1.26761);
\fill[kernel164] (1.23944,1.23944) rectangle (1.26761,1.26761);
\fill[kernel159] (1.26761,1.23944) rectangle (1.29577,1.26761);
\fill[kernel154] (1.29577,1.23944) rectangle (1.32394,1.26761);
\fill[kernel150] (1.32394,1.23944) rectangle (1.35211,1.26761);
\fill[kernel146] (1.35211,1.23944) rectangle (1.38028,1.26761);
\fill[kernel143] (1.38028,1.23944) rectangle (1.40845,1.26761);
\fill[kernel140] (1.40845,1.23944) rectangle (1.43662,1.26761);
\fill[kernel137] (1.43662,1.23944) rectangle (1.46479,1.26761);
\fill[kernel135] (1.46479,1.23944) rectangle (1.49296,1.26761);
\fill[kernel133] (1.49296,1.23944) rectangle (1.52113,1.26761);
\fill[kernel132] (1.52113,1.23944) rectangle (1.54930,1.26761);
\fill[kernel131] (1.54930,1.23944) rectangle (1.57746,1.26761);
\fill[kernel130] (1.57746,1.23944) rectangle (1.63380,1.26761);
\fill[kernel129] (1.63380,1.23944) rectangle (1.69014,1.26761);
\fill[kernel129] (0.30986,1.21127) rectangle (0.36620,1.23944);
\fill[kernel130] (0.36620,1.21127) rectangle (0.42254,1.23944);
\fill[kernel131] (0.42254,1.21127) rectangle (0.45070,1.23944);
\fill[kernel133] (0.45070,1.21127) rectangle (0.47887,1.23944);
\fill[kernel134] (0.47887,1.21127) rectangle (0.50704,1.23944);
\fill[kernel136] (0.50704,1.21127) rectangle (0.53521,1.23944);
\fill[kernel139] (0.53521,1.21127) rectangle (0.56338,1.23944);
\fill[kernel141] (0.56338,1.21127) rectangle (0.59155,1.23944);
\fill[kernel145] (0.59155,1.21127) rectangle (0.61972,1.23944);
\fill[kernel149] (0.61972,1.21127) rectangle (0.64789,1.23944);
\fill[kernel153] (0.64789,1.21127) rectangle (0.67606,1.23944);
\fill[kernel158] (0.67606,1.21127) rectangle (0.70423,1.23944);
\fill[kernel164] (0.70423,1.21127) rectangle (0.73239,1.23944);
\fill[kernel169] (0.73239,1.21127) rectangle (0.76056,1.23944);
\fill[kernel175] (0.76056,1.21127) rectangle (0.78873,1.23944);
\fill[kernel181] (0.78873,1.21127) rectangle (0.81690,1.23944);
\fill[kernel187] (0.81690,1.21127) rectangle (0.84507,1.23944);
\fill[kernel192] (0.84507,1.21127) rectangle (0.87324,1.23944);
\fill[kernel197] (0.87324,1.21127) rectangle (0.90141,1.23944);
\fill[kernel200] (0.90141,1.21127) rectangle (0.92958,1.23944);
\fill[kernel203] (0.92958,1.21127) rectangle (0.95775,1.23944);
\fill[kernel205] (0.95775,1.21127) rectangle (0.98592,1.23944);
\fill[kernel206] (0.98592,1.21127) rectangle (1.01408,1.23944);
\fill[kernel205] (1.01408,1.21127) rectangle (1.04225,1.23944);
\fill[kernel203] (1.04225,1.21127) rectangle (1.07042,1.23944);
\fill[kernel200] (1.07042,1.21127) rectangle (1.09859,1.23944);
\fill[kernel197] (1.09859,1.21127) rectangle (1.12676,1.23944);
\fill[kernel192] (1.12676,1.21127) rectangle (1.15493,1.23944);
\fill[kernel187] (1.15493,1.21127) rectangle (1.18310,1.23944);
\fill[kernel181] (1.18310,1.21127) rectangle (1.21127,1.23944);
\fill[kernel175] (1.21127,1.21127) rectangle (1.23944,1.23944);
\fill[kernel169] (1.23944,1.21127) rectangle (1.26761,1.23944);
\fill[kernel164] (1.26761,1.21127) rectangle (1.29577,1.23944);
\fill[kernel158] (1.29577,1.21127) rectangle (1.32394,1.23944);
\fill[kernel153] (1.32394,1.21127) rectangle (1.35211,1.23944);
\fill[kernel149] (1.35211,1.21127) rectangle (1.38028,1.23944);
\fill[kernel145] (1.38028,1.21127) rectangle (1.40845,1.23944);
\fill[kernel141] (1.40845,1.21127) rectangle (1.43662,1.23944);
\fill[kernel139] (1.43662,1.21127) rectangle (1.46479,1.23944);
\fill[kernel136] (1.46479,1.21127) rectangle (1.49296,1.23944);
\fill[kernel134] (1.49296,1.21127) rectangle (1.52113,1.23944);
\fill[kernel133] (1.52113,1.21127) rectangle (1.54930,1.23944);
\fill[kernel131] (1.54930,1.21127) rectangle (1.57746,1.23944);
\fill[kernel130] (1.57746,1.21127) rectangle (1.63380,1.23944);
\fill[kernel129] (1.63380,1.21127) rectangle (1.69014,1.23944);
\fill[kernel129] (0.30986,1.18310) rectangle (0.36620,1.21127);
\fill[kernel130] (0.36620,1.18310) rectangle (0.39437,1.21127);
\fill[kernel131] (0.39437,1.18310) rectangle (0.42254,1.21127);
\fill[kernel132] (0.42254,1.18310) rectangle (0.45070,1.21127);
\fill[kernel133] (0.45070,1.18310) rectangle (0.47887,1.21127);
\fill[kernel135] (0.47887,1.18310) rectangle (0.50704,1.21127);
\fill[kernel137] (0.50704,1.18310) rectangle (0.53521,1.21127);
\fill[kernel140] (0.53521,1.18310) rectangle (0.56338,1.21127);
\fill[kernel143] (0.56338,1.18310) rectangle (0.59155,1.21127);
\fill[kernel147] (0.59155,1.18310) rectangle (0.61972,1.21127);
\fill[kernel151] (0.61972,1.18310) rectangle (0.64789,1.21127);
\fill[kernel156] (0.64789,1.18310) rectangle (0.67606,1.21127);
\fill[kernel162] (0.67606,1.18310) rectangle (0.70423,1.21127);
\fill[kernel168] (0.70423,1.18310) rectangle (0.73239,1.21127);
\fill[kernel174] (0.73239,1.18310) rectangle (0.76056,1.21127);
\fill[kernel181] (0.76056,1.18310) rectangle (0.78873,1.21127);
\fill[kernel188] (0.78873,1.18310) rectangle (0.81690,1.21127);
\fill[kernel194] (0.81690,1.18310) rectangle (0.84507,1.21127);
\fill[kernel200] (0.84507,1.18310) rectangle (0.87324,1.21127);
\fill[kernel205] (0.87324,1.18310) rectangle (0.90141,1.21127);
\fill[kernel209] (0.90141,1.18310) rectangle (0.92958,1.21127);
\fill[kernel213] (0.92958,1.18310) rectangle (0.95775,1.21127);
\fill[kernel215] (0.95775,1.18310) rectangle (1.04225,1.21127);
\fill[kernel213] (1.04225,1.18310) rectangle (1.07042,1.21127);
\fill[kernel209] (1.07042,1.18310) rectangle (1.09859,1.21127);
\fill[kernel205] (1.09859,1.18310) rectangle (1.12676,1.21127);
\fill[kernel200] (1.12676,1.18310) rectangle (1.15493,1.21127);
\fill[kernel194] (1.15493,1.18310) rectangle (1.18310,1.21127);
\fill[kernel188] (1.18310,1.18310) rectangle (1.21127,1.21127);
\fill[kernel181] (1.21127,1.18310) rectangle (1.23944,1.21127);
\fill[kernel174] (1.23944,1.18310) rectangle (1.26761,1.21127);
\fill[kernel168] (1.26761,1.18310) rectangle (1.29577,1.21127);
\fill[kernel162] (1.29577,1.18310) rectangle (1.32394,1.21127);
\fill[kernel156] (1.32394,1.18310) rectangle (1.35211,1.21127);
\fill[kernel151] (1.35211,1.18310) rectangle (1.38028,1.21127);
\fill[kernel147] (1.38028,1.18310) rectangle (1.40845,1.21127);
\fill[kernel143] (1.40845,1.18310) rectangle (1.43662,1.21127);
\fill[kernel140] (1.43662,1.18310) rectangle (1.46479,1.21127);
\fill[kernel137] (1.46479,1.18310) rectangle (1.49296,1.21127);
\fill[kernel135] (1.49296,1.18310) rectangle (1.52113,1.21127);
\fill[kernel133] (1.52113,1.18310) rectangle (1.54930,1.21127);
\fill[kernel132] (1.54930,1.18310) rectangle (1.57746,1.21127);
\fill[kernel131] (1.57746,1.18310) rectangle (1.60563,1.21127);
\fill[kernel130] (1.60563,1.18310) rectangle (1.63380,1.21127);
\fill[kernel129] (1.63380,1.18310) rectangle (1.69014,1.21127);
\fill[kernel129] (0.30986,1.15493) rectangle (0.33803,1.18310);
\fill[kernel130] (0.33803,1.15493) rectangle (0.39437,1.18310);
\fill[kernel131] (0.39437,1.15493) rectangle (0.42254,1.18310);
\fill[kernel132] (0.42254,1.15493) rectangle (0.45070,1.18310);
\fill[kernel134] (0.45070,1.15493) rectangle (0.47887,1.18310);
\fill[kernel136] (0.47887,1.15493) rectangle (0.50704,1.18310);
\fill[kernel138] (0.50704,1.15493) rectangle (0.53521,1.18310);
\fill[kernel141] (0.53521,1.15493) rectangle (0.56338,1.18310);
\fill[kernel145] (0.56338,1.15493) rectangle (0.59155,1.18310);
\fill[kernel149] (0.59155,1.15493) rectangle (0.61972,1.18310);
\fill[kernel154] (0.61972,1.15493) rectangle (0.64789,1.18310);
\fill[kernel159] (0.64789,1.15493) rectangle (0.67606,1.18310);
\fill[kernel166] (0.67606,1.15493) rectangle (0.70423,1.18310);
\fill[kernel172] (0.70423,1.15493) rectangle (0.73239,1.18310);
\fill[kernel179] (0.73239,1.15493) rectangle (0.76056,1.18310);
\fill[kernel187] (0.76056,1.15493) rectangle (0.78873,1.18310);
\fill[kernel194] (0.78873,1.15493) rectangle (0.81690,1.18310);
\fill[kernel201] (0.81690,1.15493) rectangle (0.84507,1.18310);
\fill[kernel207] (0.84507,1.15493) rectangle (0.87324,1.18310);
\fill[kernel213] (0.87324,1.15493) rectangle (0.90141,1.18310);
\fill[kernel218] (0.90141,1.15493) rectangle (0.92958,1.18310);
\fill[kernel222] (0.92958,1.15493) rectangle (0.95775,1.18310);
\fill[kernel224] (0.95775,1.15493) rectangle (0.98592,1.18310);
\fill[kernel225] (0.98592,1.15493) rectangle (1.01408,1.18310);
\fill[kernel224] (1.01408,1.15493) rectangle (1.04225,1.18310);
\fill[kernel222] (1.04225,1.15493) rectangle (1.07042,1.18310);
\fill[kernel218] (1.07042,1.15493) rectangle (1.09859,1.18310);
\fill[kernel213] (1.09859,1.15493) rectangle (1.12676,1.18310);
\fill[kernel207] (1.12676,1.15493) rectangle (1.15493,1.18310);
\fill[kernel201] (1.15493,1.15493) rectangle (1.18310,1.18310);
\fill[kernel194] (1.18310,1.15493) rectangle (1.21127,1.18310);
\fill[kernel187] (1.21127,1.15493) rectangle (1.23944,1.18310);
\fill[kernel179] (1.23944,1.15493) rectangle (1.26761,1.18310);
\fill[kernel172] (1.26761,1.15493) rectangle (1.29577,1.18310);
\fill[kernel166] (1.29577,1.15493) rectangle (1.32394,1.18310);
\fill[kernel159] (1.32394,1.15493) rectangle (1.35211,1.18310);
\fill[kernel154] (1.35211,1.15493) rectangle (1.38028,1.18310);
\fill[kernel149] (1.38028,1.15493) rectangle (1.40845,1.18310);
\fill[kernel145] (1.40845,1.15493) rectangle (1.43662,1.18310);
\fill[kernel141] (1.43662,1.15493) rectangle (1.46479,1.18310);
\fill[kernel138] (1.46479,1.15493) rectangle (1.49296,1.18310);
\fill[kernel136] (1.49296,1.15493) rectangle (1.52113,1.18310);
\fill[kernel134] (1.52113,1.15493) rectangle (1.54930,1.18310);
\fill[kernel132] (1.54930,1.15493) rectangle (1.57746,1.18310);
\fill[kernel131] (1.57746,1.15493) rectangle (1.60563,1.18310);
\fill[kernel130] (1.60563,1.15493) rectangle (1.66197,1.18310);
\fill[kernel129] (1.66197,1.15493) rectangle (1.69014,1.18310);
\fill[kernel129] (0.30986,1.12676) rectangle (0.33803,1.15493);
\fill[kernel130] (0.33803,1.12676) rectangle (0.39437,1.15493);
\fill[kernel131] (0.39437,1.12676) rectangle (0.42254,1.15493);
\fill[kernel133] (0.42254,1.12676) rectangle (0.45070,1.15493);
\fill[kernel134] (0.45070,1.12676) rectangle (0.47887,1.15493);
\fill[kernel136] (0.47887,1.12676) rectangle (0.50704,1.15493);
\fill[kernel139] (0.50704,1.12676) rectangle (0.53521,1.15493);
\fill[kernel142] (0.53521,1.12676) rectangle (0.56338,1.15493);
\fill[kernel146] (0.56338,1.12676) rectangle (0.59155,1.15493);
\fill[kernel151] (0.59155,1.12676) rectangle (0.61972,1.15493);
\fill[kernel156] (0.61972,1.12676) rectangle (0.64789,1.15493);
\fill[kernel162] (0.64789,1.12676) rectangle (0.67606,1.15493);
\fill[kernel169] (0.67606,1.12676) rectangle (0.70423,1.15493);
\fill[kernel176] (0.70423,1.12676) rectangle (0.73239,1.15493);
\fill[kernel184] (0.73239,1.12676) rectangle (0.76056,1.15493);
\fill[kernel192] (0.76056,1.12676) rectangle (0.78873,1.15493);
\fill[kernel200] (0.78873,1.12676) rectangle (0.81690,1.15493);
\fill[kernel207] (0.81690,1.12676) rectangle (0.84507,1.15493);
\fill[kernel215] (0.84507,1.12676) rectangle (0.87324,1.15493);
\fill[kernel221] (0.87324,1.12676) rectangle (0.90141,1.15493);
\fill[kernel226] (0.90141,1.12676) rectangle (0.92958,1.15493);
\fill[kernel230] (0.92958,1.12676) rectangle (0.95775,1.15493);
\fill[kernel232] (0.95775,1.12676) rectangle (0.98592,1.15493);
\fill[kernel233] (0.98592,1.12676) rectangle (1.01408,1.15493);
\fill[kernel232] (1.01408,1.12676) rectangle (1.04225,1.15493);
\fill[kernel230] (1.04225,1.12676) rectangle (1.07042,1.15493);
\fill[kernel226] (1.07042,1.12676) rectangle (1.09859,1.15493);
\fill[kernel221] (1.09859,1.12676) rectangle (1.12676,1.15493);
\fill[kernel215] (1.12676,1.12676) rectangle (1.15493,1.15493);
\fill[kernel207] (1.15493,1.12676) rectangle (1.18310,1.15493);
\fill[kernel200] (1.18310,1.12676) rectangle (1.21127,1.15493);
\fill[kernel192] (1.21127,1.12676) rectangle (1.23944,1.15493);
\fill[kernel184] (1.23944,1.12676) rectangle (1.26761,1.15493);
\fill[kernel176] (1.26761,1.12676) rectangle (1.29577,1.15493);
\fill[kernel169] (1.29577,1.12676) rectangle (1.32394,1.15493);
\fill[kernel162] (1.32394,1.12676) rectangle (1.35211,1.15493);
\fill[kernel156] (1.35211,1.12676) rectangle (1.38028,1.15493);
\fill[kernel151] (1.38028,1.12676) rectangle (1.40845,1.15493);
\fill[kernel146] (1.40845,1.12676) rectangle (1.43662,1.15493);
\fill[kernel142] (1.43662,1.12676) rectangle (1.46479,1.15493);
\fill[kernel139] (1.46479,1.12676) rectangle (1.49296,1.15493);
\fill[kernel136] (1.49296,1.12676) rectangle (1.52113,1.15493);
\fill[kernel134] (1.52113,1.12676) rectangle (1.54930,1.15493);
\fill[kernel133] (1.54930,1.12676) rectangle (1.57746,1.15493);
\fill[kernel131] (1.57746,1.12676) rectangle (1.60563,1.15493);
\fill[kernel130] (1.60563,1.12676) rectangle (1.66197,1.15493);
\fill[kernel129] (1.66197,1.12676) rectangle (1.69014,1.15493);
\fill[kernel129] (0.30986,1.09859) rectangle (0.33803,1.12676);
\fill[kernel130] (0.33803,1.09859) rectangle (0.36620,1.12676);
\fill[kernel131] (0.36620,1.09859) rectangle (0.39437,1.12676);
\fill[kernel132] (0.39437,1.09859) rectangle (0.42254,1.12676);
\fill[kernel133] (0.42254,1.09859) rectangle (0.45070,1.12676);
\fill[kernel135] (0.45070,1.09859) rectangle (0.47887,1.12676);
\fill[kernel137] (0.47887,1.09859) rectangle (0.50704,1.12676);
\fill[kernel140] (0.50704,1.09859) rectangle (0.53521,1.12676);
\fill[kernel143] (0.53521,1.09859) rectangle (0.56338,1.12676);
\fill[kernel147] (0.56338,1.09859) rectangle (0.59155,1.12676);
\fill[kernel152] (0.59155,1.09859) rectangle (0.61972,1.12676);
\fill[kernel158] (0.61972,1.09859) rectangle (0.64789,1.12676);
\fill[kernel165] (0.64789,1.09859) rectangle (0.67606,1.12676);
\fill[kernel172] (0.67606,1.09859) rectangle (0.70423,1.12676);
\fill[kernel180] (0.70423,1.09859) rectangle (0.73239,1.12676);
\fill[kernel188] (0.73239,1.09859) rectangle (0.76056,1.12676);
\fill[kernel197] (0.76056,1.09859) rectangle (0.78873,1.12676);
\fill[kernel205] (0.78873,1.09859) rectangle (0.81690,1.12676);
\fill[kernel213] (0.81690,1.09859) rectangle (0.84507,1.12676);
\fill[kernel221] (0.84507,1.09859) rectangle (0.87324,1.12676);
\fill[kernel228] (0.87324,1.09859) rectangle (0.90141,1.12676);
\fill[kernel233] (0.90141,1.09859) rectangle (0.92958,1.12676);
\fill[kernel237] (0.92958,1.09859) rectangle (0.95775,1.12676);
\fill[kernel240] (0.95775,1.09859) rectangle (0.98592,1.12676);
\fill[kernel241] (0.98592,1.09859) rectangle (1.01408,1.12676);
\fill[kernel240] (1.01408,1.09859) rectangle (1.04225,1.12676);
\fill[kernel237] (1.04225,1.09859) rectangle (1.07042,1.12676);
\fill[kernel233] (1.07042,1.09859) rectangle (1.09859,1.12676);
\fill[kernel228] (1.09859,1.09859) rectangle (1.12676,1.12676);
\fill[kernel221] (1.12676,1.09859) rectangle (1.15493,1.12676);
\fill[kernel213] (1.15493,1.09859) rectangle (1.18310,1.12676);
\fill[kernel205] (1.18310,1.09859) rectangle (1.21127,1.12676);
\fill[kernel197] (1.21127,1.09859) rectangle (1.23944,1.12676);
\fill[kernel188] (1.23944,1.09859) rectangle (1.26761,1.12676);
\fill[kernel180] (1.26761,1.09859) rectangle (1.29577,1.12676);
\fill[kernel172] (1.29577,1.09859) rectangle (1.32394,1.12676);
\fill[kernel165] (1.32394,1.09859) rectangle (1.35211,1.12676);
\fill[kernel158] (1.35211,1.09859) rectangle (1.38028,1.12676);
\fill[kernel152] (1.38028,1.09859) rectangle (1.40845,1.12676);
\fill[kernel147] (1.40845,1.09859) rectangle (1.43662,1.12676);
\fill[kernel143] (1.43662,1.09859) rectangle (1.46479,1.12676);
\fill[kernel140] (1.46479,1.09859) rectangle (1.49296,1.12676);
\fill[kernel137] (1.49296,1.09859) rectangle (1.52113,1.12676);
\fill[kernel135] (1.52113,1.09859) rectangle (1.54930,1.12676);
\fill[kernel133] (1.54930,1.09859) rectangle (1.57746,1.12676);
\fill[kernel132] (1.57746,1.09859) rectangle (1.60563,1.12676);
\fill[kernel131] (1.60563,1.09859) rectangle (1.63380,1.12676);
\fill[kernel130] (1.63380,1.09859) rectangle (1.66197,1.12676);
\fill[kernel129] (1.66197,1.09859) rectangle (1.69014,1.12676);
\fill[kernel129] (0.30986,1.07042) rectangle (0.33803,1.09859);
\fill[kernel130] (0.33803,1.07042) rectangle (0.36620,1.09859);
\fill[kernel131] (0.36620,1.07042) rectangle (0.39437,1.09859);
\fill[kernel132] (0.39437,1.07042) rectangle (0.42254,1.09859);
\fill[kernel133] (0.42254,1.07042) rectangle (0.45070,1.09859);
\fill[kernel135] (0.45070,1.07042) rectangle (0.47887,1.09859);
\fill[kernel137] (0.47887,1.07042) rectangle (0.50704,1.09859);
\fill[kernel140] (0.50704,1.07042) rectangle (0.53521,1.09859);
\fill[kernel144] (0.53521,1.07042) rectangle (0.56338,1.09859);
\fill[kernel149] (0.56338,1.07042) rectangle (0.59155,1.09859);
\fill[kernel154] (0.59155,1.07042) rectangle (0.61972,1.09859);
\fill[kernel160] (0.61972,1.07042) rectangle (0.64789,1.09859);
\fill[kernel167] (0.64789,1.07042) rectangle (0.67606,1.09859);
\fill[kernel174] (0.67606,1.07042) rectangle (0.70423,1.09859);
\fill[kernel183] (0.70423,1.07042) rectangle (0.73239,1.09859);
\fill[kernel191] (0.73239,1.07042) rectangle (0.76056,1.09859);
\fill[kernel200] (0.76056,1.07042) rectangle (0.78873,1.09859);
\fill[kernel209] (0.78873,1.07042) rectangle (0.81690,1.09859);
\fill[kernel218] (0.81690,1.07042) rectangle (0.84507,1.09859);
\fill[kernel226] (0.84507,1.07042) rectangle (0.87324,1.09859);
\fill[kernel233] (0.87324,1.07042) rectangle (0.90141,1.09859);
\fill[kernel239] (0.90141,1.07042) rectangle (0.92958,1.09859);
\fill[kernel244] (0.92958,1.07042) rectangle (0.95775,1.09859);
\fill[kernel246] (0.95775,1.07042) rectangle (0.98592,1.09859);
\fill[kernel247] (0.98592,1.07042) rectangle (1.01408,1.09859);
\fill[kernel246] (1.01408,1.07042) rectangle (1.04225,1.09859);
\fill[kernel244] (1.04225,1.07042) rectangle (1.07042,1.09859);
\fill[kernel239] (1.07042,1.07042) rectangle (1.09859,1.09859);
\fill[kernel233] (1.09859,1.07042) rectangle (1.12676,1.09859);
\fill[kernel226] (1.12676,1.07042) rectangle (1.15493,1.09859);
\fill[kernel218] (1.15493,1.07042) rectangle (1.18310,1.09859);
\fill[kernel209] (1.18310,1.07042) rectangle (1.21127,1.09859);
\fill[kernel200] (1.21127,1.07042) rectangle (1.23944,1.09859);
\fill[kernel191] (1.23944,1.07042) rectangle (1.26761,1.09859);
\fill[kernel183] (1.26761,1.07042) rectangle (1.29577,1.09859);
\fill[kernel174] (1.29577,1.07042) rectangle (1.32394,1.09859);
\fill[kernel167] (1.32394,1.07042) rectangle (1.35211,1.09859);
\fill[kernel160] (1.35211,1.07042) rectangle (1.38028,1.09859);
\fill[kernel154] (1.38028,1.07042) rectangle (1.40845,1.09859);
\fill[kernel149] (1.40845,1.07042) rectangle (1.43662,1.09859);
\fill[kernel144] (1.43662,1.07042) rectangle (1.46479,1.09859);
\fill[kernel140] (1.46479,1.07042) rectangle (1.49296,1.09859);
\fill[kernel137] (1.49296,1.07042) rectangle (1.52113,1.09859);
\fill[kernel135] (1.52113,1.07042) rectangle (1.54930,1.09859);
\fill[kernel133] (1.54930,1.07042) rectangle (1.57746,1.09859);
\fill[kernel132] (1.57746,1.07042) rectangle (1.60563,1.09859);
\fill[kernel131] (1.60563,1.07042) rectangle (1.63380,1.09859);
\fill[kernel130] (1.63380,1.07042) rectangle (1.66197,1.09859);
\fill[kernel129] (1.66197,1.07042) rectangle (1.69014,1.09859);
\fill[kernel129] (0.30986,1.04225) rectangle (0.33803,1.07042);
\fill[kernel130] (0.33803,1.04225) rectangle (0.36620,1.07042);
\fill[kernel131] (0.36620,1.04225) rectangle (0.39437,1.07042);
\fill[kernel132] (0.39437,1.04225) rectangle (0.42254,1.07042);
\fill[kernel133] (0.42254,1.04225) rectangle (0.45070,1.07042);
\fill[kernel135] (0.45070,1.04225) rectangle (0.47887,1.07042);
\fill[kernel138] (0.47887,1.04225) rectangle (0.50704,1.07042);
\fill[kernel141] (0.50704,1.04225) rectangle (0.53521,1.07042);
\fill[kernel145] (0.53521,1.04225) rectangle (0.56338,1.07042);
\fill[kernel149] (0.56338,1.04225) rectangle (0.59155,1.07042);
\fill[kernel155] (0.59155,1.04225) rectangle (0.61972,1.07042);
\fill[kernel161] (0.61972,1.04225) rectangle (0.64789,1.07042);
\fill[kernel168] (0.64789,1.04225) rectangle (0.67606,1.07042);
\fill[kernel176] (0.67606,1.04225) rectangle (0.70423,1.07042);
\fill[kernel185] (0.70423,1.04225) rectangle (0.73239,1.07042);
\fill[kernel194] (0.73239,1.04225) rectangle (0.76056,1.07042);
\fill[kernel203] (0.76056,1.04225) rectangle (0.78873,1.07042);
\fill[kernel213] (0.78873,1.04225) rectangle (0.81690,1.07042);
\fill[kernel222] (0.81690,1.04225) rectangle (0.84507,1.07042);
\fill[kernel230] (0.84507,1.04225) rectangle (0.87324,1.07042);
\fill[kernel237] (0.87324,1.04225) rectangle (0.90141,1.07042);
\fill[kernel244] (0.90141,1.04225) rectangle (0.92958,1.07042);
\fill[kernel248] (0.92958,1.04225) rectangle (0.95775,1.07042);
\fill[kernel251] (0.95775,1.04225) rectangle (0.98592,1.07042);
\fill[kernel252] (0.98592,1.04225) rectangle (1.01408,1.07042);
\fill[kernel251] (1.01408,1.04225) rectangle (1.04225,1.07042);
\fill[kernel248] (1.04225,1.04225) rectangle (1.07042,1.07042);
\fill[kernel244] (1.07042,1.04225) rectangle (1.09859,1.07042);
\fill[kernel237] (1.09859,1.04225) rectangle (1.12676,1.07042);
\fill[kernel230] (1.12676,1.04225) rectangle (1.15493,1.07042);
\fill[kernel222] (1.15493,1.04225) rectangle (1.18310,1.07042);
\fill[kernel213] (1.18310,1.04225) rectangle (1.21127,1.07042);
\fill[kernel203] (1.21127,1.04225) rectangle (1.23944,1.07042);
\fill[kernel194] (1.23944,1.04225) rectangle (1.26761,1.07042);
\fill[kernel185] (1.26761,1.04225) rectangle (1.29577,1.07042);
\fill[kernel176] (1.29577,1.04225) rectangle (1.32394,1.07042);
\fill[kernel168] (1.32394,1.04225) rectangle (1.35211,1.07042);
\fill[kernel161] (1.35211,1.04225) rectangle (1.38028,1.07042);
\fill[kernel155] (1.38028,1.04225) rectangle (1.40845,1.07042);
\fill[kernel149] (1.40845,1.04225) rectangle (1.43662,1.07042);
\fill[kernel145] (1.43662,1.04225) rectangle (1.46479,1.07042);
\fill[kernel141] (1.46479,1.04225) rectangle (1.49296,1.07042);
\fill[kernel138] (1.49296,1.04225) rectangle (1.52113,1.07042);
\fill[kernel135] (1.52113,1.04225) rectangle (1.54930,1.07042);
\fill[kernel133] (1.54930,1.04225) rectangle (1.57746,1.07042);
\fill[kernel132] (1.57746,1.04225) rectangle (1.60563,1.07042);
\fill[kernel131] (1.60563,1.04225) rectangle (1.63380,1.07042);
\fill[kernel130] (1.63380,1.04225) rectangle (1.66197,1.07042);
\fill[kernel129] (1.66197,1.04225) rectangle (1.69014,1.07042);
\fill[kernel129] (0.30986,1.01408) rectangle (0.33803,1.04225);
\fill[kernel130] (0.33803,1.01408) rectangle (0.36620,1.04225);
\fill[kernel131] (0.36620,1.01408) rectangle (0.39437,1.04225);
\fill[kernel132] (0.39437,1.01408) rectangle (0.42254,1.04225);
\fill[kernel134] (0.42254,1.01408) rectangle (0.45070,1.04225);
\fill[kernel136] (0.45070,1.01408) rectangle (0.47887,1.04225);
\fill[kernel138] (0.47887,1.01408) rectangle (0.50704,1.04225);
\fill[kernel141] (0.50704,1.01408) rectangle (0.53521,1.04225);
\fill[kernel145] (0.53521,1.01408) rectangle (0.56338,1.04225);
\fill[kernel150] (0.56338,1.01408) rectangle (0.59155,1.04225);
\fill[kernel155] (0.59155,1.01408) rectangle (0.61972,1.04225);
\fill[kernel162] (0.61972,1.01408) rectangle (0.64789,1.04225);
\fill[kernel169] (0.64789,1.01408) rectangle (0.67606,1.04225);
\fill[kernel177] (0.67606,1.01408) rectangle (0.70423,1.04225);
\fill[kernel186] (0.70423,1.01408) rectangle (0.73239,1.04225);
\fill[kernel195] (0.73239,1.01408) rectangle (0.76056,1.04225);
\fill[kernel205] (0.76056,1.01408) rectangle (0.78873,1.04225);
\fill[kernel215] (0.78873,1.01408) rectangle (0.81690,1.04225);
\fill[kernel224] (0.81690,1.01408) rectangle (0.84507,1.04225);
\fill[kernel232] (0.84507,1.01408) rectangle (0.87324,1.04225);
\fill[kernel240] (0.87324,1.01408) rectangle (0.90141,1.04225);
\fill[kernel246] (0.90141,1.01408) rectangle (0.92958,1.04225);
\fill[kernel251] (0.92958,1.01408) rectangle (0.95775,1.04225);
\fill[kernel254] (0.95775,1.01408) rectangle (0.98592,1.04225);
\fill[kernel255] (0.98592,1.01408) rectangle (1.01408,1.04225);
\fill[kernel254] (1.01408,1.01408) rectangle (1.04225,1.04225);
\fill[kernel251] (1.04225,1.01408) rectangle (1.07042,1.04225);
\fill[kernel246] (1.07042,1.01408) rectangle (1.09859,1.04225);
\fill[kernel240] (1.09859,1.01408) rectangle (1.12676,1.04225);
\fill[kernel232] (1.12676,1.01408) rectangle (1.15493,1.04225);
\fill[kernel224] (1.15493,1.01408) rectangle (1.18310,1.04225);
\fill[kernel215] (1.18310,1.01408) rectangle (1.21127,1.04225);
\fill[kernel205] (1.21127,1.01408) rectangle (1.23944,1.04225);
\fill[kernel195] (1.23944,1.01408) rectangle (1.26761,1.04225);
\fill[kernel186] (1.26761,1.01408) rectangle (1.29577,1.04225);
\fill[kernel177] (1.29577,1.01408) rectangle (1.32394,1.04225);
\fill[kernel169] (1.32394,1.01408) rectangle (1.35211,1.04225);
\fill[kernel162] (1.35211,1.01408) rectangle (1.38028,1.04225);
\fill[kernel155] (1.38028,1.01408) rectangle (1.40845,1.04225);
\fill[kernel150] (1.40845,1.01408) rectangle (1.43662,1.04225);
\fill[kernel145] (1.43662,1.01408) rectangle (1.46479,1.04225);
\fill[kernel141] (1.46479,1.01408) rectangle (1.49296,1.04225);
\fill[kernel138] (1.49296,1.01408) rectangle (1.52113,1.04225);
\fill[kernel136] (1.52113,1.01408) rectangle (1.54930,1.04225);
\fill[kernel134] (1.54930,1.01408) rectangle (1.57746,1.04225);
\fill[kernel132] (1.57746,1.01408) rectangle (1.60563,1.04225);
\fill[kernel131] (1.60563,1.01408) rectangle (1.63380,1.04225);
\fill[kernel130] (1.63380,1.01408) rectangle (1.66197,1.04225);
\fill[kernel129] (1.66197,1.01408) rectangle (1.69014,1.04225);
\fill[kernel129] (0.30986,0.98592) rectangle (0.33803,1.01408);
\fill[kernel130] (0.33803,0.98592) rectangle (0.36620,1.01408);
\fill[kernel131] (0.36620,0.98592) rectangle (0.39437,1.01408);
\fill[kernel132] (0.39437,0.98592) rectangle (0.42254,1.01408);
\fill[kernel134] (0.42254,0.98592) rectangle (0.45070,1.01408);
\fill[kernel136] (0.45070,0.98592) rectangle (0.47887,1.01408);
\fill[kernel138] (0.47887,0.98592) rectangle (0.50704,1.01408);
\fill[kernel141] (0.50704,0.98592) rectangle (0.53521,1.01408);
\fill[kernel145] (0.53521,0.98592) rectangle (0.56338,1.01408);
\fill[kernel150] (0.56338,0.98592) rectangle (0.59155,1.01408);
\fill[kernel156] (0.59155,0.98592) rectangle (0.61972,1.01408);
\fill[kernel162] (0.61972,0.98592) rectangle (0.64789,1.01408);
\fill[kernel170] (0.64789,0.98592) rectangle (0.67606,1.01408);
\fill[kernel178] (0.67606,0.98592) rectangle (0.70423,1.01408);
\fill[kernel187] (0.70423,0.98592) rectangle (0.73239,1.01408);
\fill[kernel196] (0.73239,0.98592) rectangle (0.76056,1.01408);
\fill[kernel206] (0.76056,0.98592) rectangle (0.78873,1.01408);
\fill[kernel215] (0.78873,0.98592) rectangle (0.81690,1.01408);
\fill[kernel225] (0.81690,0.98592) rectangle (0.84507,1.01408);
\fill[kernel233] (0.84507,0.98592) rectangle (0.87324,1.01408);
\fill[kernel241] (0.87324,0.98592) rectangle (0.90141,1.01408);
\fill[kernel247] (0.90141,0.98592) rectangle (0.92958,1.01408);
\fill[kernel252] (0.92958,0.98592) rectangle (0.95775,1.01408);
\fill[kernel255] (0.95775,0.98592) rectangle (0.98592,1.01408);
\fill[kernel256] (0.98592,0.98592) rectangle (1.01408,1.01408);
\fill[kernel255] (1.01408,0.98592) rectangle (1.04225,1.01408);
\fill[kernel252] (1.04225,0.98592) rectangle (1.07042,1.01408);
\fill[kernel247] (1.07042,0.98592) rectangle (1.09859,1.01408);
\fill[kernel241] (1.09859,0.98592) rectangle (1.12676,1.01408);
\fill[kernel233] (1.12676,0.98592) rectangle (1.15493,1.01408);
\fill[kernel225] (1.15493,0.98592) rectangle (1.18310,1.01408);
\fill[kernel215] (1.18310,0.98592) rectangle (1.21127,1.01408);
\fill[kernel206] (1.21127,0.98592) rectangle (1.23944,1.01408);
\fill[kernel196] (1.23944,0.98592) rectangle (1.26761,1.01408);
\fill[kernel187] (1.26761,0.98592) rectangle (1.29577,1.01408);
\fill[kernel178] (1.29577,0.98592) rectangle (1.32394,1.01408);
\fill[kernel170] (1.32394,0.98592) rectangle (1.35211,1.01408);
\fill[kernel162] (1.35211,0.98592) rectangle (1.38028,1.01408);
\fill[kernel156] (1.38028,0.98592) rectangle (1.40845,1.01408);
\fill[kernel150] (1.40845,0.98592) rectangle (1.43662,1.01408);
\fill[kernel145] (1.43662,0.98592) rectangle (1.46479,1.01408);
\fill[kernel141] (1.46479,0.98592) rectangle (1.49296,1.01408);
\fill[kernel138] (1.49296,0.98592) rectangle (1.52113,1.01408);
\fill[kernel136] (1.52113,0.98592) rectangle (1.54930,1.01408);
\fill[kernel134] (1.54930,0.98592) rectangle (1.57746,1.01408);
\fill[kernel132] (1.57746,0.98592) rectangle (1.60563,1.01408);
\fill[kernel131] (1.60563,0.98592) rectangle (1.63380,1.01408);
\fill[kernel130] (1.63380,0.98592) rectangle (1.66197,1.01408);
\fill[kernel129] (1.66197,0.98592) rectangle (1.69014,1.01408);
\fill[kernel129] (0.30986,0.95775) rectangle (0.33803,0.98592);
\fill[kernel130] (0.33803,0.95775) rectangle (0.36620,0.98592);
\fill[kernel131] (0.36620,0.95775) rectangle (0.39437,0.98592);
\fill[kernel132] (0.39437,0.95775) rectangle (0.42254,0.98592);
\fill[kernel134] (0.42254,0.95775) rectangle (0.45070,0.98592);
\fill[kernel136] (0.45070,0.95775) rectangle (0.47887,0.98592);
\fill[kernel138] (0.47887,0.95775) rectangle (0.50704,0.98592);
\fill[kernel141] (0.50704,0.95775) rectangle (0.53521,0.98592);
\fill[kernel145] (0.53521,0.95775) rectangle (0.56338,0.98592);
\fill[kernel150] (0.56338,0.95775) rectangle (0.59155,0.98592);
\fill[kernel155] (0.59155,0.95775) rectangle (0.61972,0.98592);
\fill[kernel162] (0.61972,0.95775) rectangle (0.64789,0.98592);
\fill[kernel169] (0.64789,0.95775) rectangle (0.67606,0.98592);
\fill[kernel177] (0.67606,0.95775) rectangle (0.70423,0.98592);
\fill[kernel186] (0.70423,0.95775) rectangle (0.73239,0.98592);
\fill[kernel195] (0.73239,0.95775) rectangle (0.76056,0.98592);
\fill[kernel205] (0.76056,0.95775) rectangle (0.78873,0.98592);
\fill[kernel215] (0.78873,0.95775) rectangle (0.81690,0.98592);
\fill[kernel224] (0.81690,0.95775) rectangle (0.84507,0.98592);
\fill[kernel232] (0.84507,0.95775) rectangle (0.87324,0.98592);
\fill[kernel240] (0.87324,0.95775) rectangle (0.90141,0.98592);
\fill[kernel246] (0.90141,0.95775) rectangle (0.92958,0.98592);
\fill[kernel251] (0.92958,0.95775) rectangle (0.95775,0.98592);
\fill[kernel254] (0.95775,0.95775) rectangle (0.98592,0.98592);
\fill[kernel255] (0.98592,0.95775) rectangle (1.01408,0.98592);
\fill[kernel254] (1.01408,0.95775) rectangle (1.04225,0.98592);
\fill[kernel251] (1.04225,0.95775) rectangle (1.07042,0.98592);
\fill[kernel246] (1.07042,0.95775) rectangle (1.09859,0.98592);
\fill[kernel240] (1.09859,0.95775) rectangle (1.12676,0.98592);
\fill[kernel232] (1.12676,0.95775) rectangle (1.15493,0.98592);
\fill[kernel224] (1.15493,0.95775) rectangle (1.18310,0.98592);
\fill[kernel215] (1.18310,0.95775) rectangle (1.21127,0.98592);
\fill[kernel205] (1.21127,0.95775) rectangle (1.23944,0.98592);
\fill[kernel195] (1.23944,0.95775) rectangle (1.26761,0.98592);
\fill[kernel186] (1.26761,0.95775) rectangle (1.29577,0.98592);
\fill[kernel177] (1.29577,0.95775) rectangle (1.32394,0.98592);
\fill[kernel169] (1.32394,0.95775) rectangle (1.35211,0.98592);
\fill[kernel162] (1.35211,0.95775) rectangle (1.38028,0.98592);
\fill[kernel155] (1.38028,0.95775) rectangle (1.40845,0.98592);
\fill[kernel150] (1.40845,0.95775) rectangle (1.43662,0.98592);
\fill[kernel145] (1.43662,0.95775) rectangle (1.46479,0.98592);
\fill[kernel141] (1.46479,0.95775) rectangle (1.49296,0.98592);
\fill[kernel138] (1.49296,0.95775) rectangle (1.52113,0.98592);
\fill[kernel136] (1.52113,0.95775) rectangle (1.54930,0.98592);
\fill[kernel134] (1.54930,0.95775) rectangle (1.57746,0.98592);
\fill[kernel132] (1.57746,0.95775) rectangle (1.60563,0.98592);
\fill[kernel131] (1.60563,0.95775) rectangle (1.63380,0.98592);
\fill[kernel130] (1.63380,0.95775) rectangle (1.66197,0.98592);
\fill[kernel129] (1.66197,0.95775) rectangle (1.69014,0.98592);
\fill[kernel129] (0.30986,0.92958) rectangle (0.33803,0.95775);
\fill[kernel130] (0.33803,0.92958) rectangle (0.36620,0.95775);
\fill[kernel131] (0.36620,0.92958) rectangle (0.39437,0.95775);
\fill[kernel132] (0.39437,0.92958) rectangle (0.42254,0.95775);
\fill[kernel133] (0.42254,0.92958) rectangle (0.45070,0.95775);
\fill[kernel135] (0.45070,0.92958) rectangle (0.47887,0.95775);
\fill[kernel138] (0.47887,0.92958) rectangle (0.50704,0.95775);
\fill[kernel141] (0.50704,0.92958) rectangle (0.53521,0.95775);
\fill[kernel145] (0.53521,0.92958) rectangle (0.56338,0.95775);
\fill[kernel149] (0.56338,0.92958) rectangle (0.59155,0.95775);
\fill[kernel155] (0.59155,0.92958) rectangle (0.61972,0.95775);
\fill[kernel161] (0.61972,0.92958) rectangle (0.64789,0.95775);
\fill[kernel168] (0.64789,0.92958) rectangle (0.67606,0.95775);
\fill[kernel176] (0.67606,0.92958) rectangle (0.70423,0.95775);
\fill[kernel185] (0.70423,0.92958) rectangle (0.73239,0.95775);
\fill[kernel194] (0.73239,0.92958) rectangle (0.76056,0.95775);
\fill[kernel203] (0.76056,0.92958) rectangle (0.78873,0.95775);
\fill[kernel213] (0.78873,0.92958) rectangle (0.81690,0.95775);
\fill[kernel222] (0.81690,0.92958) rectangle (0.84507,0.95775);
\fill[kernel230] (0.84507,0.92958) rectangle (0.87324,0.95775);
\fill[kernel237] (0.87324,0.92958) rectangle (0.90141,0.95775);
\fill[kernel244] (0.90141,0.92958) rectangle (0.92958,0.95775);
\fill[kernel248] (0.92958,0.92958) rectangle (0.95775,0.95775);
\fill[kernel251] (0.95775,0.92958) rectangle (0.98592,0.95775);
\fill[kernel252] (0.98592,0.92958) rectangle (1.01408,0.95775);
\fill[kernel251] (1.01408,0.92958) rectangle (1.04225,0.95775);
\fill[kernel248] (1.04225,0.92958) rectangle (1.07042,0.95775);
\fill[kernel244] (1.07042,0.92958) rectangle (1.09859,0.95775);
\fill[kernel237] (1.09859,0.92958) rectangle (1.12676,0.95775);
\fill[kernel230] (1.12676,0.92958) rectangle (1.15493,0.95775);
\fill[kernel222] (1.15493,0.92958) rectangle (1.18310,0.95775);
\fill[kernel213] (1.18310,0.92958) rectangle (1.21127,0.95775);
\fill[kernel203] (1.21127,0.92958) rectangle (1.23944,0.95775);
\fill[kernel194] (1.23944,0.92958) rectangle (1.26761,0.95775);
\fill[kernel185] (1.26761,0.92958) rectangle (1.29577,0.95775);
\fill[kernel176] (1.29577,0.92958) rectangle (1.32394,0.95775);
\fill[kernel168] (1.32394,0.92958) rectangle (1.35211,0.95775);
\fill[kernel161] (1.35211,0.92958) rectangle (1.38028,0.95775);
\fill[kernel155] (1.38028,0.92958) rectangle (1.40845,0.95775);
\fill[kernel149] (1.40845,0.92958) rectangle (1.43662,0.95775);
\fill[kernel145] (1.43662,0.92958) rectangle (1.46479,0.95775);
\fill[kernel141] (1.46479,0.92958) rectangle (1.49296,0.95775);
\fill[kernel138] (1.49296,0.92958) rectangle (1.52113,0.95775);
\fill[kernel135] (1.52113,0.92958) rectangle (1.54930,0.95775);
\fill[kernel133] (1.54930,0.92958) rectangle (1.57746,0.95775);
\fill[kernel132] (1.57746,0.92958) rectangle (1.60563,0.95775);
\fill[kernel131] (1.60563,0.92958) rectangle (1.63380,0.95775);
\fill[kernel130] (1.63380,0.92958) rectangle (1.66197,0.95775);
\fill[kernel129] (1.66197,0.92958) rectangle (1.69014,0.95775);
\fill[kernel129] (0.30986,0.90141) rectangle (0.33803,0.92958);
\fill[kernel130] (0.33803,0.90141) rectangle (0.36620,0.92958);
\fill[kernel131] (0.36620,0.90141) rectangle (0.39437,0.92958);
\fill[kernel132] (0.39437,0.90141) rectangle (0.42254,0.92958);
\fill[kernel133] (0.42254,0.90141) rectangle (0.45070,0.92958);
\fill[kernel135] (0.45070,0.90141) rectangle (0.47887,0.92958);
\fill[kernel137] (0.47887,0.90141) rectangle (0.50704,0.92958);
\fill[kernel140] (0.50704,0.90141) rectangle (0.53521,0.92958);
\fill[kernel144] (0.53521,0.90141) rectangle (0.56338,0.92958);
\fill[kernel149] (0.56338,0.90141) rectangle (0.59155,0.92958);
\fill[kernel154] (0.59155,0.90141) rectangle (0.61972,0.92958);
\fill[kernel160] (0.61972,0.90141) rectangle (0.64789,0.92958);
\fill[kernel167] (0.64789,0.90141) rectangle (0.67606,0.92958);
\fill[kernel174] (0.67606,0.90141) rectangle (0.70423,0.92958);
\fill[kernel183] (0.70423,0.90141) rectangle (0.73239,0.92958);
\fill[kernel191] (0.73239,0.90141) rectangle (0.76056,0.92958);
\fill[kernel200] (0.76056,0.90141) rectangle (0.78873,0.92958);
\fill[kernel209] (0.78873,0.90141) rectangle (0.81690,0.92958);
\fill[kernel218] (0.81690,0.90141) rectangle (0.84507,0.92958);
\fill[kernel226] (0.84507,0.90141) rectangle (0.87324,0.92958);
\fill[kernel233] (0.87324,0.90141) rectangle (0.90141,0.92958);
\fill[kernel239] (0.90141,0.90141) rectangle (0.92958,0.92958);
\fill[kernel244] (0.92958,0.90141) rectangle (0.95775,0.92958);
\fill[kernel246] (0.95775,0.90141) rectangle (0.98592,0.92958);
\fill[kernel247] (0.98592,0.90141) rectangle (1.01408,0.92958);
\fill[kernel246] (1.01408,0.90141) rectangle (1.04225,0.92958);
\fill[kernel244] (1.04225,0.90141) rectangle (1.07042,0.92958);
\fill[kernel239] (1.07042,0.90141) rectangle (1.09859,0.92958);
\fill[kernel233] (1.09859,0.90141) rectangle (1.12676,0.92958);
\fill[kernel226] (1.12676,0.90141) rectangle (1.15493,0.92958);
\fill[kernel218] (1.15493,0.90141) rectangle (1.18310,0.92958);
\fill[kernel209] (1.18310,0.90141) rectangle (1.21127,0.92958);
\fill[kernel200] (1.21127,0.90141) rectangle (1.23944,0.92958);
\fill[kernel191] (1.23944,0.90141) rectangle (1.26761,0.92958);
\fill[kernel183] (1.26761,0.90141) rectangle (1.29577,0.92958);
\fill[kernel174] (1.29577,0.90141) rectangle (1.32394,0.92958);
\fill[kernel167] (1.32394,0.90141) rectangle (1.35211,0.92958);
\fill[kernel160] (1.35211,0.90141) rectangle (1.38028,0.92958);
\fill[kernel154] (1.38028,0.90141) rectangle (1.40845,0.92958);
\fill[kernel149] (1.40845,0.90141) rectangle (1.43662,0.92958);
\fill[kernel144] (1.43662,0.90141) rectangle (1.46479,0.92958);
\fill[kernel140] (1.46479,0.90141) rectangle (1.49296,0.92958);
\fill[kernel137] (1.49296,0.90141) rectangle (1.52113,0.92958);
\fill[kernel135] (1.52113,0.90141) rectangle (1.54930,0.92958);
\fill[kernel133] (1.54930,0.90141) rectangle (1.57746,0.92958);
\fill[kernel132] (1.57746,0.90141) rectangle (1.60563,0.92958);
\fill[kernel131] (1.60563,0.90141) rectangle (1.63380,0.92958);
\fill[kernel130] (1.63380,0.90141) rectangle (1.66197,0.92958);
\fill[kernel129] (1.66197,0.90141) rectangle (1.69014,0.92958);
\fill[kernel129] (0.30986,0.87324) rectangle (0.33803,0.90141);
\fill[kernel130] (0.33803,0.87324) rectangle (0.36620,0.90141);
\fill[kernel131] (0.36620,0.87324) rectangle (0.39437,0.90141);
\fill[kernel132] (0.39437,0.87324) rectangle (0.42254,0.90141);
\fill[kernel133] (0.42254,0.87324) rectangle (0.45070,0.90141);
\fill[kernel135] (0.45070,0.87324) rectangle (0.47887,0.90141);
\fill[kernel137] (0.47887,0.87324) rectangle (0.50704,0.90141);
\fill[kernel140] (0.50704,0.87324) rectangle (0.53521,0.90141);
\fill[kernel143] (0.53521,0.87324) rectangle (0.56338,0.90141);
\fill[kernel147] (0.56338,0.87324) rectangle (0.59155,0.90141);
\fill[kernel152] (0.59155,0.87324) rectangle (0.61972,0.90141);
\fill[kernel158] (0.61972,0.87324) rectangle (0.64789,0.90141);
\fill[kernel165] (0.64789,0.87324) rectangle (0.67606,0.90141);
\fill[kernel172] (0.67606,0.87324) rectangle (0.70423,0.90141);
\fill[kernel180] (0.70423,0.87324) rectangle (0.73239,0.90141);
\fill[kernel188] (0.73239,0.87324) rectangle (0.76056,0.90141);
\fill[kernel197] (0.76056,0.87324) rectangle (0.78873,0.90141);
\fill[kernel205] (0.78873,0.87324) rectangle (0.81690,0.90141);
\fill[kernel213] (0.81690,0.87324) rectangle (0.84507,0.90141);
\fill[kernel221] (0.84507,0.87324) rectangle (0.87324,0.90141);
\fill[kernel228] (0.87324,0.87324) rectangle (0.90141,0.90141);
\fill[kernel233] (0.90141,0.87324) rectangle (0.92958,0.90141);
\fill[kernel237] (0.92958,0.87324) rectangle (0.95775,0.90141);
\fill[kernel240] (0.95775,0.87324) rectangle (0.98592,0.90141);
\fill[kernel241] (0.98592,0.87324) rectangle (1.01408,0.90141);
\fill[kernel240] (1.01408,0.87324) rectangle (1.04225,0.90141);
\fill[kernel237] (1.04225,0.87324) rectangle (1.07042,0.90141);
\fill[kernel233] (1.07042,0.87324) rectangle (1.09859,0.90141);
\fill[kernel228] (1.09859,0.87324) rectangle (1.12676,0.90141);
\fill[kernel221] (1.12676,0.87324) rectangle (1.15493,0.90141);
\fill[kernel213] (1.15493,0.87324) rectangle (1.18310,0.90141);
\fill[kernel205] (1.18310,0.87324) rectangle (1.21127,0.90141);
\fill[kernel197] (1.21127,0.87324) rectangle (1.23944,0.90141);
\fill[kernel188] (1.23944,0.87324) rectangle (1.26761,0.90141);
\fill[kernel180] (1.26761,0.87324) rectangle (1.29577,0.90141);
\fill[kernel172] (1.29577,0.87324) rectangle (1.32394,0.90141);
\fill[kernel165] (1.32394,0.87324) rectangle (1.35211,0.90141);
\fill[kernel158] (1.35211,0.87324) rectangle (1.38028,0.90141);
\fill[kernel152] (1.38028,0.87324) rectangle (1.40845,0.90141);
\fill[kernel147] (1.40845,0.87324) rectangle (1.43662,0.90141);
\fill[kernel143] (1.43662,0.87324) rectangle (1.46479,0.90141);
\fill[kernel140] (1.46479,0.87324) rectangle (1.49296,0.90141);
\fill[kernel137] (1.49296,0.87324) rectangle (1.52113,0.90141);
\fill[kernel135] (1.52113,0.87324) rectangle (1.54930,0.90141);
\fill[kernel133] (1.54930,0.87324) rectangle (1.57746,0.90141);
\fill[kernel132] (1.57746,0.87324) rectangle (1.60563,0.90141);
\fill[kernel131] (1.60563,0.87324) rectangle (1.63380,0.90141);
\fill[kernel130] (1.63380,0.87324) rectangle (1.66197,0.90141);
\fill[kernel129] (1.66197,0.87324) rectangle (1.69014,0.90141);
\fill[kernel129] (0.30986,0.84507) rectangle (0.33803,0.87324);
\fill[kernel130] (0.33803,0.84507) rectangle (0.39437,0.87324);
\fill[kernel131] (0.39437,0.84507) rectangle (0.42254,0.87324);
\fill[kernel133] (0.42254,0.84507) rectangle (0.45070,0.87324);
\fill[kernel134] (0.45070,0.84507) rectangle (0.47887,0.87324);
\fill[kernel136] (0.47887,0.84507) rectangle (0.50704,0.87324);
\fill[kernel139] (0.50704,0.84507) rectangle (0.53521,0.87324);
\fill[kernel142] (0.53521,0.84507) rectangle (0.56338,0.87324);
\fill[kernel146] (0.56338,0.84507) rectangle (0.59155,0.87324);
\fill[kernel151] (0.59155,0.84507) rectangle (0.61972,0.87324);
\fill[kernel156] (0.61972,0.84507) rectangle (0.64789,0.87324);
\fill[kernel162] (0.64789,0.84507) rectangle (0.67606,0.87324);
\fill[kernel169] (0.67606,0.84507) rectangle (0.70423,0.87324);
\fill[kernel176] (0.70423,0.84507) rectangle (0.73239,0.87324);
\fill[kernel184] (0.73239,0.84507) rectangle (0.76056,0.87324);
\fill[kernel192] (0.76056,0.84507) rectangle (0.78873,0.87324);
\fill[kernel200] (0.78873,0.84507) rectangle (0.81690,0.87324);
\fill[kernel207] (0.81690,0.84507) rectangle (0.84507,0.87324);
\fill[kernel215] (0.84507,0.84507) rectangle (0.87324,0.87324);
\fill[kernel221] (0.87324,0.84507) rectangle (0.90141,0.87324);
\fill[kernel226] (0.90141,0.84507) rectangle (0.92958,0.87324);
\fill[kernel230] (0.92958,0.84507) rectangle (0.95775,0.87324);
\fill[kernel232] (0.95775,0.84507) rectangle (0.98592,0.87324);
\fill[kernel233] (0.98592,0.84507) rectangle (1.01408,0.87324);
\fill[kernel232] (1.01408,0.84507) rectangle (1.04225,0.87324);
\fill[kernel230] (1.04225,0.84507) rectangle (1.07042,0.87324);
\fill[kernel226] (1.07042,0.84507) rectangle (1.09859,0.87324);
\fill[kernel221] (1.09859,0.84507) rectangle (1.12676,0.87324);
\fill[kernel215] (1.12676,0.84507) rectangle (1.15493,0.87324);
\fill[kernel207] (1.15493,0.84507) rectangle (1.18310,0.87324);
\fill[kernel200] (1.18310,0.84507) rectangle (1.21127,0.87324);
\fill[kernel192] (1.21127,0.84507) rectangle (1.23944,0.87324);
\fill[kernel184] (1.23944,0.84507) rectangle (1.26761,0.87324);
\fill[kernel176] (1.26761,0.84507) rectangle (1.29577,0.87324);
\fill[kernel169] (1.29577,0.84507) rectangle (1.32394,0.87324);
\fill[kernel162] (1.32394,0.84507) rectangle (1.35211,0.87324);
\fill[kernel156] (1.35211,0.84507) rectangle (1.38028,0.87324);
\fill[kernel151] (1.38028,0.84507) rectangle (1.40845,0.87324);
\fill[kernel146] (1.40845,0.84507) rectangle (1.43662,0.87324);
\fill[kernel142] (1.43662,0.84507) rectangle (1.46479,0.87324);
\fill[kernel139] (1.46479,0.84507) rectangle (1.49296,0.87324);
\fill[kernel136] (1.49296,0.84507) rectangle (1.52113,0.87324);
\fill[kernel134] (1.52113,0.84507) rectangle (1.54930,0.87324);
\fill[kernel133] (1.54930,0.84507) rectangle (1.57746,0.87324);
\fill[kernel131] (1.57746,0.84507) rectangle (1.60563,0.87324);
\fill[kernel130] (1.60563,0.84507) rectangle (1.66197,0.87324);
\fill[kernel129] (1.66197,0.84507) rectangle (1.69014,0.87324);
\fill[kernel129] (0.30986,0.81690) rectangle (0.33803,0.84507);
\fill[kernel130] (0.33803,0.81690) rectangle (0.39437,0.84507);
\fill[kernel131] (0.39437,0.81690) rectangle (0.42254,0.84507);
\fill[kernel132] (0.42254,0.81690) rectangle (0.45070,0.84507);
\fill[kernel134] (0.45070,0.81690) rectangle (0.47887,0.84507);
\fill[kernel136] (0.47887,0.81690) rectangle (0.50704,0.84507);
\fill[kernel138] (0.50704,0.81690) rectangle (0.53521,0.84507);
\fill[kernel141] (0.53521,0.81690) rectangle (0.56338,0.84507);
\fill[kernel145] (0.56338,0.81690) rectangle (0.59155,0.84507);
\fill[kernel149] (0.59155,0.81690) rectangle (0.61972,0.84507);
\fill[kernel154] (0.61972,0.81690) rectangle (0.64789,0.84507);
\fill[kernel159] (0.64789,0.81690) rectangle (0.67606,0.84507);
\fill[kernel166] (0.67606,0.81690) rectangle (0.70423,0.84507);
\fill[kernel172] (0.70423,0.81690) rectangle (0.73239,0.84507);
\fill[kernel179] (0.73239,0.81690) rectangle (0.76056,0.84507);
\fill[kernel187] (0.76056,0.81690) rectangle (0.78873,0.84507);
\fill[kernel194] (0.78873,0.81690) rectangle (0.81690,0.84507);
\fill[kernel201] (0.81690,0.81690) rectangle (0.84507,0.84507);
\fill[kernel207] (0.84507,0.81690) rectangle (0.87324,0.84507);
\fill[kernel213] (0.87324,0.81690) rectangle (0.90141,0.84507);
\fill[kernel218] (0.90141,0.81690) rectangle (0.92958,0.84507);
\fill[kernel222] (0.92958,0.81690) rectangle (0.95775,0.84507);
\fill[kernel224] (0.95775,0.81690) rectangle (0.98592,0.84507);
\fill[kernel225] (0.98592,0.81690) rectangle (1.01408,0.84507);
\fill[kernel224] (1.01408,0.81690) rectangle (1.04225,0.84507);
\fill[kernel222] (1.04225,0.81690) rectangle (1.07042,0.84507);
\fill[kernel218] (1.07042,0.81690) rectangle (1.09859,0.84507);
\fill[kernel213] (1.09859,0.81690) rectangle (1.12676,0.84507);
\fill[kernel207] (1.12676,0.81690) rectangle (1.15493,0.84507);
\fill[kernel201] (1.15493,0.81690) rectangle (1.18310,0.84507);
\fill[kernel194] (1.18310,0.81690) rectangle (1.21127,0.84507);
\fill[kernel187] (1.21127,0.81690) rectangle (1.23944,0.84507);
\fill[kernel179] (1.23944,0.81690) rectangle (1.26761,0.84507);
\fill[kernel172] (1.26761,0.81690) rectangle (1.29577,0.84507);
\fill[kernel166] (1.29577,0.81690) rectangle (1.32394,0.84507);
\fill[kernel159] (1.32394,0.81690) rectangle (1.35211,0.84507);
\fill[kernel154] (1.35211,0.81690) rectangle (1.38028,0.84507);
\fill[kernel149] (1.38028,0.81690) rectangle (1.40845,0.84507);
\fill[kernel145] (1.40845,0.81690) rectangle (1.43662,0.84507);
\fill[kernel141] (1.43662,0.81690) rectangle (1.46479,0.84507);
\fill[kernel138] (1.46479,0.81690) rectangle (1.49296,0.84507);
\fill[kernel136] (1.49296,0.81690) rectangle (1.52113,0.84507);
\fill[kernel134] (1.52113,0.81690) rectangle (1.54930,0.84507);
\fill[kernel132] (1.54930,0.81690) rectangle (1.57746,0.84507);
\fill[kernel131] (1.57746,0.81690) rectangle (1.60563,0.84507);
\fill[kernel130] (1.60563,0.81690) rectangle (1.66197,0.84507);
\fill[kernel129] (1.66197,0.81690) rectangle (1.69014,0.84507);
\fill[kernel129] (0.30986,0.78873) rectangle (0.36620,0.81690);
\fill[kernel130] (0.36620,0.78873) rectangle (0.39437,0.81690);
\fill[kernel131] (0.39437,0.78873) rectangle (0.42254,0.81690);
\fill[kernel132] (0.42254,0.78873) rectangle (0.45070,0.81690);
\fill[kernel133] (0.45070,0.78873) rectangle (0.47887,0.81690);
\fill[kernel135] (0.47887,0.78873) rectangle (0.50704,0.81690);
\fill[kernel137] (0.50704,0.78873) rectangle (0.53521,0.81690);
\fill[kernel140] (0.53521,0.78873) rectangle (0.56338,0.81690);
\fill[kernel143] (0.56338,0.78873) rectangle (0.59155,0.81690);
\fill[kernel147] (0.59155,0.78873) rectangle (0.61972,0.81690);
\fill[kernel151] (0.61972,0.78873) rectangle (0.64789,0.81690);
\fill[kernel156] (0.64789,0.78873) rectangle (0.67606,0.81690);
\fill[kernel162] (0.67606,0.78873) rectangle (0.70423,0.81690);
\fill[kernel168] (0.70423,0.78873) rectangle (0.73239,0.81690);
\fill[kernel174] (0.73239,0.78873) rectangle (0.76056,0.81690);
\fill[kernel181] (0.76056,0.78873) rectangle (0.78873,0.81690);
\fill[kernel188] (0.78873,0.78873) rectangle (0.81690,0.81690);
\fill[kernel194] (0.81690,0.78873) rectangle (0.84507,0.81690);
\fill[kernel200] (0.84507,0.78873) rectangle (0.87324,0.81690);
\fill[kernel205] (0.87324,0.78873) rectangle (0.90141,0.81690);
\fill[kernel209] (0.90141,0.78873) rectangle (0.92958,0.81690);
\fill[kernel213] (0.92958,0.78873) rectangle (0.95775,0.81690);
\fill[kernel215] (0.95775,0.78873) rectangle (1.04225,0.81690);
\fill[kernel213] (1.04225,0.78873) rectangle (1.07042,0.81690);
\fill[kernel209] (1.07042,0.78873) rectangle (1.09859,0.81690);
\fill[kernel205] (1.09859,0.78873) rectangle (1.12676,0.81690);
\fill[kernel200] (1.12676,0.78873) rectangle (1.15493,0.81690);
\fill[kernel194] (1.15493,0.78873) rectangle (1.18310,0.81690);
\fill[kernel188] (1.18310,0.78873) rectangle (1.21127,0.81690);
\fill[kernel181] (1.21127,0.78873) rectangle (1.23944,0.81690);
\fill[kernel174] (1.23944,0.78873) rectangle (1.26761,0.81690);
\fill[kernel168] (1.26761,0.78873) rectangle (1.29577,0.81690);
\fill[kernel162] (1.29577,0.78873) rectangle (1.32394,0.81690);
\fill[kernel156] (1.32394,0.78873) rectangle (1.35211,0.81690);
\fill[kernel151] (1.35211,0.78873) rectangle (1.38028,0.81690);
\fill[kernel147] (1.38028,0.78873) rectangle (1.40845,0.81690);
\fill[kernel143] (1.40845,0.78873) rectangle (1.43662,0.81690);
\fill[kernel140] (1.43662,0.78873) rectangle (1.46479,0.81690);
\fill[kernel137] (1.46479,0.78873) rectangle (1.49296,0.81690);
\fill[kernel135] (1.49296,0.78873) rectangle (1.52113,0.81690);
\fill[kernel133] (1.52113,0.78873) rectangle (1.54930,0.81690);
\fill[kernel132] (1.54930,0.78873) rectangle (1.57746,0.81690);
\fill[kernel131] (1.57746,0.78873) rectangle (1.60563,0.81690);
\fill[kernel130] (1.60563,0.78873) rectangle (1.63380,0.81690);
\fill[kernel129] (1.63380,0.78873) rectangle (1.69014,0.81690);
\fill[kernel129] (0.30986,0.76056) rectangle (0.36620,0.78873);
\fill[kernel130] (0.36620,0.76056) rectangle (0.42254,0.78873);
\fill[kernel131] (0.42254,0.76056) rectangle (0.45070,0.78873);
\fill[kernel133] (0.45070,0.76056) rectangle (0.47887,0.78873);
\fill[kernel134] (0.47887,0.76056) rectangle (0.50704,0.78873);
\fill[kernel136] (0.50704,0.76056) rectangle (0.53521,0.78873);
\fill[kernel139] (0.53521,0.76056) rectangle (0.56338,0.78873);
\fill[kernel141] (0.56338,0.76056) rectangle (0.59155,0.78873);
\fill[kernel145] (0.59155,0.76056) rectangle (0.61972,0.78873);
\fill[kernel149] (0.61972,0.76056) rectangle (0.64789,0.78873);
\fill[kernel153] (0.64789,0.76056) rectangle (0.67606,0.78873);
\fill[kernel158] (0.67606,0.76056) rectangle (0.70423,0.78873);
\fill[kernel164] (0.70423,0.76056) rectangle (0.73239,0.78873);
\fill[kernel169] (0.73239,0.76056) rectangle (0.76056,0.78873);
\fill[kernel175] (0.76056,0.76056) rectangle (0.78873,0.78873);
\fill[kernel181] (0.78873,0.76056) rectangle (0.81690,0.78873);
\fill[kernel187] (0.81690,0.76056) rectangle (0.84507,0.78873);
\fill[kernel192] (0.84507,0.76056) rectangle (0.87324,0.78873);
\fill[kernel197] (0.87324,0.76056) rectangle (0.90141,0.78873);
\fill[kernel200] (0.90141,0.76056) rectangle (0.92958,0.78873);
\fill[kernel203] (0.92958,0.76056) rectangle (0.95775,0.78873);
\fill[kernel205] (0.95775,0.76056) rectangle (0.98592,0.78873);
\fill[kernel206] (0.98592,0.76056) rectangle (1.01408,0.78873);
\fill[kernel205] (1.01408,0.76056) rectangle (1.04225,0.78873);
\fill[kernel203] (1.04225,0.76056) rectangle (1.07042,0.78873);
\fill[kernel200] (1.07042,0.76056) rectangle (1.09859,0.78873);
\fill[kernel197] (1.09859,0.76056) rectangle (1.12676,0.78873);
\fill[kernel192] (1.12676,0.76056) rectangle (1.15493,0.78873);
\fill[kernel187] (1.15493,0.76056) rectangle (1.18310,0.78873);
\fill[kernel181] (1.18310,0.76056) rectangle (1.21127,0.78873);
\fill[kernel175] (1.21127,0.76056) rectangle (1.23944,0.78873);
\fill[kernel169] (1.23944,0.76056) rectangle (1.26761,0.78873);
\fill[kernel164] (1.26761,0.76056) rectangle (1.29577,0.78873);
\fill[kernel158] (1.29577,0.76056) rectangle (1.32394,0.78873);
\fill[kernel153] (1.32394,0.76056) rectangle (1.35211,0.78873);
\fill[kernel149] (1.35211,0.76056) rectangle (1.38028,0.78873);
\fill[kernel145] (1.38028,0.76056) rectangle (1.40845,0.78873);
\fill[kernel141] (1.40845,0.76056) rectangle (1.43662,0.78873);
\fill[kernel139] (1.43662,0.76056) rectangle (1.46479,0.78873);
\fill[kernel136] (1.46479,0.76056) rectangle (1.49296,0.78873);
\fill[kernel134] (1.49296,0.76056) rectangle (1.52113,0.78873);
\fill[kernel133] (1.52113,0.76056) rectangle (1.54930,0.78873);
\fill[kernel131] (1.54930,0.76056) rectangle (1.57746,0.78873);
\fill[kernel130] (1.57746,0.76056) rectangle (1.63380,0.78873);
\fill[kernel129] (1.63380,0.76056) rectangle (1.69014,0.78873);
\fill[kernel129] (0.30986,0.73239) rectangle (0.36620,0.76056);
\fill[kernel130] (0.36620,0.73239) rectangle (0.42254,0.76056);
\fill[kernel131] (0.42254,0.73239) rectangle (0.45070,0.76056);
\fill[kernel132] (0.45070,0.73239) rectangle (0.47887,0.76056);
\fill[kernel133] (0.47887,0.73239) rectangle (0.50704,0.76056);
\fill[kernel135] (0.50704,0.73239) rectangle (0.53521,0.76056);
\fill[kernel137] (0.53521,0.73239) rectangle (0.56338,0.76056);
\fill[kernel140] (0.56338,0.73239) rectangle (0.59155,0.76056);
\fill[kernel143] (0.59155,0.73239) rectangle (0.61972,0.76056);
\fill[kernel146] (0.61972,0.73239) rectangle (0.64789,0.76056);
\fill[kernel150] (0.64789,0.73239) rectangle (0.67606,0.76056);
\fill[kernel154] (0.67606,0.73239) rectangle (0.70423,0.76056);
\fill[kernel159] (0.70423,0.73239) rectangle (0.73239,0.76056);
\fill[kernel164] (0.73239,0.73239) rectangle (0.76056,0.76056);
\fill[kernel169] (0.76056,0.73239) rectangle (0.78873,0.76056);
\fill[kernel174] (0.78873,0.73239) rectangle (0.81690,0.76056);
\fill[kernel179] (0.81690,0.73239) rectangle (0.84507,0.76056);
\fill[kernel184] (0.84507,0.73239) rectangle (0.87324,0.76056);
\fill[kernel188] (0.87324,0.73239) rectangle (0.90141,0.76056);
\fill[kernel191] (0.90141,0.73239) rectangle (0.92958,0.76056);
\fill[kernel194] (0.92958,0.73239) rectangle (0.95775,0.76056);
\fill[kernel195] (0.95775,0.73239) rectangle (0.98592,0.76056);
\fill[kernel196] (0.98592,0.73239) rectangle (1.01408,0.76056);
\fill[kernel195] (1.01408,0.73239) rectangle (1.04225,0.76056);
\fill[kernel194] (1.04225,0.73239) rectangle (1.07042,0.76056);
\fill[kernel191] (1.07042,0.73239) rectangle (1.09859,0.76056);
\fill[kernel188] (1.09859,0.73239) rectangle (1.12676,0.76056);
\fill[kernel184] (1.12676,0.73239) rectangle (1.15493,0.76056);
\fill[kernel179] (1.15493,0.73239) rectangle (1.18310,0.76056);
\fill[kernel174] (1.18310,0.73239) rectangle (1.21127,0.76056);
\fill[kernel169] (1.21127,0.73239) rectangle (1.23944,0.76056);
\fill[kernel164] (1.23944,0.73239) rectangle (1.26761,0.76056);
\fill[kernel159] (1.26761,0.73239) rectangle (1.29577,0.76056);
\fill[kernel154] (1.29577,0.73239) rectangle (1.32394,0.76056);
\fill[kernel150] (1.32394,0.73239) rectangle (1.35211,0.76056);
\fill[kernel146] (1.35211,0.73239) rectangle (1.38028,0.76056);
\fill[kernel143] (1.38028,0.73239) rectangle (1.40845,0.76056);
\fill[kernel140] (1.40845,0.73239) rectangle (1.43662,0.76056);
\fill[kernel137] (1.43662,0.73239) rectangle (1.46479,0.76056);
\fill[kernel135] (1.46479,0.73239) rectangle (1.49296,0.76056);
\fill[kernel133] (1.49296,0.73239) rectangle (1.52113,0.76056);
\fill[kernel132] (1.52113,0.73239) rectangle (1.54930,0.76056);
\fill[kernel131] (1.54930,0.73239) rectangle (1.57746,0.76056);
\fill[kernel130] (1.57746,0.73239) rectangle (1.63380,0.76056);
\fill[kernel129] (1.63380,0.73239) rectangle (1.69014,0.76056);
\fill[kernel129] (0.30986,0.70423) rectangle (0.39437,0.73239);
\fill[kernel130] (0.39437,0.70423) rectangle (0.42254,0.73239);
\fill[kernel131] (0.42254,0.70423) rectangle (0.47887,0.73239);
\fill[kernel133] (0.47887,0.70423) rectangle (0.50704,0.73239);
\fill[kernel134] (0.50704,0.70423) rectangle (0.53521,0.73239);
\fill[kernel136] (0.53521,0.70423) rectangle (0.56338,0.73239);
\fill[kernel138] (0.56338,0.70423) rectangle (0.59155,0.73239);
\fill[kernel141] (0.59155,0.70423) rectangle (0.61972,0.73239);
\fill[kernel144] (0.61972,0.70423) rectangle (0.64789,0.73239);
\fill[kernel147] (0.64789,0.70423) rectangle (0.67606,0.73239);
\fill[kernel151] (0.67606,0.70423) rectangle (0.70423,0.73239);
\fill[kernel155] (0.70423,0.70423) rectangle (0.73239,0.73239);
\fill[kernel159] (0.73239,0.70423) rectangle (0.76056,0.73239);
\fill[kernel164] (0.76056,0.70423) rectangle (0.78873,0.73239);
\fill[kernel168] (0.78873,0.70423) rectangle (0.81690,0.73239);
\fill[kernel172] (0.81690,0.70423) rectangle (0.84507,0.73239);
\fill[kernel176] (0.84507,0.70423) rectangle (0.87324,0.73239);
\fill[kernel180] (0.87324,0.70423) rectangle (0.90141,0.73239);
\fill[kernel183] (0.90141,0.70423) rectangle (0.92958,0.73239);
\fill[kernel185] (0.92958,0.70423) rectangle (0.95775,0.73239);
\fill[kernel186] (0.95775,0.70423) rectangle (0.98592,0.73239);
\fill[kernel187] (0.98592,0.70423) rectangle (1.01408,0.73239);
\fill[kernel186] (1.01408,0.70423) rectangle (1.04225,0.73239);
\fill[kernel185] (1.04225,0.70423) rectangle (1.07042,0.73239);
\fill[kernel183] (1.07042,0.70423) rectangle (1.09859,0.73239);
\fill[kernel180] (1.09859,0.70423) rectangle (1.12676,0.73239);
\fill[kernel176] (1.12676,0.70423) rectangle (1.15493,0.73239);
\fill[kernel172] (1.15493,0.70423) rectangle (1.18310,0.73239);
\fill[kernel168] (1.18310,0.70423) rectangle (1.21127,0.73239);
\fill[kernel164] (1.21127,0.70423) rectangle (1.23944,0.73239);
\fill[kernel159] (1.23944,0.70423) rectangle (1.26761,0.73239);
\fill[kernel155] (1.26761,0.70423) rectangle (1.29577,0.73239);
\fill[kernel151] (1.29577,0.70423) rectangle (1.32394,0.73239);
\fill[kernel147] (1.32394,0.70423) rectangle (1.35211,0.73239);
\fill[kernel144] (1.35211,0.70423) rectangle (1.38028,0.73239);
\fill[kernel141] (1.38028,0.70423) rectangle (1.40845,0.73239);
\fill[kernel138] (1.40845,0.70423) rectangle (1.43662,0.73239);
\fill[kernel136] (1.43662,0.70423) rectangle (1.46479,0.73239);
\fill[kernel134] (1.46479,0.70423) rectangle (1.49296,0.73239);
\fill[kernel133] (1.49296,0.70423) rectangle (1.52113,0.73239);
\fill[kernel131] (1.52113,0.70423) rectangle (1.57746,0.73239);
\fill[kernel130] (1.57746,0.70423) rectangle (1.60563,0.73239);
\fill[kernel129] (1.60563,0.70423) rectangle (1.69014,0.73239);
\fill[kernel129] (0.30986,0.67606) rectangle (0.39437,0.70423);
\fill[kernel130] (0.39437,0.67606) rectangle (0.45070,0.70423);
\fill[kernel131] (0.45070,0.67606) rectangle (0.47887,0.70423);
\fill[kernel132] (0.47887,0.67606) rectangle (0.50704,0.70423);
\fill[kernel133] (0.50704,0.67606) rectangle (0.53521,0.70423);
\fill[kernel135] (0.53521,0.67606) rectangle (0.56338,0.70423);
\fill[kernel137] (0.56338,0.67606) rectangle (0.59155,0.70423);
\fill[kernel139] (0.59155,0.67606) rectangle (0.61972,0.70423);
\fill[kernel141] (0.61972,0.67606) rectangle (0.64789,0.70423);
\fill[kernel144] (0.64789,0.67606) rectangle (0.67606,0.70423);
\fill[kernel147] (0.67606,0.67606) rectangle (0.70423,0.70423);
\fill[kernel151] (0.70423,0.67606) rectangle (0.73239,0.70423);
\fill[kernel154] (0.73239,0.67606) rectangle (0.76056,0.70423);
\fill[kernel158] (0.76056,0.67606) rectangle (0.78873,0.70423);
\fill[kernel162] (0.78873,0.67606) rectangle (0.81690,0.70423);
\fill[kernel166] (0.81690,0.67606) rectangle (0.84507,0.70423);
\fill[kernel169] (0.84507,0.67606) rectangle (0.87324,0.70423);
\fill[kernel172] (0.87324,0.67606) rectangle (0.90141,0.70423);
\fill[kernel174] (0.90141,0.67606) rectangle (0.92958,0.70423);
\fill[kernel176] (0.92958,0.67606) rectangle (0.95775,0.70423);
\fill[kernel177] (0.95775,0.67606) rectangle (0.98592,0.70423);
\fill[kernel178] (0.98592,0.67606) rectangle (1.01408,0.70423);
\fill[kernel177] (1.01408,0.67606) rectangle (1.04225,0.70423);
\fill[kernel176] (1.04225,0.67606) rectangle (1.07042,0.70423);
\fill[kernel174] (1.07042,0.67606) rectangle (1.09859,0.70423);
\fill[kernel172] (1.09859,0.67606) rectangle (1.12676,0.70423);
\fill[kernel169] (1.12676,0.67606) rectangle (1.15493,0.70423);
\fill[kernel166] (1.15493,0.67606) rectangle (1.18310,0.70423);
\fill[kernel162] (1.18310,0.67606) rectangle (1.21127,0.70423);
\fill[kernel158] (1.21127,0.67606) rectangle (1.23944,0.70423);
\fill[kernel154] (1.23944,0.67606) rectangle (1.26761,0.70423);
\fill[kernel151] (1.26761,0.67606) rectangle (1.29577,0.70423);
\fill[kernel147] (1.29577,0.67606) rectangle (1.32394,0.70423);
\fill[kernel144] (1.32394,0.67606) rectangle (1.35211,0.70423);
\fill[kernel141] (1.35211,0.67606) rectangle (1.38028,0.70423);
\fill[kernel139] (1.38028,0.67606) rectangle (1.40845,0.70423);
\fill[kernel137] (1.40845,0.67606) rectangle (1.43662,0.70423);
\fill[kernel135] (1.43662,0.67606) rectangle (1.46479,0.70423);
\fill[kernel133] (1.46479,0.67606) rectangle (1.49296,0.70423);
\fill[kernel132] (1.49296,0.67606) rectangle (1.52113,0.70423);
\fill[kernel131] (1.52113,0.67606) rectangle (1.54930,0.70423);
\fill[kernel130] (1.54930,0.67606) rectangle (1.60563,0.70423);
\fill[kernel129] (1.60563,0.67606) rectangle (1.69014,0.70423);
\fill[kernel129] (0.33803,0.64789) rectangle (0.42254,0.67606);
\fill[kernel130] (0.42254,0.64789) rectangle (0.47887,0.67606);
\fill[kernel131] (0.47887,0.64789) rectangle (0.50704,0.67606);
\fill[kernel132] (0.50704,0.64789) rectangle (0.53521,0.67606);
\fill[kernel134] (0.53521,0.64789) rectangle (0.56338,0.67606);
\fill[kernel135] (0.56338,0.64789) rectangle (0.59155,0.67606);
\fill[kernel137] (0.59155,0.64789) rectangle (0.61972,0.67606);
\fill[kernel139] (0.61972,0.64789) rectangle (0.64789,0.67606);
\fill[kernel141] (0.64789,0.64789) rectangle (0.67606,0.67606);
\fill[kernel144] (0.67606,0.64789) rectangle (0.70423,0.67606);
\fill[kernel147] (0.70423,0.64789) rectangle (0.73239,0.67606);
\fill[kernel150] (0.73239,0.64789) rectangle (0.76056,0.67606);
\fill[kernel153] (0.76056,0.64789) rectangle (0.78873,0.67606);
\fill[kernel156] (0.78873,0.64789) rectangle (0.81690,0.67606);
\fill[kernel159] (0.81690,0.64789) rectangle (0.84507,0.67606);
\fill[kernel162] (0.84507,0.64789) rectangle (0.87324,0.67606);
\fill[kernel165] (0.87324,0.64789) rectangle (0.90141,0.67606);
\fill[kernel167] (0.90141,0.64789) rectangle (0.92958,0.67606);
\fill[kernel168] (0.92958,0.64789) rectangle (0.95775,0.67606);
\fill[kernel169] (0.95775,0.64789) rectangle (0.98592,0.67606);
\fill[kernel170] (0.98592,0.64789) rectangle (1.01408,0.67606);
\fill[kernel169] (1.01408,0.64789) rectangle (1.04225,0.67606);
\fill[kernel168] (1.04225,0.64789) rectangle (1.07042,0.67606);
\fill[kernel167] (1.07042,0.64789) rectangle (1.09859,0.67606);
\fill[kernel165] (1.09859,0.64789) rectangle (1.12676,0.67606);
\fill[kernel162] (1.12676,0.64789) rectangle (1.15493,0.67606);
\fill[kernel159] (1.15493,0.64789) rectangle (1.18310,0.67606);
\fill[kernel156] (1.18310,0.64789) rectangle (1.21127,0.67606);
\fill[kernel153] (1.21127,0.64789) rectangle (1.23944,0.67606);
\fill[kernel150] (1.23944,0.64789) rectangle (1.26761,0.67606);
\fill[kernel147] (1.26761,0.64789) rectangle (1.29577,0.67606);
\fill[kernel144] (1.29577,0.64789) rectangle (1.32394,0.67606);
\fill[kernel141] (1.32394,0.64789) rectangle (1.35211,0.67606);
\fill[kernel139] (1.35211,0.64789) rectangle (1.38028,0.67606);
\fill[kernel137] (1.38028,0.64789) rectangle (1.40845,0.67606);
\fill[kernel135] (1.40845,0.64789) rectangle (1.43662,0.67606);
\fill[kernel134] (1.43662,0.64789) rectangle (1.46479,0.67606);
\fill[kernel132] (1.46479,0.64789) rectangle (1.49296,0.67606);
\fill[kernel131] (1.49296,0.64789) rectangle (1.52113,0.67606);
\fill[kernel130] (1.52113,0.64789) rectangle (1.57746,0.67606);
\fill[kernel129] (1.57746,0.64789) rectangle (1.66197,0.67606);
\fill[kernel129] (0.33803,0.61972) rectangle (0.42254,0.64789);
\fill[kernel130] (0.42254,0.61972) rectangle (0.47887,0.64789);
\fill[kernel131] (0.47887,0.61972) rectangle (0.50704,0.64789);
\fill[kernel132] (0.50704,0.61972) rectangle (0.53521,0.64789);
\fill[kernel133] (0.53521,0.61972) rectangle (0.56338,0.64789);
\fill[kernel134] (0.56338,0.61972) rectangle (0.59155,0.64789);
\fill[kernel135] (0.59155,0.61972) rectangle (0.61972,0.64789);
\fill[kernel137] (0.61972,0.61972) rectangle (0.64789,0.64789);
\fill[kernel139] (0.64789,0.61972) rectangle (0.67606,0.64789);
\fill[kernel141] (0.67606,0.61972) rectangle (0.70423,0.64789);
\fill[kernel144] (0.70423,0.61972) rectangle (0.73239,0.64789);
\fill[kernel146] (0.73239,0.61972) rectangle (0.76056,0.64789);
\fill[kernel149] (0.76056,0.61972) rectangle (0.78873,0.64789);
\fill[kernel151] (0.78873,0.61972) rectangle (0.81690,0.64789);
\fill[kernel154] (0.81690,0.61972) rectangle (0.84507,0.64789);
\fill[kernel156] (0.84507,0.61972) rectangle (0.87324,0.64789);
\fill[kernel158] (0.87324,0.61972) rectangle (0.90141,0.64789);
\fill[kernel160] (0.90141,0.61972) rectangle (0.92958,0.64789);
\fill[kernel161] (0.92958,0.61972) rectangle (0.95775,0.64789);
\fill[kernel162] (0.95775,0.61972) rectangle (1.04225,0.64789);
\fill[kernel161] (1.04225,0.61972) rectangle (1.07042,0.64789);
\fill[kernel160] (1.07042,0.61972) rectangle (1.09859,0.64789);
\fill[kernel158] (1.09859,0.61972) rectangle (1.12676,0.64789);
\fill[kernel156] (1.12676,0.61972) rectangle (1.15493,0.64789);
\fill[kernel154] (1.15493,0.61972) rectangle (1.18310,0.64789);
\fill[kernel151] (1.18310,0.61972) rectangle (1.21127,0.64789);
\fill[kernel149] (1.21127,0.61972) rectangle (1.23944,0.64789);
\fill[kernel146] (1.23944,0.61972) rectangle (1.26761,0.64789);
\fill[kernel144] (1.26761,0.61972) rectangle (1.29577,0.64789);
\fill[kernel141] (1.29577,0.61972) rectangle (1.32394,0.64789);
\fill[kernel139] (1.32394,0.61972) rectangle (1.35211,0.64789);
\fill[kernel137] (1.35211,0.61972) rectangle (1.38028,0.64789);
\fill[kernel135] (1.38028,0.61972) rectangle (1.40845,0.64789);
\fill[kernel134] (1.40845,0.61972) rectangle (1.43662,0.64789);
\fill[kernel133] (1.43662,0.61972) rectangle (1.46479,0.64789);
\fill[kernel132] (1.46479,0.61972) rectangle (1.49296,0.64789);
\fill[kernel131] (1.49296,0.61972) rectangle (1.52113,0.64789);
\fill[kernel130] (1.52113,0.61972) rectangle (1.57746,0.64789);
\fill[kernel129] (1.57746,0.61972) rectangle (1.66197,0.64789);
\fill[kernel129] (0.36620,0.59155) rectangle (0.45070,0.61972);
\fill[kernel130] (0.45070,0.59155) rectangle (0.50704,0.61972);
\fill[kernel131] (0.50704,0.59155) rectangle (0.53521,0.61972);
\fill[kernel132] (0.53521,0.59155) rectangle (0.56338,0.61972);
\fill[kernel133] (0.56338,0.59155) rectangle (0.59155,0.61972);
\fill[kernel134] (0.59155,0.59155) rectangle (0.61972,0.61972);
\fill[kernel135] (0.61972,0.59155) rectangle (0.64789,0.61972);
\fill[kernel137] (0.64789,0.59155) rectangle (0.67606,0.61972);
\fill[kernel139] (0.67606,0.59155) rectangle (0.70423,0.61972);
\fill[kernel141] (0.70423,0.59155) rectangle (0.73239,0.61972);
\fill[kernel143] (0.73239,0.59155) rectangle (0.76056,0.61972);
\fill[kernel145] (0.76056,0.59155) rectangle (0.78873,0.61972);
\fill[kernel147] (0.78873,0.59155) rectangle (0.81690,0.61972);
\fill[kernel149] (0.81690,0.59155) rectangle (0.84507,0.61972);
\fill[kernel151] (0.84507,0.59155) rectangle (0.87324,0.61972);
\fill[kernel152] (0.87324,0.59155) rectangle (0.90141,0.61972);
\fill[kernel154] (0.90141,0.59155) rectangle (0.92958,0.61972);
\fill[kernel155] (0.92958,0.59155) rectangle (0.98592,0.61972);
\fill[kernel156] (0.98592,0.59155) rectangle (1.01408,0.61972);
\fill[kernel155] (1.01408,0.59155) rectangle (1.07042,0.61972);
\fill[kernel154] (1.07042,0.59155) rectangle (1.09859,0.61972);
\fill[kernel152] (1.09859,0.59155) rectangle (1.12676,0.61972);
\fill[kernel151] (1.12676,0.59155) rectangle (1.15493,0.61972);
\fill[kernel149] (1.15493,0.59155) rectangle (1.18310,0.61972);
\fill[kernel147] (1.18310,0.59155) rectangle (1.21127,0.61972);
\fill[kernel145] (1.21127,0.59155) rectangle (1.23944,0.61972);
\fill[kernel143] (1.23944,0.59155) rectangle (1.26761,0.61972);
\fill[kernel141] (1.26761,0.59155) rectangle (1.29577,0.61972);
\fill[kernel139] (1.29577,0.59155) rectangle (1.32394,0.61972);
\fill[kernel137] (1.32394,0.59155) rectangle (1.35211,0.61972);
\fill[kernel135] (1.35211,0.59155) rectangle (1.38028,0.61972);
\fill[kernel134] (1.38028,0.59155) rectangle (1.40845,0.61972);
\fill[kernel133] (1.40845,0.59155) rectangle (1.43662,0.61972);
\fill[kernel132] (1.43662,0.59155) rectangle (1.46479,0.61972);
\fill[kernel131] (1.46479,0.59155) rectangle (1.49296,0.61972);
\fill[kernel130] (1.49296,0.59155) rectangle (1.54930,0.61972);
\fill[kernel129] (1.54930,0.59155) rectangle (1.63380,0.61972);
\fill[kernel129] (0.36620,0.56338) rectangle (0.47887,0.59155);
\fill[kernel130] (0.47887,0.56338) rectangle (0.53521,0.59155);
\fill[kernel131] (0.53521,0.56338) rectangle (0.56338,0.59155);
\fill[kernel132] (0.56338,0.56338) rectangle (0.59155,0.59155);
\fill[kernel133] (0.59155,0.56338) rectangle (0.61972,0.59155);
\fill[kernel134] (0.61972,0.56338) rectangle (0.64789,0.59155);
\fill[kernel135] (0.64789,0.56338) rectangle (0.67606,0.59155);
\fill[kernel137] (0.67606,0.56338) rectangle (0.70423,0.59155);
\fill[kernel138] (0.70423,0.56338) rectangle (0.73239,0.59155);
\fill[kernel140] (0.73239,0.56338) rectangle (0.76056,0.59155);
\fill[kernel141] (0.76056,0.56338) rectangle (0.78873,0.59155);
\fill[kernel143] (0.78873,0.56338) rectangle (0.81690,0.59155);
\fill[kernel145] (0.81690,0.56338) rectangle (0.84507,0.59155);
\fill[kernel146] (0.84507,0.56338) rectangle (0.87324,0.59155);
\fill[kernel147] (0.87324,0.56338) rectangle (0.90141,0.59155);
\fill[kernel149] (0.90141,0.56338) rectangle (0.95775,0.59155);
\fill[kernel150] (0.95775,0.56338) rectangle (1.04225,0.59155);
\fill[kernel149] (1.04225,0.56338) rectangle (1.09859,0.59155);
\fill[kernel147] (1.09859,0.56338) rectangle (1.12676,0.59155);
\fill[kernel146] (1.12676,0.56338) rectangle (1.15493,0.59155);
\fill[kernel145] (1.15493,0.56338) rectangle (1.18310,0.59155);
\fill[kernel143] (1.18310,0.56338) rectangle (1.21127,0.59155);
\fill[kernel141] (1.21127,0.56338) rectangle (1.23944,0.59155);
\fill[kernel140] (1.23944,0.56338) rectangle (1.26761,0.59155);
\fill[kernel138] (1.26761,0.56338) rectangle (1.29577,0.59155);
\fill[kernel137] (1.29577,0.56338) rectangle (1.32394,0.59155);
\fill[kernel135] (1.32394,0.56338) rectangle (1.35211,0.59155);
\fill[kernel134] (1.35211,0.56338) rectangle (1.38028,0.59155);
\fill[kernel133] (1.38028,0.56338) rectangle (1.40845,0.59155);
\fill[kernel132] (1.40845,0.56338) rectangle (1.43662,0.59155);
\fill[kernel131] (1.43662,0.56338) rectangle (1.46479,0.59155);
\fill[kernel130] (1.46479,0.56338) rectangle (1.52113,0.59155);
\fill[kernel129] (1.52113,0.56338) rectangle (1.63380,0.59155);
\fill[kernel129] (0.39437,0.53521) rectangle (0.50704,0.56338);
\fill[kernel130] (0.50704,0.53521) rectangle (0.56338,0.56338);
\fill[kernel131] (0.56338,0.53521) rectangle (0.59155,0.56338);
\fill[kernel132] (0.59155,0.53521) rectangle (0.61972,0.56338);
\fill[kernel133] (0.61972,0.53521) rectangle (0.64789,0.56338);
\fill[kernel134] (0.64789,0.53521) rectangle (0.67606,0.56338);
\fill[kernel135] (0.67606,0.53521) rectangle (0.70423,0.56338);
\fill[kernel136] (0.70423,0.53521) rectangle (0.73239,0.56338);
\fill[kernel137] (0.73239,0.53521) rectangle (0.76056,0.56338);
\fill[kernel139] (0.76056,0.53521) rectangle (0.78873,0.56338);
\fill[kernel140] (0.78873,0.53521) rectangle (0.81690,0.56338);
\fill[kernel141] (0.81690,0.53521) rectangle (0.84507,0.56338);
\fill[kernel142] (0.84507,0.53521) rectangle (0.87324,0.56338);
\fill[kernel143] (0.87324,0.53521) rectangle (0.90141,0.56338);
\fill[kernel144] (0.90141,0.53521) rectangle (0.92958,0.56338);
\fill[kernel145] (0.92958,0.53521) rectangle (1.07042,0.56338);
\fill[kernel144] (1.07042,0.53521) rectangle (1.09859,0.56338);
\fill[kernel143] (1.09859,0.53521) rectangle (1.12676,0.56338);
\fill[kernel142] (1.12676,0.53521) rectangle (1.15493,0.56338);
\fill[kernel141] (1.15493,0.53521) rectangle (1.18310,0.56338);
\fill[kernel140] (1.18310,0.53521) rectangle (1.21127,0.56338);
\fill[kernel139] (1.21127,0.53521) rectangle (1.23944,0.56338);
\fill[kernel137] (1.23944,0.53521) rectangle (1.26761,0.56338);
\fill[kernel136] (1.26761,0.53521) rectangle (1.29577,0.56338);
\fill[kernel135] (1.29577,0.53521) rectangle (1.32394,0.56338);
\fill[kernel134] (1.32394,0.53521) rectangle (1.35211,0.56338);
\fill[kernel133] (1.35211,0.53521) rectangle (1.38028,0.56338);
\fill[kernel132] (1.38028,0.53521) rectangle (1.40845,0.56338);
\fill[kernel131] (1.40845,0.53521) rectangle (1.43662,0.56338);
\fill[kernel130] (1.43662,0.53521) rectangle (1.49296,0.56338);
\fill[kernel129] (1.49296,0.53521) rectangle (1.60563,0.56338);
\fill[kernel129] (0.42254,0.50704) rectangle (0.53521,0.53521);
\fill[kernel130] (0.53521,0.50704) rectangle (0.59155,0.53521);
\fill[kernel131] (0.59155,0.50704) rectangle (0.61972,0.53521);
\fill[kernel132] (0.61972,0.50704) rectangle (0.67606,0.53521);
\fill[kernel133] (0.67606,0.50704) rectangle (0.70423,0.53521);
\fill[kernel134] (0.70423,0.50704) rectangle (0.73239,0.53521);
\fill[kernel135] (0.73239,0.50704) rectangle (0.76056,0.53521);
\fill[kernel136] (0.76056,0.50704) rectangle (0.78873,0.53521);
\fill[kernel137] (0.78873,0.50704) rectangle (0.81690,0.53521);
\fill[kernel138] (0.81690,0.50704) rectangle (0.84507,0.53521);
\fill[kernel139] (0.84507,0.50704) rectangle (0.87324,0.53521);
\fill[kernel140] (0.87324,0.50704) rectangle (0.92958,0.53521);
\fill[kernel141] (0.92958,0.50704) rectangle (1.07042,0.53521);
\fill[kernel140] (1.07042,0.50704) rectangle (1.12676,0.53521);
\fill[kernel139] (1.12676,0.50704) rectangle (1.15493,0.53521);
\fill[kernel138] (1.15493,0.50704) rectangle (1.18310,0.53521);
\fill[kernel137] (1.18310,0.50704) rectangle (1.21127,0.53521);
\fill[kernel136] (1.21127,0.50704) rectangle (1.23944,0.53521);
\fill[kernel135] (1.23944,0.50704) rectangle (1.26761,0.53521);
\fill[kernel134] (1.26761,0.50704) rectangle (1.29577,0.53521);
\fill[kernel133] (1.29577,0.50704) rectangle (1.32394,0.53521);
\fill[kernel132] (1.32394,0.50704) rectangle (1.38028,0.53521);
\fill[kernel131] (1.38028,0.50704) rectangle (1.40845,0.53521);
\fill[kernel130] (1.40845,0.50704) rectangle (1.46479,0.53521);
\fill[kernel129] (1.46479,0.50704) rectangle (1.57746,0.53521);
\fill[kernel129] (0.45070,0.47887) rectangle (0.56338,0.50704);
\fill[kernel130] (0.56338,0.47887) rectangle (0.61972,0.50704);
\fill[kernel131] (0.61972,0.47887) rectangle (0.67606,0.50704);
\fill[kernel132] (0.67606,0.47887) rectangle (0.70423,0.50704);
\fill[kernel133] (0.70423,0.47887) rectangle (0.76056,0.50704);
\fill[kernel134] (0.76056,0.47887) rectangle (0.78873,0.50704);
\fill[kernel135] (0.78873,0.47887) rectangle (0.81690,0.50704);
\fill[kernel136] (0.81690,0.47887) rectangle (0.87324,0.50704);
\fill[kernel137] (0.87324,0.47887) rectangle (0.92958,0.50704);
\fill[kernel138] (0.92958,0.47887) rectangle (1.07042,0.50704);
\fill[kernel137] (1.07042,0.47887) rectangle (1.12676,0.50704);
\fill[kernel136] (1.12676,0.47887) rectangle (1.18310,0.50704);
\fill[kernel135] (1.18310,0.47887) rectangle (1.21127,0.50704);
\fill[kernel134] (1.21127,0.47887) rectangle (1.23944,0.50704);
\fill[kernel133] (1.23944,0.47887) rectangle (1.29577,0.50704);
\fill[kernel132] (1.29577,0.47887) rectangle (1.32394,0.50704);
\fill[kernel131] (1.32394,0.47887) rectangle (1.38028,0.50704);
\fill[kernel130] (1.38028,0.47887) rectangle (1.43662,0.50704);
\fill[kernel129] (1.43662,0.47887) rectangle (1.54930,0.50704);
\fill[kernel129] (0.47887,0.45070) rectangle (0.59155,0.47887);
\fill[kernel130] (0.59155,0.45070) rectangle (0.67606,0.47887);
\fill[kernel131] (0.67606,0.45070) rectangle (0.73239,0.47887);
\fill[kernel132] (0.73239,0.45070) rectangle (0.76056,0.47887);
\fill[kernel133] (0.76056,0.45070) rectangle (0.81690,0.47887);
\fill[kernel134] (0.81690,0.45070) rectangle (0.87324,0.47887);
\fill[kernel135] (0.87324,0.45070) rectangle (0.95775,0.47887);
\fill[kernel136] (0.95775,0.45070) rectangle (1.04225,0.47887);
\fill[kernel135] (1.04225,0.45070) rectangle (1.12676,0.47887);
\fill[kernel134] (1.12676,0.45070) rectangle (1.18310,0.47887);
\fill[kernel133] (1.18310,0.45070) rectangle (1.23944,0.47887);
\fill[kernel132] (1.23944,0.45070) rectangle (1.26761,0.47887);
\fill[kernel131] (1.26761,0.45070) rectangle (1.32394,0.47887);
\fill[kernel130] (1.32394,0.45070) rectangle (1.40845,0.47887);
\fill[kernel129] (1.40845,0.45070) rectangle (1.52113,0.47887);
\fill[kernel129] (0.50704,0.42254) rectangle (0.61972,0.45070);
\fill[kernel130] (0.61972,0.42254) rectangle (0.70423,0.45070);
\fill[kernel131] (0.70423,0.42254) rectangle (0.78873,0.45070);
\fill[kernel132] (0.78873,0.42254) rectangle (0.84507,0.45070);
\fill[kernel133] (0.84507,0.42254) rectangle (0.95775,0.45070);
\fill[kernel134] (0.95775,0.42254) rectangle (1.04225,0.45070);
\fill[kernel133] (1.04225,0.42254) rectangle (1.15493,0.45070);
\fill[kernel132] (1.15493,0.42254) rectangle (1.21127,0.45070);
\fill[kernel131] (1.21127,0.42254) rectangle (1.29577,0.45070);
\fill[kernel130] (1.29577,0.42254) rectangle (1.38028,0.45070);
\fill[kernel129] (1.38028,0.42254) rectangle (1.49296,0.45070);
\fill[kernel129] (0.53521,0.39437) rectangle (0.67606,0.42254);
\fill[kernel130] (0.67606,0.39437) rectangle (0.78873,0.42254);
\fill[kernel131] (0.78873,0.39437) rectangle (0.87324,0.42254);
\fill[kernel132] (0.87324,0.39437) rectangle (1.12676,0.42254);
\fill[kernel131] (1.12676,0.39437) rectangle (1.21127,0.42254);
\fill[kernel130] (1.21127,0.39437) rectangle (1.32394,0.42254);
\fill[kernel129] (1.32394,0.39437) rectangle (1.46479,0.42254);
\fill[kernel129] (0.56338,0.36620) rectangle (0.73239,0.39437);
\fill[kernel130] (0.73239,0.36620) rectangle (0.87324,0.39437);
\fill[kernel131] (0.87324,0.36620) rectangle (1.12676,0.39437);
\fill[kernel130] (1.12676,0.36620) rectangle (1.26761,0.39437);
\fill[kernel129] (1.26761,0.36620) rectangle (1.43662,0.39437);
\fill[kernel129] (0.61972,0.33803) rectangle (0.81690,0.36620);
\fill[kernel130] (0.81690,0.33803) rectangle (1.18310,0.36620);
\fill[kernel129] (1.18310,0.33803) rectangle (1.38028,0.36620);
\fill[kernel129] (0.67606,0.30986) rectangle (1.32394,0.33803);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(2.25,-3.30)}]
\node[align=center] at (1,2.5) {$T_{13}$\\Horizontal};
\fill[white] (0,0) rectangle (2,2);
\fill[kernel127] (0.50704,1.66197) rectangle (0.95775,1.69014);
\fill[kernel129] (1.04225,1.66197) rectangle (1.49296,1.69014);
\fill[kernel127] (0.47887,1.63380) rectangle (0.64789,1.66197);
\fill[kernel126] (0.64789,1.63380) rectangle (0.87324,1.66197);
\fill[kernel127] (0.87324,1.63380) rectangle (0.95775,1.66197);
\fill[kernel129] (1.04225,1.63380) rectangle (1.12676,1.66197);
\fill[kernel130] (1.12676,1.63380) rectangle (1.35211,1.66197);
\fill[kernel129] (1.35211,1.63380) rectangle (1.52113,1.66197);
\fill[kernel127] (0.42254,1.60563) rectangle (0.56338,1.63380);
\fill[kernel126] (0.56338,1.60563) rectangle (0.67606,1.63380);
\fill[kernel125] (0.67606,1.60563) rectangle (0.84507,1.63380);
\fill[kernel126] (0.84507,1.60563) rectangle (0.92958,1.63380);
\fill[kernel127] (0.92958,1.60563) rectangle (0.98592,1.63380);
\fill[kernel129] (1.01408,1.60563) rectangle (1.07042,1.63380);
\fill[kernel130] (1.07042,1.60563) rectangle (1.15493,1.63380);
\fill[kernel131] (1.15493,1.60563) rectangle (1.32394,1.63380);
\fill[kernel130] (1.32394,1.60563) rectangle (1.43662,1.63380);
\fill[kernel129] (1.43662,1.60563) rectangle (1.57746,1.63380);
\fill[kernel127] (0.39437,1.57746) rectangle (0.53521,1.60563);
\fill[kernel126] (0.53521,1.57746) rectangle (0.59155,1.60563);
\fill[kernel125] (0.59155,1.57746) rectangle (0.67606,1.60563);
\fill[kernel124] (0.67606,1.57746) rectangle (0.84507,1.60563);
\fill[kernel125] (0.84507,1.57746) rectangle (0.90141,1.60563);
\fill[kernel126] (0.90141,1.57746) rectangle (0.95775,1.60563);
\fill[kernel127] (0.95775,1.57746) rectangle (0.98592,1.60563);
\fill[kernel129] (1.01408,1.57746) rectangle (1.04225,1.60563);
\fill[kernel130] (1.04225,1.57746) rectangle (1.09859,1.60563);
\fill[kernel131] (1.09859,1.57746) rectangle (1.15493,1.60563);
\fill[kernel132] (1.15493,1.57746) rectangle (1.32394,1.60563);
\fill[kernel131] (1.32394,1.57746) rectangle (1.40845,1.60563);
\fill[kernel130] (1.40845,1.57746) rectangle (1.46479,1.60563);
\fill[kernel129] (1.46479,1.57746) rectangle (1.60563,1.60563);
\fill[kernel127] (0.36620,1.54930) rectangle (0.47887,1.57746);
\fill[kernel126] (0.47887,1.54930) rectangle (0.53521,1.57746);
\fill[kernel125] (0.53521,1.54930) rectangle (0.59155,1.57746);
\fill[kernel124] (0.59155,1.54930) rectangle (0.64789,1.57746);
\fill[kernel123] (0.64789,1.54930) rectangle (0.73239,1.57746);
\fill[kernel122] (0.73239,1.54930) rectangle (0.81690,1.57746);
\fill[kernel123] (0.81690,1.54930) rectangle (0.87324,1.57746);
\fill[kernel124] (0.87324,1.54930) rectangle (0.90141,1.57746);
\fill[kernel125] (0.90141,1.54930) rectangle (0.92958,1.57746);
\fill[kernel126] (0.92958,1.54930) rectangle (0.95775,1.57746);
\fill[kernel127] (0.95775,1.54930) rectangle (0.98592,1.57746);
\fill[kernel129] (1.01408,1.54930) rectangle (1.04225,1.57746);
\fill[kernel130] (1.04225,1.54930) rectangle (1.07042,1.57746);
\fill[kernel131] (1.07042,1.54930) rectangle (1.09859,1.57746);
\fill[kernel132] (1.09859,1.54930) rectangle (1.12676,1.57746);
\fill[kernel133] (1.12676,1.54930) rectangle (1.18310,1.57746);
\fill[kernel134] (1.18310,1.54930) rectangle (1.26761,1.57746);
\fill[kernel133] (1.26761,1.54930) rectangle (1.35211,1.57746);
\fill[kernel132] (1.35211,1.54930) rectangle (1.40845,1.57746);
\fill[kernel131] (1.40845,1.54930) rectangle (1.46479,1.57746);
\fill[kernel130] (1.46479,1.54930) rectangle (1.52113,1.57746);
\fill[kernel129] (1.52113,1.54930) rectangle (1.63380,1.57746);
\fill[kernel127] (0.33803,1.52113) rectangle (0.45070,1.54930);
\fill[kernel126] (0.45070,1.52113) rectangle (0.50704,1.54930);
\fill[kernel125] (0.50704,1.52113) rectangle (0.56338,1.54930);
\fill[kernel124] (0.56338,1.52113) rectangle (0.59155,1.54930);
\fill[kernel123] (0.59155,1.52113) rectangle (0.64789,1.54930);
\fill[kernel122] (0.64789,1.52113) rectangle (0.67606,1.54930);
\fill[kernel121] (0.67606,1.52113) rectangle (0.73239,1.54930);
\fill[kernel120] (0.73239,1.52113) rectangle (0.81690,1.54930);
\fill[kernel121] (0.81690,1.52113) rectangle (0.84507,1.54930);
\fill[kernel122] (0.84507,1.52113) rectangle (0.90141,1.54930);
\fill[kernel124] (0.90141,1.52113) rectangle (0.92958,1.54930);
\fill[kernel125] (0.92958,1.52113) rectangle (0.95775,1.54930);
\fill[kernel126] (0.95775,1.52113) rectangle (0.98592,1.54930);
\fill[kernel130] (1.01408,1.52113) rectangle (1.04225,1.54930);
\fill[kernel131] (1.04225,1.52113) rectangle (1.07042,1.54930);
\fill[kernel132] (1.07042,1.52113) rectangle (1.09859,1.54930);
\fill[kernel134] (1.09859,1.52113) rectangle (1.15493,1.54930);
\fill[kernel135] (1.15493,1.52113) rectangle (1.18310,1.54930);
\fill[kernel136] (1.18310,1.52113) rectangle (1.26761,1.54930);
\fill[kernel135] (1.26761,1.52113) rectangle (1.32394,1.54930);
\fill[kernel134] (1.32394,1.52113) rectangle (1.35211,1.54930);
\fill[kernel133] (1.35211,1.52113) rectangle (1.40845,1.54930);
\fill[kernel132] (1.40845,1.52113) rectangle (1.43662,1.54930);
\fill[kernel131] (1.43662,1.52113) rectangle (1.49296,1.54930);
\fill[kernel130] (1.49296,1.52113) rectangle (1.54930,1.54930);
\fill[kernel129] (1.54930,1.52113) rectangle (1.66197,1.54930);
\fill[kernel127] (0.30986,1.49296) rectangle (0.42254,1.52113);
\fill[kernel126] (0.42254,1.49296) rectangle (0.47887,1.52113);
\fill[kernel125] (0.47887,1.49296) rectangle (0.50704,1.52113);
\fill[kernel124] (0.50704,1.49296) rectangle (0.53521,1.52113);
\fill[kernel123] (0.53521,1.49296) rectangle (0.59155,1.52113);
\fill[kernel122] (0.59155,1.49296) rectangle (0.61972,1.52113);
\fill[kernel121] (0.61972,1.49296) rectangle (0.64789,1.52113);
\fill[kernel120] (0.64789,1.49296) rectangle (0.67606,1.52113);
\fill[kernel119] (0.67606,1.49296) rectangle (0.70423,1.52113);
\fill[kernel118] (0.70423,1.49296) rectangle (0.84507,1.52113);
\fill[kernel119] (0.84507,1.49296) rectangle (0.87324,1.52113);
\fill[kernel121] (0.87324,1.49296) rectangle (0.90141,1.52113);
\fill[kernel122] (0.90141,1.49296) rectangle (0.92958,1.52113);
\fill[kernel124] (0.92958,1.49296) rectangle (0.95775,1.52113);
\fill[kernel126] (0.95775,1.49296) rectangle (0.98592,1.52113);
\fill[kernel130] (1.01408,1.49296) rectangle (1.04225,1.52113);
\fill[kernel132] (1.04225,1.49296) rectangle (1.07042,1.52113);
\fill[kernel134] (1.07042,1.49296) rectangle (1.09859,1.52113);
\fill[kernel135] (1.09859,1.49296) rectangle (1.12676,1.52113);
\fill[kernel137] (1.12676,1.49296) rectangle (1.15493,1.52113);
\fill[kernel138] (1.15493,1.49296) rectangle (1.29577,1.52113);
\fill[kernel137] (1.29577,1.49296) rectangle (1.32394,1.52113);
\fill[kernel136] (1.32394,1.49296) rectangle (1.35211,1.52113);
\fill[kernel135] (1.35211,1.49296) rectangle (1.38028,1.52113);
\fill[kernel134] (1.38028,1.49296) rectangle (1.40845,1.52113);
\fill[kernel133] (1.40845,1.49296) rectangle (1.46479,1.52113);
\fill[kernel132] (1.46479,1.49296) rectangle (1.49296,1.52113);
\fill[kernel131] (1.49296,1.49296) rectangle (1.52113,1.52113);
\fill[kernel130] (1.52113,1.49296) rectangle (1.57746,1.52113);
\fill[kernel129] (1.57746,1.49296) rectangle (1.69014,1.52113);
\fill[kernel127] (0.30986,1.46479) rectangle (0.39437,1.49296);
\fill[kernel126] (0.39437,1.46479) rectangle (0.45070,1.49296);
\fill[kernel125] (0.45070,1.46479) rectangle (0.47887,1.49296);
\fill[kernel124] (0.47887,1.46479) rectangle (0.50704,1.49296);
\fill[kernel123] (0.50704,1.46479) rectangle (0.53521,1.49296);
\fill[kernel122] (0.53521,1.46479) rectangle (0.56338,1.49296);
\fill[kernel121] (0.56338,1.46479) rectangle (0.59155,1.49296);
\fill[kernel120] (0.59155,1.46479) rectangle (0.61972,1.49296);
\fill[kernel118] (0.61972,1.46479) rectangle (0.64789,1.49296);
\fill[kernel117] (0.64789,1.46479) rectangle (0.67606,1.49296);
\fill[kernel116] (0.67606,1.46479) rectangle (0.70423,1.49296);
\fill[kernel115] (0.70423,1.46479) rectangle (0.81690,1.49296);
\fill[kernel116] (0.81690,1.46479) rectangle (0.84507,1.49296);
\fill[kernel117] (0.84507,1.46479) rectangle (0.87324,1.49296);
\fill[kernel118] (0.87324,1.46479) rectangle (0.90141,1.49296);
\fill[kernel120] (0.90141,1.46479) rectangle (0.92958,1.49296);
\fill[kernel123] (0.92958,1.46479) rectangle (0.95775,1.49296);
\fill[kernel125] (0.95775,1.46479) rectangle (0.98592,1.49296);
\fill[kernel131] (1.01408,1.46479) rectangle (1.04225,1.49296);
\fill[kernel133] (1.04225,1.46479) rectangle (1.07042,1.49296);
\fill[kernel136] (1.07042,1.46479) rectangle (1.09859,1.49296);
\fill[kernel138] (1.09859,1.46479) rectangle (1.12676,1.49296);
\fill[kernel139] (1.12676,1.46479) rectangle (1.15493,1.49296);
\fill[kernel140] (1.15493,1.46479) rectangle (1.18310,1.49296);
\fill[kernel141] (1.18310,1.46479) rectangle (1.29577,1.49296);
\fill[kernel140] (1.29577,1.46479) rectangle (1.32394,1.49296);
\fill[kernel139] (1.32394,1.46479) rectangle (1.35211,1.49296);
\fill[kernel138] (1.35211,1.46479) rectangle (1.38028,1.49296);
\fill[kernel136] (1.38028,1.46479) rectangle (1.40845,1.49296);
\fill[kernel135] (1.40845,1.46479) rectangle (1.43662,1.49296);
\fill[kernel134] (1.43662,1.46479) rectangle (1.46479,1.49296);
\fill[kernel133] (1.46479,1.46479) rectangle (1.49296,1.49296);
\fill[kernel132] (1.49296,1.46479) rectangle (1.52113,1.49296);
\fill[kernel131] (1.52113,1.46479) rectangle (1.54930,1.49296);
\fill[kernel130] (1.54930,1.46479) rectangle (1.60563,1.49296);
\fill[kernel129] (1.60563,1.46479) rectangle (1.69014,1.49296);
\fill[kernel127] (0.30986,1.43662) rectangle (0.36620,1.46479);
\fill[kernel126] (0.36620,1.43662) rectangle (0.42254,1.46479);
\fill[kernel125] (0.42254,1.43662) rectangle (0.45070,1.46479);
\fill[kernel124] (0.45070,1.43662) rectangle (0.47887,1.46479);
\fill[kernel123] (0.47887,1.43662) rectangle (0.50704,1.46479);
\fill[kernel122] (0.50704,1.43662) rectangle (0.53521,1.46479);
\fill[kernel120] (0.53521,1.43662) rectangle (0.56338,1.46479);
\fill[kernel119] (0.56338,1.43662) rectangle (0.59155,1.46479);
\fill[kernel117] (0.59155,1.43662) rectangle (0.61972,1.46479);
\fill[kernel116] (0.61972,1.43662) rectangle (0.64789,1.46479);
\fill[kernel114] (0.64789,1.43662) rectangle (0.67606,1.46479);
\fill[kernel113] (0.67606,1.43662) rectangle (0.70423,1.46479);
\fill[kernel112] (0.70423,1.43662) rectangle (0.73239,1.46479);
\fill[kernel111] (0.73239,1.43662) rectangle (0.81690,1.46479);
\fill[kernel112] (0.81690,1.43662) rectangle (0.84507,1.46479);
\fill[kernel113] (0.84507,1.43662) rectangle (0.87324,1.46479);
\fill[kernel115] (0.87324,1.43662) rectangle (0.90141,1.46479);
\fill[kernel118] (0.90141,1.43662) rectangle (0.92958,1.46479);
\fill[kernel121] (0.92958,1.43662) rectangle (0.95775,1.46479);
\fill[kernel124] (0.95775,1.43662) rectangle (0.98592,1.46479);
\fill[kernel132] (1.01408,1.43662) rectangle (1.04225,1.46479);
\fill[kernel135] (1.04225,1.43662) rectangle (1.07042,1.46479);
\fill[kernel138] (1.07042,1.43662) rectangle (1.09859,1.46479);
\fill[kernel141] (1.09859,1.43662) rectangle (1.12676,1.46479);
\fill[kernel143] (1.12676,1.43662) rectangle (1.15493,1.46479);
\fill[kernel144] (1.15493,1.43662) rectangle (1.18310,1.46479);
\fill[kernel145] (1.18310,1.43662) rectangle (1.26761,1.46479);
\fill[kernel144] (1.26761,1.43662) rectangle (1.29577,1.46479);
\fill[kernel143] (1.29577,1.43662) rectangle (1.32394,1.46479);
\fill[kernel142] (1.32394,1.43662) rectangle (1.35211,1.46479);
\fill[kernel140] (1.35211,1.43662) rectangle (1.38028,1.46479);
\fill[kernel139] (1.38028,1.43662) rectangle (1.40845,1.46479);
\fill[kernel137] (1.40845,1.43662) rectangle (1.43662,1.46479);
\fill[kernel136] (1.43662,1.43662) rectangle (1.46479,1.46479);
\fill[kernel134] (1.46479,1.43662) rectangle (1.49296,1.46479);
\fill[kernel133] (1.49296,1.43662) rectangle (1.52113,1.46479);
\fill[kernel132] (1.52113,1.43662) rectangle (1.54930,1.46479);
\fill[kernel131] (1.54930,1.43662) rectangle (1.57746,1.46479);
\fill[kernel130] (1.57746,1.43662) rectangle (1.63380,1.46479);
\fill[kernel129] (1.63380,1.43662) rectangle (1.69014,1.46479);
\fill[kernel127] (0.30986,1.40845) rectangle (0.33803,1.43662);
\fill[kernel126] (0.33803,1.40845) rectangle (0.39437,1.43662);
\fill[kernel125] (0.39437,1.40845) rectangle (0.42254,1.43662);
\fill[kernel124] (0.42254,1.40845) rectangle (0.45070,1.43662);
\fill[kernel123] (0.45070,1.40845) rectangle (0.47887,1.43662);
\fill[kernel121] (0.47887,1.40845) rectangle (0.50704,1.43662);
\fill[kernel120] (0.50704,1.40845) rectangle (0.53521,1.43662);
\fill[kernel118] (0.53521,1.40845) rectangle (0.56338,1.43662);
\fill[kernel116] (0.56338,1.40845) rectangle (0.59155,1.43662);
\fill[kernel114] (0.59155,1.40845) rectangle (0.61972,1.43662);
\fill[kernel112] (0.61972,1.40845) rectangle (0.64789,1.43662);
\fill[kernel110] (0.64789,1.40845) rectangle (0.67606,1.43662);
\fill[kernel109] (0.67606,1.40845) rectangle (0.70423,1.43662);
\fill[kernel107] (0.70423,1.40845) rectangle (0.73239,1.43662);
\fill[kernel106] (0.73239,1.40845) rectangle (0.81690,1.43662);
\fill[kernel107] (0.81690,1.40845) rectangle (0.84507,1.43662);
\fill[kernel109] (0.84507,1.40845) rectangle (0.87324,1.43662);
\fill[kernel112] (0.87324,1.40845) rectangle (0.90141,1.43662);
\fill[kernel115] (0.90141,1.40845) rectangle (0.92958,1.43662);
\fill[kernel119] (0.92958,1.40845) rectangle (0.95775,1.43662);
\fill[kernel123] (0.95775,1.40845) rectangle (0.98592,1.43662);
\fill[kernel133] (1.01408,1.40845) rectangle (1.04225,1.43662);
\fill[kernel137] (1.04225,1.40845) rectangle (1.07042,1.43662);
\fill[kernel141] (1.07042,1.40845) rectangle (1.09859,1.43662);
\fill[kernel144] (1.09859,1.40845) rectangle (1.12676,1.43662);
\fill[kernel147] (1.12676,1.40845) rectangle (1.15493,1.43662);
\fill[kernel149] (1.15493,1.40845) rectangle (1.18310,1.43662);
\fill[kernel150] (1.18310,1.40845) rectangle (1.26761,1.43662);
\fill[kernel149] (1.26761,1.40845) rectangle (1.29577,1.43662);
\fill[kernel147] (1.29577,1.40845) rectangle (1.32394,1.43662);
\fill[kernel146] (1.32394,1.40845) rectangle (1.35211,1.43662);
\fill[kernel144] (1.35211,1.40845) rectangle (1.38028,1.43662);
\fill[kernel142] (1.38028,1.40845) rectangle (1.40845,1.43662);
\fill[kernel140] (1.40845,1.40845) rectangle (1.43662,1.43662);
\fill[kernel138] (1.43662,1.40845) rectangle (1.46479,1.43662);
\fill[kernel136] (1.46479,1.40845) rectangle (1.49296,1.43662);
\fill[kernel135] (1.49296,1.40845) rectangle (1.52113,1.43662);
\fill[kernel133] (1.52113,1.40845) rectangle (1.54930,1.43662);
\fill[kernel132] (1.54930,1.40845) rectangle (1.57746,1.43662);
\fill[kernel131] (1.57746,1.40845) rectangle (1.60563,1.43662);
\fill[kernel130] (1.60563,1.40845) rectangle (1.66197,1.43662);
\fill[kernel129] (1.66197,1.40845) rectangle (1.69014,1.43662);
\fill[kernel126] (0.30986,1.38028) rectangle (0.36620,1.40845);
\fill[kernel125] (0.36620,1.38028) rectangle (0.39437,1.40845);
\fill[kernel124] (0.39437,1.38028) rectangle (0.42254,1.40845);
\fill[kernel123] (0.42254,1.38028) rectangle (0.45070,1.40845);
\fill[kernel122] (0.45070,1.38028) rectangle (0.47887,1.40845);
\fill[kernel120] (0.47887,1.38028) rectangle (0.50704,1.40845);
\fill[kernel118] (0.50704,1.38028) rectangle (0.53521,1.40845);
\fill[kernel116] (0.53521,1.38028) rectangle (0.56338,1.40845);
\fill[kernel113] (0.56338,1.38028) rectangle (0.59155,1.40845);
\fill[kernel111] (0.59155,1.38028) rectangle (0.61972,1.40845);
\fill[kernel108] (0.61972,1.38028) rectangle (0.64789,1.40845);
\fill[kernel106] (0.64789,1.38028) rectangle (0.67606,1.40845);
\fill[kernel104] (0.67606,1.38028) rectangle (0.70423,1.40845);
\fill[kernel102] (0.70423,1.38028) rectangle (0.73239,1.40845);
\fill[kernel101] (0.73239,1.38028) rectangle (0.76056,1.40845);
\fill[kernel100] (0.76056,1.38028) rectangle (0.78873,1.40845);
\fill[kernel101] (0.78873,1.38028) rectangle (0.81690,1.40845);
\fill[kernel102] (0.81690,1.38028) rectangle (0.84507,1.40845);
\fill[kernel105] (0.84507,1.38028) rectangle (0.87324,1.40845);
\fill[kernel108] (0.87324,1.38028) rectangle (0.90141,1.40845);
\fill[kernel112] (0.90141,1.38028) rectangle (0.92958,1.40845);
\fill[kernel117] (0.92958,1.38028) rectangle (0.95775,1.40845);
\fill[kernel122] (0.95775,1.38028) rectangle (0.98592,1.40845);
\fill[kernel134] (1.01408,1.38028) rectangle (1.04225,1.40845);
\fill[kernel139] (1.04225,1.38028) rectangle (1.07042,1.40845);
\fill[kernel144] (1.07042,1.38028) rectangle (1.09859,1.40845);
\fill[kernel148] (1.09859,1.38028) rectangle (1.12676,1.40845);
\fill[kernel151] (1.12676,1.38028) rectangle (1.15493,1.40845);
\fill[kernel154] (1.15493,1.38028) rectangle (1.18310,1.40845);
\fill[kernel155] (1.18310,1.38028) rectangle (1.21127,1.40845);
\fill[kernel156] (1.21127,1.38028) rectangle (1.23944,1.40845);
\fill[kernel155] (1.23944,1.38028) rectangle (1.26761,1.40845);
\fill[kernel154] (1.26761,1.38028) rectangle (1.29577,1.40845);
\fill[kernel152] (1.29577,1.38028) rectangle (1.32394,1.40845);
\fill[kernel150] (1.32394,1.38028) rectangle (1.35211,1.40845);
\fill[kernel148] (1.35211,1.38028) rectangle (1.38028,1.40845);
\fill[kernel145] (1.38028,1.38028) rectangle (1.40845,1.40845);
\fill[kernel143] (1.40845,1.38028) rectangle (1.43662,1.40845);
\fill[kernel140] (1.43662,1.38028) rectangle (1.46479,1.40845);
\fill[kernel138] (1.46479,1.38028) rectangle (1.49296,1.40845);
\fill[kernel136] (1.49296,1.38028) rectangle (1.52113,1.40845);
\fill[kernel134] (1.52113,1.38028) rectangle (1.54930,1.40845);
\fill[kernel133] (1.54930,1.38028) rectangle (1.57746,1.40845);
\fill[kernel132] (1.57746,1.38028) rectangle (1.60563,1.40845);
\fill[kernel131] (1.60563,1.38028) rectangle (1.63380,1.40845);
\fill[kernel130] (1.63380,1.38028) rectangle (1.69014,1.40845);
\fill[kernel126] (0.30986,1.35211) rectangle (0.33803,1.38028);
\fill[kernel125] (0.33803,1.35211) rectangle (0.36620,1.38028);
\fill[kernel124] (0.36620,1.35211) rectangle (0.39437,1.38028);
\fill[kernel123] (0.39437,1.35211) rectangle (0.42254,1.38028);
\fill[kernel122] (0.42254,1.35211) rectangle (0.45070,1.38028);
\fill[kernel120] (0.45070,1.35211) rectangle (0.47887,1.38028);
\fill[kernel118] (0.47887,1.35211) rectangle (0.50704,1.38028);
\fill[kernel115] (0.50704,1.35211) rectangle (0.53521,1.38028);
\fill[kernel113] (0.53521,1.35211) rectangle (0.56338,1.38028);
\fill[kernel110] (0.56338,1.35211) rectangle (0.59155,1.38028);
\fill[kernel107] (0.59155,1.35211) rectangle (0.61972,1.38028);
\fill[kernel104] (0.61972,1.35211) rectangle (0.64789,1.38028);
\fill[kernel101] (0.64789,1.35211) rectangle (0.67606,1.38028);
\fill[kernel98] (0.67606,1.35211) rectangle (0.70423,1.38028);
\fill[kernel96] (0.70423,1.35211) rectangle (0.73239,1.38028);
\fill[kernel94] (0.73239,1.35211) rectangle (0.81690,1.38028);
\fill[kernel96] (0.81690,1.35211) rectangle (0.84507,1.38028);
\fill[kernel99] (0.84507,1.35211) rectangle (0.87324,1.38028);
\fill[kernel103] (0.87324,1.35211) rectangle (0.90141,1.38028);
\fill[kernel108] (0.90141,1.35211) rectangle (0.92958,1.38028);
\fill[kernel114] (0.92958,1.35211) rectangle (0.95775,1.38028);
\fill[kernel121] (0.95775,1.35211) rectangle (0.98592,1.38028);
\fill[kernel135] (1.01408,1.35211) rectangle (1.04225,1.38028);
\fill[kernel142] (1.04225,1.35211) rectangle (1.07042,1.38028);
\fill[kernel148] (1.07042,1.35211) rectangle (1.09859,1.38028);
\fill[kernel153] (1.09859,1.35211) rectangle (1.12676,1.38028);
\fill[kernel157] (1.12676,1.35211) rectangle (1.15493,1.38028);
\fill[kernel160] (1.15493,1.35211) rectangle (1.18310,1.38028);
\fill[kernel162] (1.18310,1.35211) rectangle (1.26761,1.38028);
\fill[kernel160] (1.26761,1.35211) rectangle (1.29577,1.38028);
\fill[kernel158] (1.29577,1.35211) rectangle (1.32394,1.38028);
\fill[kernel155] (1.32394,1.35211) rectangle (1.35211,1.38028);
\fill[kernel152] (1.35211,1.35211) rectangle (1.38028,1.38028);
\fill[kernel149] (1.38028,1.35211) rectangle (1.40845,1.38028);
\fill[kernel146] (1.40845,1.35211) rectangle (1.43662,1.38028);
\fill[kernel143] (1.43662,1.35211) rectangle (1.46479,1.38028);
\fill[kernel141] (1.46479,1.35211) rectangle (1.49296,1.38028);
\fill[kernel138] (1.49296,1.35211) rectangle (1.52113,1.38028);
\fill[kernel136] (1.52113,1.35211) rectangle (1.54930,1.38028);
\fill[kernel134] (1.54930,1.35211) rectangle (1.57746,1.38028);
\fill[kernel133] (1.57746,1.35211) rectangle (1.60563,1.38028);
\fill[kernel132] (1.60563,1.35211) rectangle (1.63380,1.38028);
\fill[kernel131] (1.63380,1.35211) rectangle (1.66197,1.38028);
\fill[kernel130] (1.66197,1.35211) rectangle (1.69014,1.38028);
\fill[kernel126] (0.30986,1.32394) rectangle (0.33803,1.35211);
\fill[kernel125] (0.33803,1.32394) rectangle (0.36620,1.35211);
\fill[kernel124] (0.36620,1.32394) rectangle (0.39437,1.35211);
\fill[kernel122] (0.39437,1.32394) rectangle (0.42254,1.35211);
\fill[kernel120] (0.42254,1.32394) rectangle (0.45070,1.35211);
\fill[kernel118] (0.45070,1.32394) rectangle (0.47887,1.35211);
\fill[kernel116] (0.47887,1.32394) rectangle (0.50704,1.35211);
\fill[kernel113] (0.50704,1.32394) rectangle (0.53521,1.35211);
\fill[kernel109] (0.53521,1.32394) rectangle (0.56338,1.35211);
\fill[kernel106] (0.56338,1.32394) rectangle (0.59155,1.35211);
\fill[kernel102] (0.59155,1.32394) rectangle (0.61972,1.35211);
\fill[kernel98] (0.61972,1.32394) rectangle (0.64789,1.35211);
\fill[kernel95] (0.64789,1.32394) rectangle (0.67606,1.35211);
\fill[kernel91] (0.67606,1.32394) rectangle (0.70423,1.35211);
\fill[kernel89] (0.70423,1.32394) rectangle (0.73239,1.35211);
\fill[kernel87] (0.73239,1.32394) rectangle (0.76056,1.35211);
\fill[kernel86] (0.76056,1.32394) rectangle (0.78873,1.35211);
\fill[kernel87] (0.78873,1.32394) rectangle (0.81690,1.35211);
\fill[kernel89] (0.81690,1.32394) rectangle (0.84507,1.35211);
\fill[kernel93] (0.84507,1.32394) rectangle (0.87324,1.35211);
\fill[kernel98] (0.87324,1.32394) rectangle (0.90141,1.35211);
\fill[kernel104] (0.90141,1.32394) rectangle (0.92958,1.35211);
\fill[kernel111] (0.92958,1.32394) rectangle (0.95775,1.35211);
\fill[kernel120] (0.95775,1.32394) rectangle (0.98592,1.35211);
\fill[kernel136] (1.01408,1.32394) rectangle (1.04225,1.35211);
\fill[kernel145] (1.04225,1.32394) rectangle (1.07042,1.35211);
\fill[kernel152] (1.07042,1.32394) rectangle (1.09859,1.35211);
\fill[kernel158] (1.09859,1.32394) rectangle (1.12676,1.35211);
\fill[kernel163] (1.12676,1.32394) rectangle (1.15493,1.35211);
\fill[kernel167] (1.15493,1.32394) rectangle (1.18310,1.35211);
\fill[kernel169] (1.18310,1.32394) rectangle (1.21127,1.35211);
\fill[kernel170] (1.21127,1.32394) rectangle (1.23944,1.35211);
\fill[kernel169] (1.23944,1.32394) rectangle (1.26761,1.35211);
\fill[kernel167] (1.26761,1.32394) rectangle (1.29577,1.35211);
\fill[kernel165] (1.29577,1.32394) rectangle (1.32394,1.35211);
\fill[kernel161] (1.32394,1.32394) rectangle (1.35211,1.35211);
\fill[kernel158] (1.35211,1.32394) rectangle (1.38028,1.35211);
\fill[kernel154] (1.38028,1.32394) rectangle (1.40845,1.35211);
\fill[kernel150] (1.40845,1.32394) rectangle (1.43662,1.35211);
\fill[kernel147] (1.43662,1.32394) rectangle (1.46479,1.35211);
\fill[kernel143] (1.46479,1.32394) rectangle (1.49296,1.35211);
\fill[kernel140] (1.49296,1.32394) rectangle (1.52113,1.35211);
\fill[kernel138] (1.52113,1.32394) rectangle (1.54930,1.35211);
\fill[kernel136] (1.54930,1.32394) rectangle (1.57746,1.35211);
\fill[kernel134] (1.57746,1.32394) rectangle (1.60563,1.35211);
\fill[kernel132] (1.60563,1.32394) rectangle (1.63380,1.35211);
\fill[kernel131] (1.63380,1.32394) rectangle (1.66197,1.35211);
\fill[kernel130] (1.66197,1.32394) rectangle (1.69014,1.35211);
\fill[kernel125] (0.30986,1.29577) rectangle (0.33803,1.32394);
\fill[kernel124] (0.33803,1.29577) rectangle (0.36620,1.32394);
\fill[kernel123] (0.36620,1.29577) rectangle (0.39437,1.32394);
\fill[kernel121] (0.39437,1.29577) rectangle (0.42254,1.32394);
\fill[kernel119] (0.42254,1.29577) rectangle (0.45070,1.32394);
\fill[kernel116] (0.45070,1.29577) rectangle (0.47887,1.32394);
\fill[kernel113] (0.47887,1.29577) rectangle (0.50704,1.32394);
\fill[kernel110] (0.50704,1.29577) rectangle (0.53521,1.32394);
\fill[kernel106] (0.53521,1.29577) rectangle (0.56338,1.32394);
\fill[kernel101] (0.56338,1.29577) rectangle (0.59155,1.32394);
\fill[kernel97] (0.59155,1.29577) rectangle (0.61972,1.32394);
\fill[kernel92] (0.61972,1.29577) rectangle (0.64789,1.32394);
\fill[kernel88] (0.64789,1.29577) rectangle (0.67606,1.32394);
\fill[kernel84] (0.67606,1.29577) rectangle (0.70423,1.32394);
\fill[kernel81] (0.70423,1.29577) rectangle (0.73239,1.32394);
\fill[kernel79] (0.73239,1.29577) rectangle (0.76056,1.32394);
\fill[kernel78] (0.76056,1.29577) rectangle (0.78873,1.32394);
\fill[kernel79] (0.78873,1.29577) rectangle (0.81690,1.32394);
\fill[kernel82] (0.81690,1.29577) rectangle (0.84507,1.32394);
\fill[kernel86] (0.84507,1.29577) rectangle (0.87324,1.32394);
\fill[kernel92] (0.87324,1.29577) rectangle (0.90141,1.32394);
\fill[kernel99] (0.90141,1.29577) rectangle (0.92958,1.32394);
\fill[kernel108] (0.92958,1.29577) rectangle (0.95775,1.32394);
\fill[kernel118] (0.95775,1.29577) rectangle (0.98592,1.32394);
\fill[kernel138] (1.01408,1.29577) rectangle (1.04225,1.32394);
\fill[kernel148] (1.04225,1.29577) rectangle (1.07042,1.32394);
\fill[kernel157] (1.07042,1.29577) rectangle (1.09859,1.32394);
\fill[kernel164] (1.09859,1.29577) rectangle (1.12676,1.32394);
\fill[kernel170] (1.12676,1.29577) rectangle (1.15493,1.32394);
\fill[kernel174] (1.15493,1.29577) rectangle (1.18310,1.32394);
\fill[kernel177] (1.18310,1.29577) rectangle (1.21127,1.32394);
\fill[kernel178] (1.21127,1.29577) rectangle (1.23944,1.32394);
\fill[kernel177] (1.23944,1.29577) rectangle (1.26761,1.32394);
\fill[kernel175] (1.26761,1.29577) rectangle (1.29577,1.32394);
\fill[kernel172] (1.29577,1.29577) rectangle (1.32394,1.32394);
\fill[kernel168] (1.32394,1.29577) rectangle (1.35211,1.32394);
\fill[kernel164] (1.35211,1.29577) rectangle (1.38028,1.32394);
\fill[kernel159] (1.38028,1.29577) rectangle (1.40845,1.32394);
\fill[kernel155] (1.40845,1.29577) rectangle (1.43662,1.32394);
\fill[kernel150] (1.43662,1.29577) rectangle (1.46479,1.32394);
\fill[kernel146] (1.46479,1.29577) rectangle (1.49296,1.32394);
\fill[kernel143] (1.49296,1.29577) rectangle (1.52113,1.32394);
\fill[kernel140] (1.52113,1.29577) rectangle (1.54930,1.32394);
\fill[kernel137] (1.54930,1.29577) rectangle (1.57746,1.32394);
\fill[kernel135] (1.57746,1.29577) rectangle (1.60563,1.32394);
\fill[kernel133] (1.60563,1.29577) rectangle (1.63380,1.32394);
\fill[kernel132] (1.63380,1.29577) rectangle (1.66197,1.32394);
\fill[kernel131] (1.66197,1.29577) rectangle (1.69014,1.32394);
\fill[kernel125] (0.30986,1.26761) rectangle (0.33803,1.29577);
\fill[kernel124] (0.33803,1.26761) rectangle (0.36620,1.29577);
\fill[kernel122] (0.36620,1.26761) rectangle (0.39437,1.29577);
\fill[kernel120] (0.39437,1.26761) rectangle (0.42254,1.29577);
\fill[kernel117] (0.42254,1.26761) rectangle (0.45070,1.29577);
\fill[kernel114] (0.45070,1.26761) rectangle (0.47887,1.29577);
\fill[kernel111] (0.47887,1.26761) rectangle (0.50704,1.29577);
\fill[kernel107] (0.50704,1.26761) rectangle (0.53521,1.29577);
\fill[kernel102] (0.53521,1.26761) rectangle (0.56338,1.29577);
\fill[kernel97] (0.56338,1.26761) rectangle (0.59155,1.29577);
\fill[kernel91] (0.59155,1.26761) rectangle (0.61972,1.29577);
\fill[kernel86] (0.61972,1.26761) rectangle (0.64789,1.29577);
\fill[kernel81] (0.64789,1.26761) rectangle (0.67606,1.29577);
\fill[kernel76] (0.67606,1.26761) rectangle (0.70423,1.29577);
\fill[kernel73] (0.70423,1.26761) rectangle (0.73239,1.29577);
\fill[kernel70] (0.73239,1.26761) rectangle (0.76056,1.29577);
\fill[kernel69] (0.76056,1.26761) rectangle (0.78873,1.29577);
\fill[kernel70] (0.78873,1.26761) rectangle (0.81690,1.29577);
\fill[kernel73] (0.81690,1.26761) rectangle (0.84507,1.29577);
\fill[kernel78] (0.84507,1.26761) rectangle (0.87324,1.29577);
\fill[kernel85] (0.87324,1.26761) rectangle (0.90141,1.29577);
\fill[kernel94] (0.90141,1.26761) rectangle (0.92958,1.29577);
\fill[kernel105] (0.92958,1.26761) rectangle (0.95775,1.29577);
\fill[kernel116] (0.95775,1.26761) rectangle (0.98592,1.29577);
\fill[kernel140] (1.01408,1.26761) rectangle (1.04225,1.29577);
\fill[kernel151] (1.04225,1.26761) rectangle (1.07042,1.29577);
\fill[kernel162] (1.07042,1.26761) rectangle (1.09859,1.29577);
\fill[kernel171] (1.09859,1.26761) rectangle (1.12676,1.29577);
\fill[kernel178] (1.12676,1.26761) rectangle (1.15493,1.29577);
\fill[kernel183] (1.15493,1.26761) rectangle (1.18310,1.29577);
\fill[kernel186] (1.18310,1.26761) rectangle (1.21127,1.29577);
\fill[kernel187] (1.21127,1.26761) rectangle (1.23944,1.29577);
\fill[kernel186] (1.23944,1.26761) rectangle (1.26761,1.29577);
\fill[kernel183] (1.26761,1.26761) rectangle (1.29577,1.29577);
\fill[kernel180] (1.29577,1.26761) rectangle (1.32394,1.29577);
\fill[kernel175] (1.32394,1.26761) rectangle (1.35211,1.29577);
\fill[kernel170] (1.35211,1.26761) rectangle (1.38028,1.29577);
\fill[kernel165] (1.38028,1.26761) rectangle (1.40845,1.29577);
\fill[kernel159] (1.40845,1.26761) rectangle (1.43662,1.29577);
\fill[kernel154] (1.43662,1.26761) rectangle (1.46479,1.29577);
\fill[kernel149] (1.46479,1.26761) rectangle (1.49296,1.29577);
\fill[kernel145] (1.49296,1.26761) rectangle (1.52113,1.29577);
\fill[kernel142] (1.52113,1.26761) rectangle (1.54930,1.29577);
\fill[kernel139] (1.54930,1.26761) rectangle (1.57746,1.29577);
\fill[kernel136] (1.57746,1.26761) rectangle (1.60563,1.29577);
\fill[kernel134] (1.60563,1.26761) rectangle (1.63380,1.29577);
\fill[kernel132] (1.63380,1.26761) rectangle (1.66197,1.29577);
\fill[kernel131] (1.66197,1.26761) rectangle (1.69014,1.29577);
\fill[kernel124] (0.30986,1.23944) rectangle (0.33803,1.26761);
\fill[kernel123] (0.33803,1.23944) rectangle (0.36620,1.26761);
\fill[kernel121] (0.36620,1.23944) rectangle (0.39437,1.26761);
\fill[kernel119] (0.39437,1.23944) rectangle (0.42254,1.26761);
\fill[kernel116] (0.42254,1.23944) rectangle (0.45070,1.26761);
\fill[kernel112] (0.45070,1.23944) rectangle (0.47887,1.26761);
\fill[kernel108] (0.47887,1.23944) rectangle (0.50704,1.26761);
\fill[kernel103] (0.50704,1.23944) rectangle (0.53521,1.26761);
\fill[kernel98] (0.53521,1.23944) rectangle (0.56338,1.26761);
\fill[kernel92] (0.56338,1.23944) rectangle (0.59155,1.26761);
\fill[kernel86] (0.59155,1.23944) rectangle (0.61972,1.26761);
\fill[kernel79] (0.61972,1.23944) rectangle (0.64789,1.26761);
\fill[kernel73] (0.64789,1.23944) rectangle (0.67606,1.26761);
\fill[kernel68] (0.67606,1.23944) rectangle (0.70423,1.26761);
\fill[kernel64] (0.70423,1.23944) rectangle (0.73239,1.26761);
\fill[kernel61] (0.73239,1.23944) rectangle (0.76056,1.26761);
\fill[kernel60] (0.76056,1.23944) rectangle (0.78873,1.26761);
\fill[kernel61] (0.78873,1.23944) rectangle (0.81690,1.26761);
\fill[kernel65] (0.81690,1.23944) rectangle (0.84507,1.26761);
\fill[kernel70] (0.84507,1.23944) rectangle (0.87324,1.26761);
\fill[kernel79] (0.87324,1.23944) rectangle (0.90141,1.26761);
\fill[kernel89] (0.90141,1.23944) rectangle (0.92958,1.26761);
\fill[kernel101] (0.92958,1.23944) rectangle (0.95775,1.26761);
\fill[kernel114] (0.95775,1.23944) rectangle (0.98592,1.26761);
\fill[kernel142] (1.01408,1.23944) rectangle (1.04225,1.26761);
\fill[kernel155] (1.04225,1.23944) rectangle (1.07042,1.26761);
\fill[kernel167] (1.07042,1.23944) rectangle (1.09859,1.26761);
\fill[kernel177] (1.09859,1.23944) rectangle (1.12676,1.26761);
\fill[kernel186] (1.12676,1.23944) rectangle (1.15493,1.26761);
\fill[kernel191] (1.15493,1.23944) rectangle (1.18310,1.26761);
\fill[kernel195] (1.18310,1.23944) rectangle (1.21127,1.26761);
\fill[kernel196] (1.21127,1.23944) rectangle (1.23944,1.26761);
\fill[kernel195] (1.23944,1.23944) rectangle (1.26761,1.26761);
\fill[kernel192] (1.26761,1.23944) rectangle (1.29577,1.26761);
\fill[kernel188] (1.29577,1.23944) rectangle (1.32394,1.26761);
\fill[kernel183] (1.32394,1.23944) rectangle (1.35211,1.26761);
\fill[kernel177] (1.35211,1.23944) rectangle (1.38028,1.26761);
\fill[kernel170] (1.38028,1.23944) rectangle (1.40845,1.26761);
\fill[kernel164] (1.40845,1.23944) rectangle (1.43662,1.26761);
\fill[kernel158] (1.43662,1.23944) rectangle (1.46479,1.26761);
\fill[kernel153] (1.46479,1.23944) rectangle (1.49296,1.26761);
\fill[kernel148] (1.49296,1.23944) rectangle (1.52113,1.26761);
\fill[kernel144] (1.52113,1.23944) rectangle (1.54930,1.26761);
\fill[kernel140] (1.54930,1.23944) rectangle (1.57746,1.26761);
\fill[kernel137] (1.57746,1.23944) rectangle (1.60563,1.26761);
\fill[kernel135] (1.60563,1.23944) rectangle (1.63380,1.26761);
\fill[kernel133] (1.63380,1.23944) rectangle (1.66197,1.26761);
\fill[kernel132] (1.66197,1.23944) rectangle (1.69014,1.26761);
\fill[kernel124] (0.30986,1.21127) rectangle (0.33803,1.23944);
\fill[kernel122] (0.33803,1.21127) rectangle (0.36620,1.23944);
\fill[kernel120] (0.36620,1.21127) rectangle (0.39437,1.23944);
\fill[kernel117] (0.39437,1.21127) rectangle (0.42254,1.23944);
\fill[kernel114] (0.42254,1.21127) rectangle (0.45070,1.23944);
\fill[kernel110] (0.45070,1.21127) rectangle (0.47887,1.23944);
\fill[kernel105] (0.47887,1.21127) rectangle (0.50704,1.23944);
\fill[kernel100] (0.50704,1.21127) rectangle (0.53521,1.23944);
\fill[kernel93] (0.53521,1.21127) rectangle (0.56338,1.23944);
\fill[kernel87] (0.56338,1.21127) rectangle (0.59155,1.23944);
\fill[kernel80] (0.59155,1.21127) rectangle (0.61972,1.23944);
\fill[kernel72] (0.61972,1.21127) rectangle (0.64789,1.23944);
\fill[kernel66] (0.64789,1.21127) rectangle (0.67606,1.23944);
\fill[kernel60] (0.67606,1.21127) rectangle (0.70423,1.23944);
\fill[kernel55] (0.70423,1.21127) rectangle (0.73239,1.23944);
\fill[kernel52] (0.73239,1.21127) rectangle (0.76056,1.23944);
\fill[kernel50] (0.76056,1.21127) rectangle (0.78873,1.23944);
\fill[kernel52] (0.78873,1.21127) rectangle (0.81690,1.23944);
\fill[kernel56] (0.81690,1.21127) rectangle (0.84507,1.23944);
\fill[kernel62] (0.84507,1.21127) rectangle (0.87324,1.23944);
\fill[kernel72] (0.87324,1.21127) rectangle (0.90141,1.23944);
\fill[kernel83] (0.90141,1.21127) rectangle (0.92958,1.23944);
\fill[kernel97] (0.92958,1.21127) rectangle (0.95775,1.23944);
\fill[kernel112] (0.95775,1.21127) rectangle (0.98592,1.23944);
\fill[kernel144] (1.01408,1.21127) rectangle (1.04225,1.23944);
\fill[kernel159] (1.04225,1.21127) rectangle (1.07042,1.23944);
\fill[kernel173] (1.07042,1.21127) rectangle (1.09859,1.23944);
\fill[kernel184] (1.09859,1.21127) rectangle (1.12676,1.23944);
\fill[kernel194] (1.12676,1.21127) rectangle (1.15493,1.23944);
\fill[kernel200] (1.15493,1.21127) rectangle (1.18310,1.23944);
\fill[kernel204] (1.18310,1.21127) rectangle (1.21127,1.23944);
\fill[kernel206] (1.21127,1.21127) rectangle (1.23944,1.23944);
\fill[kernel204] (1.23944,1.21127) rectangle (1.26761,1.23944);
\fill[kernel201] (1.26761,1.21127) rectangle (1.29577,1.23944);
\fill[kernel196] (1.29577,1.21127) rectangle (1.32394,1.23944);
\fill[kernel190] (1.32394,1.21127) rectangle (1.35211,1.23944);
\fill[kernel184] (1.35211,1.21127) rectangle (1.38028,1.23944);
\fill[kernel176] (1.38028,1.21127) rectangle (1.40845,1.23944);
\fill[kernel169] (1.40845,1.21127) rectangle (1.43662,1.23944);
\fill[kernel163] (1.43662,1.21127) rectangle (1.46479,1.23944);
\fill[kernel156] (1.46479,1.21127) rectangle (1.49296,1.23944);
\fill[kernel151] (1.49296,1.21127) rectangle (1.52113,1.23944);
\fill[kernel146] (1.52113,1.21127) rectangle (1.54930,1.23944);
\fill[kernel142] (1.54930,1.21127) rectangle (1.57746,1.23944);
\fill[kernel139] (1.57746,1.21127) rectangle (1.60563,1.23944);
\fill[kernel136] (1.60563,1.21127) rectangle (1.63380,1.23944);
\fill[kernel134] (1.63380,1.21127) rectangle (1.66197,1.23944);
\fill[kernel132] (1.66197,1.21127) rectangle (1.69014,1.23944);
\fill[kernel123] (0.30986,1.18310) rectangle (0.33803,1.21127);
\fill[kernel121] (0.33803,1.18310) rectangle (0.36620,1.21127);
\fill[kernel119] (0.36620,1.18310) rectangle (0.39437,1.21127);
\fill[kernel116] (0.39437,1.18310) rectangle (0.42254,1.21127);
\fill[kernel112] (0.42254,1.18310) rectangle (0.45070,1.21127);
\fill[kernel108] (0.45070,1.18310) rectangle (0.47887,1.21127);
\fill[kernel102] (0.47887,1.18310) rectangle (0.50704,1.21127);
\fill[kernel96] (0.50704,1.18310) rectangle (0.53521,1.21127);
\fill[kernel89] (0.53521,1.18310) rectangle (0.56338,1.21127);
\fill[kernel81] (0.56338,1.18310) rectangle (0.59155,1.21127);
\fill[kernel74] (0.59155,1.18310) rectangle (0.61972,1.21127);
\fill[kernel66] (0.61972,1.18310) rectangle (0.64789,1.21127);
\fill[kernel58] (0.64789,1.18310) rectangle (0.67606,1.21127);
\fill[kernel51] (0.67606,1.18310) rectangle (0.70423,1.21127);
\fill[kernel46] (0.70423,1.18310) rectangle (0.73239,1.21127);
\fill[kernel42] (0.73239,1.18310) rectangle (0.76056,1.21127);
\fill[kernel41] (0.76056,1.18310) rectangle (0.78873,1.21127);
\fill[kernel42] (0.78873,1.18310) rectangle (0.81690,1.21127);
\fill[kernel47] (0.81690,1.18310) rectangle (0.84507,1.21127);
\fill[kernel54] (0.84507,1.18310) rectangle (0.87324,1.21127);
\fill[kernel64] (0.87324,1.18310) rectangle (0.90141,1.21127);
\fill[kernel78] (0.90141,1.18310) rectangle (0.92958,1.21127);
\fill[kernel93] (0.92958,1.18310) rectangle (0.95775,1.21127);
\fill[kernel110] (0.95775,1.18310) rectangle (0.98592,1.21127);
\fill[kernel146] (1.01408,1.18310) rectangle (1.04225,1.21127);
\fill[kernel163] (1.04225,1.18310) rectangle (1.07042,1.21127);
\fill[kernel178] (1.07042,1.18310) rectangle (1.09859,1.21127);
\fill[kernel192] (1.09859,1.18310) rectangle (1.12676,1.21127);
\fill[kernel202] (1.12676,1.18310) rectangle (1.15493,1.21127);
\fill[kernel209] (1.15493,1.18310) rectangle (1.18310,1.21127);
\fill[kernel214] (1.18310,1.18310) rectangle (1.21127,1.21127);
\fill[kernel215] (1.21127,1.18310) rectangle (1.23944,1.21127);
\fill[kernel214] (1.23944,1.18310) rectangle (1.26761,1.21127);
\fill[kernel210] (1.26761,1.18310) rectangle (1.29577,1.21127);
\fill[kernel205] (1.29577,1.18310) rectangle (1.32394,1.21127);
\fill[kernel198] (1.32394,1.18310) rectangle (1.35211,1.21127);
\fill[kernel190] (1.35211,1.18310) rectangle (1.38028,1.21127);
\fill[kernel182] (1.38028,1.18310) rectangle (1.40845,1.21127);
\fill[kernel175] (1.40845,1.18310) rectangle (1.43662,1.21127);
\fill[kernel167] (1.43662,1.18310) rectangle (1.46479,1.21127);
\fill[kernel160] (1.46479,1.18310) rectangle (1.49296,1.21127);
\fill[kernel154] (1.49296,1.18310) rectangle (1.52113,1.21127);
\fill[kernel148] (1.52113,1.18310) rectangle (1.54930,1.21127);
\fill[kernel144] (1.54930,1.18310) rectangle (1.57746,1.21127);
\fill[kernel140] (1.57746,1.18310) rectangle (1.60563,1.21127);
\fill[kernel137] (1.60563,1.18310) rectangle (1.63380,1.21127);
\fill[kernel135] (1.63380,1.18310) rectangle (1.66197,1.21127);
\fill[kernel133] (1.66197,1.18310) rectangle (1.69014,1.21127);
\fill[kernel123] (0.30986,1.15493) rectangle (0.33803,1.18310);
\fill[kernel121] (0.33803,1.15493) rectangle (0.36620,1.18310);
\fill[kernel118] (0.36620,1.15493) rectangle (0.39437,1.18310);
\fill[kernel115] (0.39437,1.15493) rectangle (0.42254,1.18310);
\fill[kernel111] (0.42254,1.15493) rectangle (0.45070,1.18310);
\fill[kernel105] (0.45070,1.15493) rectangle (0.47887,1.18310);
\fill[kernel99] (0.47887,1.15493) rectangle (0.50704,1.18310);
\fill[kernel93] (0.50704,1.15493) rectangle (0.53521,1.18310);
\fill[kernel85] (0.53521,1.15493) rectangle (0.56338,1.18310);
\fill[kernel77] (0.56338,1.15493) rectangle (0.59155,1.18310);
\fill[kernel68] (0.59155,1.15493) rectangle (0.61972,1.18310);
\fill[kernel59] (0.61972,1.15493) rectangle (0.64789,1.18310);
\fill[kernel50] (0.64789,1.15493) rectangle (0.67606,1.18310);
\fill[kernel43] (0.67606,1.15493) rectangle (0.70423,1.18310);
\fill[kernel37] (0.70423,1.15493) rectangle (0.73239,1.18310);
\fill[kernel33] (0.73239,1.15493) rectangle (0.76056,1.18310);
\fill[kernel31] (0.76056,1.15493) rectangle (0.78873,1.18310);
\fill[kernel33] (0.78873,1.15493) rectangle (0.81690,1.18310);
\fill[kernel38] (0.81690,1.15493) rectangle (0.84507,1.18310);
\fill[kernel46] (0.84507,1.15493) rectangle (0.87324,1.18310);
\fill[kernel58] (0.87324,1.15493) rectangle (0.90141,1.18310);
\fill[kernel72] (0.90141,1.15493) rectangle (0.92958,1.18310);
\fill[kernel89] (0.92958,1.15493) rectangle (0.95775,1.18310);
\fill[kernel108] (0.95775,1.15493) rectangle (0.98592,1.18310);
\fill[kernel148] (1.01408,1.15493) rectangle (1.04225,1.18310);
\fill[kernel167] (1.04225,1.15493) rectangle (1.07042,1.18310);
\fill[kernel184] (1.07042,1.15493) rectangle (1.09859,1.18310);
\fill[kernel198] (1.09859,1.15493) rectangle (1.12676,1.18310);
\fill[kernel210] (1.12676,1.15493) rectangle (1.15493,1.18310);
\fill[kernel218] (1.15493,1.15493) rectangle (1.18310,1.18310);
\fill[kernel223] (1.18310,1.15493) rectangle (1.21127,1.18310);
\fill[kernel225] (1.21127,1.15493) rectangle (1.23944,1.18310);
\fill[kernel223] (1.23944,1.15493) rectangle (1.26761,1.18310);
\fill[kernel219] (1.26761,1.15493) rectangle (1.29577,1.18310);
\fill[kernel213] (1.29577,1.15493) rectangle (1.32394,1.18310);
\fill[kernel206] (1.32394,1.15493) rectangle (1.35211,1.18310);
\fill[kernel197] (1.35211,1.15493) rectangle (1.38028,1.18310);
\fill[kernel188] (1.38028,1.15493) rectangle (1.40845,1.18310);
\fill[kernel179] (1.40845,1.15493) rectangle (1.43662,1.18310);
\fill[kernel171] (1.43662,1.15493) rectangle (1.46479,1.18310);
\fill[kernel163] (1.46479,1.15493) rectangle (1.49296,1.18310);
\fill[kernel157] (1.49296,1.15493) rectangle (1.52113,1.18310);
\fill[kernel151] (1.52113,1.15493) rectangle (1.54930,1.18310);
\fill[kernel145] (1.54930,1.15493) rectangle (1.57746,1.18310);
\fill[kernel141] (1.57746,1.15493) rectangle (1.60563,1.18310);
\fill[kernel138] (1.60563,1.15493) rectangle (1.63380,1.18310);
\fill[kernel135] (1.63380,1.15493) rectangle (1.66197,1.18310);
\fill[kernel133] (1.66197,1.15493) rectangle (1.69014,1.18310);
\fill[kernel122] (0.30986,1.12676) rectangle (0.33803,1.15493);
\fill[kernel120] (0.33803,1.12676) rectangle (0.36620,1.15493);
\fill[kernel117] (0.36620,1.12676) rectangle (0.39437,1.15493);
\fill[kernel113] (0.39437,1.12676) rectangle (0.42254,1.15493);
\fill[kernel109] (0.42254,1.12676) rectangle (0.45070,1.15493);
\fill[kernel103] (0.45070,1.12676) rectangle (0.47887,1.15493);
\fill[kernel97] (0.47887,1.12676) rectangle (0.50704,1.15493);
\fill[kernel89] (0.50704,1.12676) rectangle (0.53521,1.15493);
\fill[kernel81] (0.53521,1.12676) rectangle (0.56338,1.15493);
\fill[kernel72] (0.56338,1.12676) rectangle (0.59155,1.15493);
\fill[kernel62] (0.59155,1.12676) rectangle (0.61972,1.15493);
\fill[kernel53] (0.61972,1.12676) rectangle (0.64789,1.15493);
\fill[kernel43] (0.64789,1.12676) rectangle (0.67606,1.15493);
\fill[kernel35] (0.67606,1.12676) rectangle (0.70423,1.15493);
\fill[kernel29] (0.70423,1.12676) rectangle (0.73239,1.15493);
\fill[kernel24] (0.73239,1.12676) rectangle (0.76056,1.15493);
\fill[kernel23] (0.76056,1.12676) rectangle (0.78873,1.15493);
\fill[kernel24] (0.78873,1.12676) rectangle (0.81690,1.15493);
\fill[kernel30] (0.81690,1.12676) rectangle (0.84507,1.15493);
\fill[kernel39] (0.84507,1.12676) rectangle (0.87324,1.15493);
\fill[kernel51] (0.87324,1.12676) rectangle (0.90141,1.15493);
\fill[kernel67] (0.90141,1.12676) rectangle (0.92958,1.15493);
\fill[kernel86] (0.92958,1.12676) rectangle (0.95775,1.15493);
\fill[kernel106] (0.95775,1.12676) rectangle (0.98592,1.15493);
\fill[kernel150] (1.01408,1.12676) rectangle (1.04225,1.15493);
\fill[kernel170] (1.04225,1.12676) rectangle (1.07042,1.15493);
\fill[kernel189] (1.07042,1.12676) rectangle (1.09859,1.15493);
\fill[kernel205] (1.09859,1.12676) rectangle (1.12676,1.15493);
\fill[kernel217] (1.12676,1.12676) rectangle (1.15493,1.15493);
\fill[kernel226] (1.15493,1.12676) rectangle (1.18310,1.15493);
\fill[kernel232] (1.18310,1.12676) rectangle (1.21127,1.15493);
\fill[kernel233] (1.21127,1.12676) rectangle (1.23944,1.15493);
\fill[kernel232] (1.23944,1.12676) rectangle (1.26761,1.15493);
\fill[kernel227] (1.26761,1.12676) rectangle (1.29577,1.15493);
\fill[kernel221] (1.29577,1.12676) rectangle (1.32394,1.15493);
\fill[kernel213] (1.32394,1.12676) rectangle (1.35211,1.15493);
\fill[kernel203] (1.35211,1.12676) rectangle (1.38028,1.15493);
\fill[kernel194] (1.38028,1.12676) rectangle (1.40845,1.15493);
\fill[kernel184] (1.40845,1.12676) rectangle (1.43662,1.15493);
\fill[kernel175] (1.43662,1.12676) rectangle (1.46479,1.15493);
\fill[kernel167] (1.46479,1.12676) rectangle (1.49296,1.15493);
\fill[kernel159] (1.49296,1.12676) rectangle (1.52113,1.15493);
\fill[kernel153] (1.52113,1.12676) rectangle (1.54930,1.15493);
\fill[kernel147] (1.54930,1.12676) rectangle (1.57746,1.15493);
\fill[kernel143] (1.57746,1.12676) rectangle (1.60563,1.15493);
\fill[kernel139] (1.60563,1.12676) rectangle (1.63380,1.15493);
\fill[kernel136] (1.63380,1.12676) rectangle (1.66197,1.15493);
\fill[kernel134] (1.66197,1.12676) rectangle (1.69014,1.15493);
\fill[kernel122] (0.30986,1.09859) rectangle (0.33803,1.12676);
\fill[kernel119] (0.33803,1.09859) rectangle (0.36620,1.12676);
\fill[kernel116] (0.36620,1.09859) rectangle (0.39437,1.12676);
\fill[kernel112] (0.39437,1.09859) rectangle (0.42254,1.12676);
\fill[kernel108] (0.42254,1.09859) rectangle (0.45070,1.12676);
\fill[kernel102] (0.45070,1.09859) rectangle (0.47887,1.12676);
\fill[kernel95] (0.47887,1.09859) rectangle (0.50704,1.12676);
\fill[kernel87] (0.50704,1.09859) rectangle (0.53521,1.12676);
\fill[kernel78] (0.53521,1.09859) rectangle (0.56338,1.12676);
\fill[kernel68] (0.56338,1.09859) rectangle (0.59155,1.12676);
\fill[kernel58] (0.59155,1.09859) rectangle (0.61972,1.12676);
\fill[kernel47] (0.61972,1.09859) rectangle (0.64789,1.12676);
\fill[kernel37] (0.64789,1.09859) rectangle (0.67606,1.12676);
\fill[kernel28] (0.67606,1.09859) rectangle (0.70423,1.12676);
\fill[kernel21] (0.70423,1.09859) rectangle (0.73239,1.12676);
\fill[kernel17] (0.73239,1.09859) rectangle (0.76056,1.12676);
\fill[kernel15] (0.76056,1.09859) rectangle (0.78873,1.12676);
\fill[kernel17] (0.78873,1.09859) rectangle (0.81690,1.12676);
\fill[kernel23] (0.81690,1.09859) rectangle (0.84507,1.12676);
\fill[kernel32] (0.84507,1.09859) rectangle (0.87324,1.12676);
\fill[kernel46] (0.87324,1.09859) rectangle (0.90141,1.12676);
\fill[kernel63] (0.90141,1.09859) rectangle (0.92958,1.12676);
\fill[kernel83] (0.92958,1.09859) rectangle (0.95775,1.12676);
\fill[kernel105] (0.95775,1.09859) rectangle (0.98592,1.12676);
\fill[kernel151] (1.01408,1.09859) rectangle (1.04225,1.12676);
\fill[kernel173] (1.04225,1.09859) rectangle (1.07042,1.12676);
\fill[kernel193] (1.07042,1.09859) rectangle (1.09859,1.12676);
\fill[kernel210] (1.09859,1.09859) rectangle (1.12676,1.12676);
\fill[kernel224] (1.12676,1.09859) rectangle (1.15493,1.12676);
\fill[kernel233] (1.15493,1.09859) rectangle (1.18310,1.12676);
\fill[kernel239] (1.18310,1.09859) rectangle (1.21127,1.12676);
\fill[kernel241] (1.21127,1.09859) rectangle (1.23944,1.12676);
\fill[kernel239] (1.23944,1.09859) rectangle (1.26761,1.12676);
\fill[kernel235] (1.26761,1.09859) rectangle (1.29577,1.12676);
\fill[kernel228] (1.29577,1.09859) rectangle (1.32394,1.12676);
\fill[kernel219] (1.32394,1.09859) rectangle (1.35211,1.12676);
\fill[kernel209] (1.35211,1.09859) rectangle (1.38028,1.12676);
\fill[kernel198] (1.38028,1.09859) rectangle (1.40845,1.12676);
\fill[kernel188] (1.40845,1.09859) rectangle (1.43662,1.12676);
\fill[kernel178] (1.43662,1.09859) rectangle (1.46479,1.12676);
\fill[kernel169] (1.46479,1.09859) rectangle (1.49296,1.12676);
\fill[kernel161] (1.49296,1.09859) rectangle (1.52113,1.12676);
\fill[kernel154] (1.52113,1.09859) rectangle (1.54930,1.12676);
\fill[kernel148] (1.54930,1.09859) rectangle (1.57746,1.12676);
\fill[kernel144] (1.57746,1.09859) rectangle (1.60563,1.12676);
\fill[kernel140] (1.60563,1.09859) rectangle (1.63380,1.12676);
\fill[kernel137] (1.63380,1.09859) rectangle (1.66197,1.12676);
\fill[kernel134] (1.66197,1.09859) rectangle (1.69014,1.12676);
\fill[kernel121] (0.30986,1.07042) rectangle (0.33803,1.09859);
\fill[kernel119] (0.33803,1.07042) rectangle (0.36620,1.09859);
\fill[kernel116] (0.36620,1.07042) rectangle (0.39437,1.09859);
\fill[kernel112] (0.39437,1.07042) rectangle (0.42254,1.09859);
\fill[kernel106] (0.42254,1.07042) rectangle (0.45070,1.09859);
\fill[kernel100] (0.45070,1.07042) rectangle (0.47887,1.09859);
\fill[kernel93] (0.47887,1.07042) rectangle (0.50704,1.09859);
\fill[kernel84] (0.50704,1.07042) rectangle (0.53521,1.09859);
\fill[kernel75] (0.53521,1.07042) rectangle (0.56338,1.09859);
\fill[kernel64] (0.56338,1.07042) rectangle (0.59155,1.09859);
\fill[kernel54] (0.59155,1.07042) rectangle (0.61972,1.09859);
\fill[kernel43] (0.61972,1.07042) rectangle (0.64789,1.09859);
\fill[kernel32] (0.64789,1.07042) rectangle (0.67606,1.09859);
\fill[kernel23] (0.67606,1.07042) rectangle (0.70423,1.09859);
\fill[kernel15] (0.70423,1.07042) rectangle (0.73239,1.09859);
\fill[kernel10] (0.73239,1.07042) rectangle (0.76056,1.09859);
\fill[kernel9] (0.76056,1.07042) rectangle (0.78873,1.09859);
\fill[kernel11] (0.78873,1.07042) rectangle (0.81690,1.09859);
\fill[kernel17] (0.81690,1.07042) rectangle (0.84507,1.09859);
\fill[kernel27] (0.84507,1.07042) rectangle (0.87324,1.09859);
\fill[kernel41] (0.87324,1.07042) rectangle (0.90141,1.09859);
\fill[kernel59] (0.90141,1.07042) rectangle (0.92958,1.09859);
\fill[kernel80] (0.92958,1.07042) rectangle (0.95775,1.09859);
\fill[kernel104] (0.95775,1.07042) rectangle (0.98592,1.09859);
\fill[kernel152] (1.01408,1.07042) rectangle (1.04225,1.09859);
\fill[kernel176] (1.04225,1.07042) rectangle (1.07042,1.09859);
\fill[kernel197] (1.07042,1.07042) rectangle (1.09859,1.09859);
\fill[kernel215] (1.09859,1.07042) rectangle (1.12676,1.09859);
\fill[kernel229] (1.12676,1.07042) rectangle (1.15493,1.09859);
\fill[kernel239] (1.15493,1.07042) rectangle (1.18310,1.09859);
\fill[kernel245] (1.18310,1.07042) rectangle (1.21127,1.09859);
\fill[kernel247] (1.21127,1.07042) rectangle (1.23944,1.09859);
\fill[kernel246] (1.23944,1.07042) rectangle (1.26761,1.09859);
\fill[kernel241] (1.26761,1.07042) rectangle (1.29577,1.09859);
\fill[kernel233] (1.29577,1.07042) rectangle (1.32394,1.09859);
\fill[kernel224] (1.32394,1.07042) rectangle (1.35211,1.09859);
\fill[kernel213] (1.35211,1.07042) rectangle (1.38028,1.09859);
\fill[kernel202] (1.38028,1.07042) rectangle (1.40845,1.09859);
\fill[kernel192] (1.40845,1.07042) rectangle (1.43662,1.09859);
\fill[kernel181] (1.43662,1.07042) rectangle (1.46479,1.09859);
\fill[kernel172] (1.46479,1.07042) rectangle (1.49296,1.09859);
\fill[kernel163] (1.49296,1.07042) rectangle (1.52113,1.09859);
\fill[kernel156] (1.52113,1.07042) rectangle (1.54930,1.09859);
\fill[kernel150] (1.54930,1.07042) rectangle (1.57746,1.09859);
\fill[kernel144] (1.57746,1.07042) rectangle (1.60563,1.09859);
\fill[kernel140] (1.60563,1.07042) rectangle (1.63380,1.09859);
\fill[kernel137] (1.63380,1.07042) rectangle (1.66197,1.09859);
\fill[kernel135] (1.66197,1.07042) rectangle (1.69014,1.09859);
\fill[kernel121] (0.30986,1.04225) rectangle (0.33803,1.07042);
\fill[kernel119] (0.33803,1.04225) rectangle (0.36620,1.07042);
\fill[kernel115] (0.36620,1.04225) rectangle (0.39437,1.07042);
\fill[kernel111] (0.39437,1.04225) rectangle (0.42254,1.07042);
\fill[kernel106] (0.42254,1.04225) rectangle (0.45070,1.07042);
\fill[kernel99] (0.45070,1.04225) rectangle (0.47887,1.07042);
\fill[kernel91] (0.47887,1.04225) rectangle (0.50704,1.07042);
\fill[kernel83] (0.50704,1.04225) rectangle (0.53521,1.07042);
\fill[kernel73] (0.53521,1.04225) rectangle (0.56338,1.07042);
\fill[kernel62] (0.56338,1.04225) rectangle (0.59155,1.07042);
\fill[kernel51] (0.59155,1.04225) rectangle (0.61972,1.07042);
\fill[kernel39] (0.61972,1.04225) rectangle (0.64789,1.07042);
\fill[kernel28] (0.64789,1.04225) rectangle (0.67606,1.07042);
\fill[kernel19] (0.67606,1.04225) rectangle (0.70423,1.07042);
\fill[kernel11] (0.70423,1.04225) rectangle (0.73239,1.07042);
\fill[kernel6] (0.73239,1.04225) rectangle (0.76056,1.07042);
\fill[kernel4] (0.76056,1.04225) rectangle (0.78873,1.07042);
\fill[kernel6] (0.78873,1.04225) rectangle (0.81690,1.07042);
\fill[kernel12] (0.81690,1.04225) rectangle (0.84507,1.07042);
\fill[kernel23] (0.84507,1.04225) rectangle (0.87324,1.07042);
\fill[kernel38] (0.87324,1.04225) rectangle (0.90141,1.07042);
\fill[kernel57] (0.90141,1.04225) rectangle (0.92958,1.07042);
\fill[kernel78] (0.92958,1.04225) rectangle (0.95775,1.07042);
\fill[kernel103] (0.95775,1.04225) rectangle (0.98592,1.07042);
\fill[kernel153] (1.01408,1.04225) rectangle (1.04225,1.07042);
\fill[kernel178] (1.04225,1.04225) rectangle (1.07042,1.07042);
\fill[kernel199] (1.07042,1.04225) rectangle (1.09859,1.07042);
\fill[kernel218] (1.09859,1.04225) rectangle (1.12676,1.07042);
\fill[kernel233] (1.12676,1.04225) rectangle (1.15493,1.07042);
\fill[kernel244] (1.15493,1.04225) rectangle (1.18310,1.07042);
\fill[kernel250] (1.18310,1.04225) rectangle (1.21127,1.07042);
\fill[kernel252] (1.21127,1.04225) rectangle (1.23944,1.07042);
\fill[kernel250] (1.23944,1.04225) rectangle (1.26761,1.07042);
\fill[kernel245] (1.26761,1.04225) rectangle (1.29577,1.07042);
\fill[kernel237] (1.29577,1.04225) rectangle (1.32394,1.07042);
\fill[kernel228] (1.32394,1.04225) rectangle (1.35211,1.07042);
\fill[kernel217] (1.35211,1.04225) rectangle (1.38028,1.07042);
\fill[kernel205] (1.38028,1.04225) rectangle (1.40845,1.07042);
\fill[kernel194] (1.40845,1.04225) rectangle (1.43662,1.07042);
\fill[kernel183] (1.43662,1.04225) rectangle (1.46479,1.07042);
\fill[kernel173] (1.46479,1.04225) rectangle (1.49296,1.07042);
\fill[kernel165] (1.49296,1.04225) rectangle (1.52113,1.07042);
\fill[kernel157] (1.52113,1.04225) rectangle (1.54930,1.07042);
\fill[kernel150] (1.54930,1.04225) rectangle (1.57746,1.07042);
\fill[kernel145] (1.57746,1.04225) rectangle (1.60563,1.07042);
\fill[kernel141] (1.60563,1.04225) rectangle (1.63380,1.07042);
\fill[kernel137] (1.63380,1.04225) rectangle (1.66197,1.07042);
\fill[kernel135] (1.66197,1.04225) rectangle (1.69014,1.07042);
\fill[kernel121] (0.30986,1.01408) rectangle (0.33803,1.04225);
\fill[kernel118] (0.33803,1.01408) rectangle (0.36620,1.04225);
\fill[kernel115] (0.36620,1.01408) rectangle (0.39437,1.04225);
\fill[kernel110] (0.39437,1.01408) rectangle (0.42254,1.04225);
\fill[kernel105] (0.42254,1.01408) rectangle (0.45070,1.04225);
\fill[kernel98] (0.45070,1.01408) rectangle (0.47887,1.04225);
\fill[kernel91] (0.47887,1.01408) rectangle (0.50704,1.04225);
\fill[kernel81] (0.50704,1.01408) rectangle (0.53521,1.04225);
\fill[kernel71] (0.53521,1.01408) rectangle (0.56338,1.04225);
\fill[kernel60] (0.56338,1.01408) rectangle (0.59155,1.04225);
\fill[kernel49] (0.59155,1.01408) rectangle (0.61972,1.04225);
\fill[kernel37] (0.61972,1.01408) rectangle (0.64789,1.04225);
\fill[kernel26] (0.64789,1.01408) rectangle (0.67606,1.04225);
\fill[kernel16] (0.67606,1.01408) rectangle (0.70423,1.04225);
\fill[kernel8] (0.70423,1.01408) rectangle (0.73239,1.04225);
\fill[kernel3] (0.73239,1.01408) rectangle (0.76056,1.04225);
\fill[kernel1] (0.76056,1.01408) rectangle (0.78873,1.04225);
\fill[kernel3] (0.78873,1.01408) rectangle (0.81690,1.04225);
\fill[kernel9] (0.81690,1.01408) rectangle (0.84507,1.04225);
\fill[kernel20] (0.84507,1.01408) rectangle (0.87324,1.04225);
\fill[kernel36] (0.87324,1.01408) rectangle (0.90141,1.04225);
\fill[kernel55] (0.90141,1.01408) rectangle (0.92958,1.04225);
\fill[kernel77] (0.92958,1.01408) rectangle (0.95775,1.04225);
\fill[kernel102] (0.95775,1.01408) rectangle (0.98592,1.04225);
\fill[kernel154] (1.01408,1.01408) rectangle (1.04225,1.04225);
\fill[kernel179] (1.04225,1.01408) rectangle (1.07042,1.04225);
\fill[kernel201] (1.07042,1.01408) rectangle (1.09859,1.04225);
\fill[kernel220] (1.09859,1.01408) rectangle (1.12676,1.04225);
\fill[kernel236] (1.12676,1.01408) rectangle (1.15493,1.04225);
\fill[kernel247] (1.15493,1.01408) rectangle (1.18310,1.04225);
\fill[kernel253] (1.18310,1.01408) rectangle (1.21127,1.04225);
\fill[kernel255] (1.21127,1.01408) rectangle (1.23944,1.04225);
\fill[kernel253] (1.23944,1.01408) rectangle (1.26761,1.04225);
\fill[kernel248] (1.26761,1.01408) rectangle (1.29577,1.04225);
\fill[kernel240] (1.29577,1.01408) rectangle (1.32394,1.04225);
\fill[kernel230] (1.32394,1.01408) rectangle (1.35211,1.04225);
\fill[kernel219] (1.35211,1.01408) rectangle (1.38028,1.04225);
\fill[kernel207] (1.38028,1.01408) rectangle (1.40845,1.04225);
\fill[kernel196] (1.40845,1.01408) rectangle (1.43662,1.04225);
\fill[kernel185] (1.43662,1.01408) rectangle (1.46479,1.04225);
\fill[kernel175] (1.46479,1.01408) rectangle (1.49296,1.04225);
\fill[kernel165] (1.49296,1.01408) rectangle (1.52113,1.04225);
\fill[kernel158] (1.52113,1.01408) rectangle (1.54930,1.04225);
\fill[kernel151] (1.54930,1.01408) rectangle (1.57746,1.04225);
\fill[kernel146] (1.57746,1.01408) rectangle (1.60563,1.04225);
\fill[kernel141] (1.60563,1.01408) rectangle (1.63380,1.04225);
\fill[kernel138] (1.63380,1.01408) rectangle (1.66197,1.04225);
\fill[kernel135] (1.66197,1.01408) rectangle (1.69014,1.04225);
\fill[kernel121] (0.30986,0.98592) rectangle (0.33803,1.01408);
\fill[kernel118] (0.33803,0.98592) rectangle (0.36620,1.01408);
\fill[kernel115] (0.36620,0.98592) rectangle (0.39437,1.01408);
\fill[kernel110] (0.39437,0.98592) rectangle (0.42254,1.01408);
\fill[kernel105] (0.42254,0.98592) rectangle (0.45070,1.01408);
\fill[kernel98] (0.45070,0.98592) rectangle (0.47887,1.01408);
\fill[kernel90] (0.47887,0.98592) rectangle (0.50704,1.01408);
\fill[kernel81] (0.50704,0.98592) rectangle (0.53521,1.01408);
\fill[kernel71] (0.53521,0.98592) rectangle (0.56338,1.01408);
\fill[kernel60] (0.56338,0.98592) rectangle (0.59155,1.01408);
\fill[kernel48] (0.59155,0.98592) rectangle (0.61972,1.01408);
\fill[kernel36] (0.61972,0.98592) rectangle (0.64789,1.01408);
\fill[kernel25] (0.64789,0.98592) rectangle (0.67606,1.01408);
\fill[kernel15] (0.67606,0.98592) rectangle (0.70423,1.01408);
\fill[kernel7] (0.70423,0.98592) rectangle (0.73239,1.01408);
\fill[kernel2] (0.73239,0.98592) rectangle (0.76056,1.01408);
\fill[kernel0] (0.76056,0.98592) rectangle (0.78873,1.01408);
\fill[kernel2] (0.78873,0.98592) rectangle (0.81690,1.01408);
\fill[kernel9] (0.81690,0.98592) rectangle (0.84507,1.01408);
\fill[kernel20] (0.84507,0.98592) rectangle (0.87324,1.01408);
\fill[kernel35] (0.87324,0.98592) rectangle (0.90141,1.01408);
\fill[kernel54] (0.90141,0.98592) rectangle (0.92958,1.01408);
\fill[kernel77] (0.92958,0.98592) rectangle (0.95775,1.01408);
\fill[kernel102] (0.95775,0.98592) rectangle (0.98592,1.01408);
\fill[kernel154] (1.01408,0.98592) rectangle (1.04225,1.01408);
\fill[kernel179] (1.04225,0.98592) rectangle (1.07042,1.01408);
\fill[kernel202] (1.07042,0.98592) rectangle (1.09859,1.01408);
\fill[kernel221] (1.09859,0.98592) rectangle (1.12676,1.01408);
\fill[kernel236] (1.12676,0.98592) rectangle (1.15493,1.01408);
\fill[kernel247] (1.15493,0.98592) rectangle (1.18310,1.01408);
\fill[kernel254] (1.18310,0.98592) rectangle (1.21127,1.01408);
\fill[kernel256] (1.21127,0.98592) rectangle (1.23944,1.01408);
\fill[kernel254] (1.23944,0.98592) rectangle (1.26761,1.01408);
\fill[kernel249] (1.26761,0.98592) rectangle (1.29577,1.01408);
\fill[kernel241] (1.29577,0.98592) rectangle (1.32394,1.01408);
\fill[kernel231] (1.32394,0.98592) rectangle (1.35211,1.01408);
\fill[kernel220] (1.35211,0.98592) rectangle (1.38028,1.01408);
\fill[kernel208] (1.38028,0.98592) rectangle (1.40845,1.01408);
\fill[kernel196] (1.40845,0.98592) rectangle (1.43662,1.01408);
\fill[kernel185] (1.43662,0.98592) rectangle (1.46479,1.01408);
\fill[kernel175] (1.46479,0.98592) rectangle (1.49296,1.01408);
\fill[kernel166] (1.49296,0.98592) rectangle (1.52113,1.01408);
\fill[kernel158] (1.52113,0.98592) rectangle (1.54930,1.01408);
\fill[kernel151] (1.54930,0.98592) rectangle (1.57746,1.01408);
\fill[kernel146] (1.57746,0.98592) rectangle (1.60563,1.01408);
\fill[kernel141] (1.60563,0.98592) rectangle (1.63380,1.01408);
\fill[kernel138] (1.63380,0.98592) rectangle (1.66197,1.01408);
\fill[kernel135] (1.66197,0.98592) rectangle (1.69014,1.01408);
\fill[kernel121] (0.30986,0.95775) rectangle (0.33803,0.98592);
\fill[kernel118] (0.33803,0.95775) rectangle (0.36620,0.98592);
\fill[kernel115] (0.36620,0.95775) rectangle (0.39437,0.98592);
\fill[kernel110] (0.39437,0.95775) rectangle (0.42254,0.98592);
\fill[kernel105] (0.42254,0.95775) rectangle (0.45070,0.98592);
\fill[kernel98] (0.45070,0.95775) rectangle (0.47887,0.98592);
\fill[kernel91] (0.47887,0.95775) rectangle (0.50704,0.98592);
\fill[kernel81] (0.50704,0.95775) rectangle (0.53521,0.98592);
\fill[kernel71] (0.53521,0.95775) rectangle (0.56338,0.98592);
\fill[kernel60] (0.56338,0.95775) rectangle (0.59155,0.98592);
\fill[kernel49] (0.59155,0.95775) rectangle (0.61972,0.98592);
\fill[kernel37] (0.61972,0.95775) rectangle (0.64789,0.98592);
\fill[kernel26] (0.64789,0.95775) rectangle (0.67606,0.98592);
\fill[kernel16] (0.67606,0.95775) rectangle (0.70423,0.98592);
\fill[kernel8] (0.70423,0.95775) rectangle (0.73239,0.98592);
\fill[kernel3] (0.73239,0.95775) rectangle (0.76056,0.98592);
\fill[kernel1] (0.76056,0.95775) rectangle (0.78873,0.98592);
\fill[kernel3] (0.78873,0.95775) rectangle (0.81690,0.98592);
\fill[kernel9] (0.81690,0.95775) rectangle (0.84507,0.98592);
\fill[kernel20] (0.84507,0.95775) rectangle (0.87324,0.98592);
\fill[kernel36] (0.87324,0.95775) rectangle (0.90141,0.98592);
\fill[kernel55] (0.90141,0.95775) rectangle (0.92958,0.98592);
\fill[kernel77] (0.92958,0.95775) rectangle (0.95775,0.98592);
\fill[kernel102] (0.95775,0.95775) rectangle (0.98592,0.98592);
\fill[kernel154] (1.01408,0.95775) rectangle (1.04225,0.98592);
\fill[kernel179] (1.04225,0.95775) rectangle (1.07042,0.98592);
\fill[kernel201] (1.07042,0.95775) rectangle (1.09859,0.98592);
\fill[kernel220] (1.09859,0.95775) rectangle (1.12676,0.98592);
\fill[kernel236] (1.12676,0.95775) rectangle (1.15493,0.98592);
\fill[kernel247] (1.15493,0.95775) rectangle (1.18310,0.98592);
\fill[kernel253] (1.18310,0.95775) rectangle (1.21127,0.98592);
\fill[kernel255] (1.21127,0.95775) rectangle (1.23944,0.98592);
\fill[kernel253] (1.23944,0.95775) rectangle (1.26761,0.98592);
\fill[kernel248] (1.26761,0.95775) rectangle (1.29577,0.98592);
\fill[kernel240] (1.29577,0.95775) rectangle (1.32394,0.98592);
\fill[kernel230] (1.32394,0.95775) rectangle (1.35211,0.98592);
\fill[kernel219] (1.35211,0.95775) rectangle (1.38028,0.98592);
\fill[kernel207] (1.38028,0.95775) rectangle (1.40845,0.98592);
\fill[kernel196] (1.40845,0.95775) rectangle (1.43662,0.98592);
\fill[kernel185] (1.43662,0.95775) rectangle (1.46479,0.98592);
\fill[kernel175] (1.46479,0.95775) rectangle (1.49296,0.98592);
\fill[kernel165] (1.49296,0.95775) rectangle (1.52113,0.98592);
\fill[kernel158] (1.52113,0.95775) rectangle (1.54930,0.98592);
\fill[kernel151] (1.54930,0.95775) rectangle (1.57746,0.98592);
\fill[kernel146] (1.57746,0.95775) rectangle (1.60563,0.98592);
\fill[kernel141] (1.60563,0.95775) rectangle (1.63380,0.98592);
\fill[kernel138] (1.63380,0.95775) rectangle (1.66197,0.98592);
\fill[kernel135] (1.66197,0.95775) rectangle (1.69014,0.98592);
\fill[kernel121] (0.30986,0.92958) rectangle (0.33803,0.95775);
\fill[kernel119] (0.33803,0.92958) rectangle (0.36620,0.95775);
\fill[kernel115] (0.36620,0.92958) rectangle (0.39437,0.95775);
\fill[kernel111] (0.39437,0.92958) rectangle (0.42254,0.95775);
\fill[kernel106] (0.42254,0.92958) rectangle (0.45070,0.95775);
\fill[kernel99] (0.45070,0.92958) rectangle (0.47887,0.95775);
\fill[kernel91] (0.47887,0.92958) rectangle (0.50704,0.95775);
\fill[kernel83] (0.50704,0.92958) rectangle (0.53521,0.95775);
\fill[kernel73] (0.53521,0.92958) rectangle (0.56338,0.95775);
\fill[kernel62] (0.56338,0.92958) rectangle (0.59155,0.95775);
\fill[kernel51] (0.59155,0.92958) rectangle (0.61972,0.95775);
\fill[kernel39] (0.61972,0.92958) rectangle (0.64789,0.95775);
\fill[kernel28] (0.64789,0.92958) rectangle (0.67606,0.95775);
\fill[kernel19] (0.67606,0.92958) rectangle (0.70423,0.95775);
\fill[kernel11] (0.70423,0.92958) rectangle (0.73239,0.95775);
\fill[kernel6] (0.73239,0.92958) rectangle (0.76056,0.95775);
\fill[kernel4] (0.76056,0.92958) rectangle (0.78873,0.95775);
\fill[kernel6] (0.78873,0.92958) rectangle (0.81690,0.95775);
\fill[kernel12] (0.81690,0.92958) rectangle (0.84507,0.95775);
\fill[kernel23] (0.84507,0.92958) rectangle (0.87324,0.95775);
\fill[kernel38] (0.87324,0.92958) rectangle (0.90141,0.95775);
\fill[kernel57] (0.90141,0.92958) rectangle (0.92958,0.95775);
\fill[kernel78] (0.92958,0.92958) rectangle (0.95775,0.95775);
\fill[kernel103] (0.95775,0.92958) rectangle (0.98592,0.95775);
\fill[kernel153] (1.01408,0.92958) rectangle (1.04225,0.95775);
\fill[kernel178] (1.04225,0.92958) rectangle (1.07042,0.95775);
\fill[kernel199] (1.07042,0.92958) rectangle (1.09859,0.95775);
\fill[kernel218] (1.09859,0.92958) rectangle (1.12676,0.95775);
\fill[kernel233] (1.12676,0.92958) rectangle (1.15493,0.95775);
\fill[kernel244] (1.15493,0.92958) rectangle (1.18310,0.95775);
\fill[kernel250] (1.18310,0.92958) rectangle (1.21127,0.95775);
\fill[kernel252] (1.21127,0.92958) rectangle (1.23944,0.95775);
\fill[kernel250] (1.23944,0.92958) rectangle (1.26761,0.95775);
\fill[kernel245] (1.26761,0.92958) rectangle (1.29577,0.95775);
\fill[kernel237] (1.29577,0.92958) rectangle (1.32394,0.95775);
\fill[kernel228] (1.32394,0.92958) rectangle (1.35211,0.95775);
\fill[kernel217] (1.35211,0.92958) rectangle (1.38028,0.95775);
\fill[kernel205] (1.38028,0.92958) rectangle (1.40845,0.95775);
\fill[kernel194] (1.40845,0.92958) rectangle (1.43662,0.95775);
\fill[kernel183] (1.43662,0.92958) rectangle (1.46479,0.95775);
\fill[kernel173] (1.46479,0.92958) rectangle (1.49296,0.95775);
\fill[kernel165] (1.49296,0.92958) rectangle (1.52113,0.95775);
\fill[kernel157] (1.52113,0.92958) rectangle (1.54930,0.95775);
\fill[kernel150] (1.54930,0.92958) rectangle (1.57746,0.95775);
\fill[kernel145] (1.57746,0.92958) rectangle (1.60563,0.95775);
\fill[kernel141] (1.60563,0.92958) rectangle (1.63380,0.95775);
\fill[kernel137] (1.63380,0.92958) rectangle (1.66197,0.95775);
\fill[kernel135] (1.66197,0.92958) rectangle (1.69014,0.95775);
\fill[kernel121] (0.30986,0.90141) rectangle (0.33803,0.92958);
\fill[kernel119] (0.33803,0.90141) rectangle (0.36620,0.92958);
\fill[kernel116] (0.36620,0.90141) rectangle (0.39437,0.92958);
\fill[kernel112] (0.39437,0.90141) rectangle (0.42254,0.92958);
\fill[kernel106] (0.42254,0.90141) rectangle (0.45070,0.92958);
\fill[kernel100] (0.45070,0.90141) rectangle (0.47887,0.92958);
\fill[kernel93] (0.47887,0.90141) rectangle (0.50704,0.92958);
\fill[kernel84] (0.50704,0.90141) rectangle (0.53521,0.92958);
\fill[kernel75] (0.53521,0.90141) rectangle (0.56338,0.92958);
\fill[kernel64] (0.56338,0.90141) rectangle (0.59155,0.92958);
\fill[kernel54] (0.59155,0.90141) rectangle (0.61972,0.92958);
\fill[kernel43] (0.61972,0.90141) rectangle (0.64789,0.92958);
\fill[kernel32] (0.64789,0.90141) rectangle (0.67606,0.92958);
\fill[kernel23] (0.67606,0.90141) rectangle (0.70423,0.92958);
\fill[kernel15] (0.70423,0.90141) rectangle (0.73239,0.92958);
\fill[kernel10] (0.73239,0.90141) rectangle (0.76056,0.92958);
\fill[kernel9] (0.76056,0.90141) rectangle (0.78873,0.92958);
\fill[kernel11] (0.78873,0.90141) rectangle (0.81690,0.92958);
\fill[kernel17] (0.81690,0.90141) rectangle (0.84507,0.92958);
\fill[kernel27] (0.84507,0.90141) rectangle (0.87324,0.92958);
\fill[kernel41] (0.87324,0.90141) rectangle (0.90141,0.92958);
\fill[kernel59] (0.90141,0.90141) rectangle (0.92958,0.92958);
\fill[kernel80] (0.92958,0.90141) rectangle (0.95775,0.92958);
\fill[kernel104] (0.95775,0.90141) rectangle (0.98592,0.92958);
\fill[kernel152] (1.01408,0.90141) rectangle (1.04225,0.92958);
\fill[kernel176] (1.04225,0.90141) rectangle (1.07042,0.92958);
\fill[kernel197] (1.07042,0.90141) rectangle (1.09859,0.92958);
\fill[kernel215] (1.09859,0.90141) rectangle (1.12676,0.92958);
\fill[kernel229] (1.12676,0.90141) rectangle (1.15493,0.92958);
\fill[kernel239] (1.15493,0.90141) rectangle (1.18310,0.92958);
\fill[kernel245] (1.18310,0.90141) rectangle (1.21127,0.92958);
\fill[kernel247] (1.21127,0.90141) rectangle (1.23944,0.92958);
\fill[kernel246] (1.23944,0.90141) rectangle (1.26761,0.92958);
\fill[kernel241] (1.26761,0.90141) rectangle (1.29577,0.92958);
\fill[kernel233] (1.29577,0.90141) rectangle (1.32394,0.92958);
\fill[kernel224] (1.32394,0.90141) rectangle (1.35211,0.92958);
\fill[kernel213] (1.35211,0.90141) rectangle (1.38028,0.92958);
\fill[kernel202] (1.38028,0.90141) rectangle (1.40845,0.92958);
\fill[kernel192] (1.40845,0.90141) rectangle (1.43662,0.92958);
\fill[kernel181] (1.43662,0.90141) rectangle (1.46479,0.92958);
\fill[kernel172] (1.46479,0.90141) rectangle (1.49296,0.92958);
\fill[kernel163] (1.49296,0.90141) rectangle (1.52113,0.92958);
\fill[kernel156] (1.52113,0.90141) rectangle (1.54930,0.92958);
\fill[kernel150] (1.54930,0.90141) rectangle (1.57746,0.92958);
\fill[kernel144] (1.57746,0.90141) rectangle (1.60563,0.92958);
\fill[kernel140] (1.60563,0.90141) rectangle (1.63380,0.92958);
\fill[kernel137] (1.63380,0.90141) rectangle (1.66197,0.92958);
\fill[kernel135] (1.66197,0.90141) rectangle (1.69014,0.92958);
\fill[kernel122] (0.30986,0.87324) rectangle (0.33803,0.90141);
\fill[kernel119] (0.33803,0.87324) rectangle (0.36620,0.90141);
\fill[kernel116] (0.36620,0.87324) rectangle (0.39437,0.90141);
\fill[kernel112] (0.39437,0.87324) rectangle (0.42254,0.90141);
\fill[kernel108] (0.42254,0.87324) rectangle (0.45070,0.90141);
\fill[kernel102] (0.45070,0.87324) rectangle (0.47887,0.90141);
\fill[kernel95] (0.47887,0.87324) rectangle (0.50704,0.90141);
\fill[kernel87] (0.50704,0.87324) rectangle (0.53521,0.90141);
\fill[kernel78] (0.53521,0.87324) rectangle (0.56338,0.90141);
\fill[kernel68] (0.56338,0.87324) rectangle (0.59155,0.90141);
\fill[kernel58] (0.59155,0.87324) rectangle (0.61972,0.90141);
\fill[kernel47] (0.61972,0.87324) rectangle (0.64789,0.90141);
\fill[kernel37] (0.64789,0.87324) rectangle (0.67606,0.90141);
\fill[kernel28] (0.67606,0.87324) rectangle (0.70423,0.90141);
\fill[kernel21] (0.70423,0.87324) rectangle (0.73239,0.90141);
\fill[kernel17] (0.73239,0.87324) rectangle (0.76056,0.90141);
\fill[kernel15] (0.76056,0.87324) rectangle (0.78873,0.90141);
\fill[kernel17] (0.78873,0.87324) rectangle (0.81690,0.90141);
\fill[kernel23] (0.81690,0.87324) rectangle (0.84507,0.90141);
\fill[kernel32] (0.84507,0.87324) rectangle (0.87324,0.90141);
\fill[kernel46] (0.87324,0.87324) rectangle (0.90141,0.90141);
\fill[kernel63] (0.90141,0.87324) rectangle (0.92958,0.90141);
\fill[kernel83] (0.92958,0.87324) rectangle (0.95775,0.90141);
\fill[kernel105] (0.95775,0.87324) rectangle (0.98592,0.90141);
\fill[kernel151] (1.01408,0.87324) rectangle (1.04225,0.90141);
\fill[kernel173] (1.04225,0.87324) rectangle (1.07042,0.90141);
\fill[kernel193] (1.07042,0.87324) rectangle (1.09859,0.90141);
\fill[kernel210] (1.09859,0.87324) rectangle (1.12676,0.90141);
\fill[kernel224] (1.12676,0.87324) rectangle (1.15493,0.90141);
\fill[kernel233] (1.15493,0.87324) rectangle (1.18310,0.90141);
\fill[kernel239] (1.18310,0.87324) rectangle (1.21127,0.90141);
\fill[kernel241] (1.21127,0.87324) rectangle (1.23944,0.90141);
\fill[kernel239] (1.23944,0.87324) rectangle (1.26761,0.90141);
\fill[kernel235] (1.26761,0.87324) rectangle (1.29577,0.90141);
\fill[kernel228] (1.29577,0.87324) rectangle (1.32394,0.90141);
\fill[kernel219] (1.32394,0.87324) rectangle (1.35211,0.90141);
\fill[kernel209] (1.35211,0.87324) rectangle (1.38028,0.90141);
\fill[kernel198] (1.38028,0.87324) rectangle (1.40845,0.90141);
\fill[kernel188] (1.40845,0.87324) rectangle (1.43662,0.90141);
\fill[kernel178] (1.43662,0.87324) rectangle (1.46479,0.90141);
\fill[kernel169] (1.46479,0.87324) rectangle (1.49296,0.90141);
\fill[kernel161] (1.49296,0.87324) rectangle (1.52113,0.90141);
\fill[kernel154] (1.52113,0.87324) rectangle (1.54930,0.90141);
\fill[kernel148] (1.54930,0.87324) rectangle (1.57746,0.90141);
\fill[kernel144] (1.57746,0.87324) rectangle (1.60563,0.90141);
\fill[kernel140] (1.60563,0.87324) rectangle (1.63380,0.90141);
\fill[kernel137] (1.63380,0.87324) rectangle (1.66197,0.90141);
\fill[kernel134] (1.66197,0.87324) rectangle (1.69014,0.90141);
\fill[kernel122] (0.30986,0.84507) rectangle (0.33803,0.87324);
\fill[kernel120] (0.33803,0.84507) rectangle (0.36620,0.87324);
\fill[kernel117] (0.36620,0.84507) rectangle (0.39437,0.87324);
\fill[kernel113] (0.39437,0.84507) rectangle (0.42254,0.87324);
\fill[kernel109] (0.42254,0.84507) rectangle (0.45070,0.87324);
\fill[kernel103] (0.45070,0.84507) rectangle (0.47887,0.87324);
\fill[kernel97] (0.47887,0.84507) rectangle (0.50704,0.87324);
\fill[kernel89] (0.50704,0.84507) rectangle (0.53521,0.87324);
\fill[kernel81] (0.53521,0.84507) rectangle (0.56338,0.87324);
\fill[kernel72] (0.56338,0.84507) rectangle (0.59155,0.87324);
\fill[kernel62] (0.59155,0.84507) rectangle (0.61972,0.87324);
\fill[kernel53] (0.61972,0.84507) rectangle (0.64789,0.87324);
\fill[kernel43] (0.64789,0.84507) rectangle (0.67606,0.87324);
\fill[kernel35] (0.67606,0.84507) rectangle (0.70423,0.87324);
\fill[kernel29] (0.70423,0.84507) rectangle (0.73239,0.87324);
\fill[kernel24] (0.73239,0.84507) rectangle (0.76056,0.87324);
\fill[kernel23] (0.76056,0.84507) rectangle (0.78873,0.87324);
\fill[kernel24] (0.78873,0.84507) rectangle (0.81690,0.87324);
\fill[kernel30] (0.81690,0.84507) rectangle (0.84507,0.87324);
\fill[kernel39] (0.84507,0.84507) rectangle (0.87324,0.87324);
\fill[kernel51] (0.87324,0.84507) rectangle (0.90141,0.87324);
\fill[kernel67] (0.90141,0.84507) rectangle (0.92958,0.87324);
\fill[kernel86] (0.92958,0.84507) rectangle (0.95775,0.87324);
\fill[kernel106] (0.95775,0.84507) rectangle (0.98592,0.87324);
\fill[kernel150] (1.01408,0.84507) rectangle (1.04225,0.87324);
\fill[kernel170] (1.04225,0.84507) rectangle (1.07042,0.87324);
\fill[kernel189] (1.07042,0.84507) rectangle (1.09859,0.87324);
\fill[kernel205] (1.09859,0.84507) rectangle (1.12676,0.87324);
\fill[kernel217] (1.12676,0.84507) rectangle (1.15493,0.87324);
\fill[kernel226] (1.15493,0.84507) rectangle (1.18310,0.87324);
\fill[kernel232] (1.18310,0.84507) rectangle (1.21127,0.87324);
\fill[kernel233] (1.21127,0.84507) rectangle (1.23944,0.87324);
\fill[kernel232] (1.23944,0.84507) rectangle (1.26761,0.87324);
\fill[kernel227] (1.26761,0.84507) rectangle (1.29577,0.87324);
\fill[kernel221] (1.29577,0.84507) rectangle (1.32394,0.87324);
\fill[kernel213] (1.32394,0.84507) rectangle (1.35211,0.87324);
\fill[kernel203] (1.35211,0.84507) rectangle (1.38028,0.87324);
\fill[kernel194] (1.38028,0.84507) rectangle (1.40845,0.87324);
\fill[kernel184] (1.40845,0.84507) rectangle (1.43662,0.87324);
\fill[kernel175] (1.43662,0.84507) rectangle (1.46479,0.87324);
\fill[kernel167] (1.46479,0.84507) rectangle (1.49296,0.87324);
\fill[kernel159] (1.49296,0.84507) rectangle (1.52113,0.87324);
\fill[kernel153] (1.52113,0.84507) rectangle (1.54930,0.87324);
\fill[kernel147] (1.54930,0.84507) rectangle (1.57746,0.87324);
\fill[kernel143] (1.57746,0.84507) rectangle (1.60563,0.87324);
\fill[kernel139] (1.60563,0.84507) rectangle (1.63380,0.87324);
\fill[kernel136] (1.63380,0.84507) rectangle (1.66197,0.87324);
\fill[kernel134] (1.66197,0.84507) rectangle (1.69014,0.87324);
\fill[kernel123] (0.30986,0.81690) rectangle (0.33803,0.84507);
\fill[kernel121] (0.33803,0.81690) rectangle (0.36620,0.84507);
\fill[kernel118] (0.36620,0.81690) rectangle (0.39437,0.84507);
\fill[kernel115] (0.39437,0.81690) rectangle (0.42254,0.84507);
\fill[kernel111] (0.42254,0.81690) rectangle (0.45070,0.84507);
\fill[kernel105] (0.45070,0.81690) rectangle (0.47887,0.84507);
\fill[kernel99] (0.47887,0.81690) rectangle (0.50704,0.84507);
\fill[kernel93] (0.50704,0.81690) rectangle (0.53521,0.84507);
\fill[kernel85] (0.53521,0.81690) rectangle (0.56338,0.84507);
\fill[kernel77] (0.56338,0.81690) rectangle (0.59155,0.84507);
\fill[kernel68] (0.59155,0.81690) rectangle (0.61972,0.84507);
\fill[kernel59] (0.61972,0.81690) rectangle (0.64789,0.84507);
\fill[kernel50] (0.64789,0.81690) rectangle (0.67606,0.84507);
\fill[kernel43] (0.67606,0.81690) rectangle (0.70423,0.84507);
\fill[kernel37] (0.70423,0.81690) rectangle (0.73239,0.84507);
\fill[kernel33] (0.73239,0.81690) rectangle (0.76056,0.84507);
\fill[kernel31] (0.76056,0.81690) rectangle (0.78873,0.84507);
\fill[kernel33] (0.78873,0.81690) rectangle (0.81690,0.84507);
\fill[kernel38] (0.81690,0.81690) rectangle (0.84507,0.84507);
\fill[kernel46] (0.84507,0.81690) rectangle (0.87324,0.84507);
\fill[kernel58] (0.87324,0.81690) rectangle (0.90141,0.84507);
\fill[kernel72] (0.90141,0.81690) rectangle (0.92958,0.84507);
\fill[kernel89] (0.92958,0.81690) rectangle (0.95775,0.84507);
\fill[kernel108] (0.95775,0.81690) rectangle (0.98592,0.84507);
\fill[kernel148] (1.01408,0.81690) rectangle (1.04225,0.84507);
\fill[kernel167] (1.04225,0.81690) rectangle (1.07042,0.84507);
\fill[kernel184] (1.07042,0.81690) rectangle (1.09859,0.84507);
\fill[kernel198] (1.09859,0.81690) rectangle (1.12676,0.84507);
\fill[kernel210] (1.12676,0.81690) rectangle (1.15493,0.84507);
\fill[kernel218] (1.15493,0.81690) rectangle (1.18310,0.84507);
\fill[kernel223] (1.18310,0.81690) rectangle (1.21127,0.84507);
\fill[kernel225] (1.21127,0.81690) rectangle (1.23944,0.84507);
\fill[kernel223] (1.23944,0.81690) rectangle (1.26761,0.84507);
\fill[kernel219] (1.26761,0.81690) rectangle (1.29577,0.84507);
\fill[kernel213] (1.29577,0.81690) rectangle (1.32394,0.84507);
\fill[kernel206] (1.32394,0.81690) rectangle (1.35211,0.84507);
\fill[kernel197] (1.35211,0.81690) rectangle (1.38028,0.84507);
\fill[kernel188] (1.38028,0.81690) rectangle (1.40845,0.84507);
\fill[kernel179] (1.40845,0.81690) rectangle (1.43662,0.84507);
\fill[kernel171] (1.43662,0.81690) rectangle (1.46479,0.84507);
\fill[kernel163] (1.46479,0.81690) rectangle (1.49296,0.84507);
\fill[kernel157] (1.49296,0.81690) rectangle (1.52113,0.84507);
\fill[kernel151] (1.52113,0.81690) rectangle (1.54930,0.84507);
\fill[kernel145] (1.54930,0.81690) rectangle (1.57746,0.84507);
\fill[kernel141] (1.57746,0.81690) rectangle (1.60563,0.84507);
\fill[kernel138] (1.60563,0.81690) rectangle (1.63380,0.84507);
\fill[kernel135] (1.63380,0.81690) rectangle (1.66197,0.84507);
\fill[kernel133] (1.66197,0.81690) rectangle (1.69014,0.84507);
\fill[kernel123] (0.30986,0.78873) rectangle (0.33803,0.81690);
\fill[kernel121] (0.33803,0.78873) rectangle (0.36620,0.81690);
\fill[kernel119] (0.36620,0.78873) rectangle (0.39437,0.81690);
\fill[kernel116] (0.39437,0.78873) rectangle (0.42254,0.81690);
\fill[kernel112] (0.42254,0.78873) rectangle (0.45070,0.81690);
\fill[kernel108] (0.45070,0.78873) rectangle (0.47887,0.81690);
\fill[kernel102] (0.47887,0.78873) rectangle (0.50704,0.81690);
\fill[kernel96] (0.50704,0.78873) rectangle (0.53521,0.81690);
\fill[kernel89] (0.53521,0.78873) rectangle (0.56338,0.81690);
\fill[kernel81] (0.56338,0.78873) rectangle (0.59155,0.81690);
\fill[kernel74] (0.59155,0.78873) rectangle (0.61972,0.81690);
\fill[kernel66] (0.61972,0.78873) rectangle (0.64789,0.81690);
\fill[kernel58] (0.64789,0.78873) rectangle (0.67606,0.81690);
\fill[kernel51] (0.67606,0.78873) rectangle (0.70423,0.81690);
\fill[kernel46] (0.70423,0.78873) rectangle (0.73239,0.81690);
\fill[kernel42] (0.73239,0.78873) rectangle (0.76056,0.81690);
\fill[kernel41] (0.76056,0.78873) rectangle (0.78873,0.81690);
\fill[kernel42] (0.78873,0.78873) rectangle (0.81690,0.81690);
\fill[kernel47] (0.81690,0.78873) rectangle (0.84507,0.81690);
\fill[kernel54] (0.84507,0.78873) rectangle (0.87324,0.81690);
\fill[kernel64] (0.87324,0.78873) rectangle (0.90141,0.81690);
\fill[kernel78] (0.90141,0.78873) rectangle (0.92958,0.81690);
\fill[kernel93] (0.92958,0.78873) rectangle (0.95775,0.81690);
\fill[kernel110] (0.95775,0.78873) rectangle (0.98592,0.81690);
\fill[kernel146] (1.01408,0.78873) rectangle (1.04225,0.81690);
\fill[kernel163] (1.04225,0.78873) rectangle (1.07042,0.81690);
\fill[kernel178] (1.07042,0.78873) rectangle (1.09859,0.81690);
\fill[kernel192] (1.09859,0.78873) rectangle (1.12676,0.81690);
\fill[kernel202] (1.12676,0.78873) rectangle (1.15493,0.81690);
\fill[kernel209] (1.15493,0.78873) rectangle (1.18310,0.81690);
\fill[kernel214] (1.18310,0.78873) rectangle (1.21127,0.81690);
\fill[kernel215] (1.21127,0.78873) rectangle (1.23944,0.81690);
\fill[kernel214] (1.23944,0.78873) rectangle (1.26761,0.81690);
\fill[kernel210] (1.26761,0.78873) rectangle (1.29577,0.81690);
\fill[kernel205] (1.29577,0.78873) rectangle (1.32394,0.81690);
\fill[kernel198] (1.32394,0.78873) rectangle (1.35211,0.81690);
\fill[kernel190] (1.35211,0.78873) rectangle (1.38028,0.81690);
\fill[kernel182] (1.38028,0.78873) rectangle (1.40845,0.81690);
\fill[kernel175] (1.40845,0.78873) rectangle (1.43662,0.81690);
\fill[kernel167] (1.43662,0.78873) rectangle (1.46479,0.81690);
\fill[kernel160] (1.46479,0.78873) rectangle (1.49296,0.81690);
\fill[kernel154] (1.49296,0.78873) rectangle (1.52113,0.81690);
\fill[kernel148] (1.52113,0.78873) rectangle (1.54930,0.81690);
\fill[kernel144] (1.54930,0.78873) rectangle (1.57746,0.81690);
\fill[kernel140] (1.57746,0.78873) rectangle (1.60563,0.81690);
\fill[kernel137] (1.60563,0.78873) rectangle (1.63380,0.81690);
\fill[kernel135] (1.63380,0.78873) rectangle (1.66197,0.81690);
\fill[kernel133] (1.66197,0.78873) rectangle (1.69014,0.81690);
\fill[kernel124] (0.30986,0.76056) rectangle (0.33803,0.78873);
\fill[kernel122] (0.33803,0.76056) rectangle (0.36620,0.78873);
\fill[kernel120] (0.36620,0.76056) rectangle (0.39437,0.78873);
\fill[kernel117] (0.39437,0.76056) rectangle (0.42254,0.78873);
\fill[kernel114] (0.42254,0.76056) rectangle (0.45070,0.78873);
\fill[kernel110] (0.45070,0.76056) rectangle (0.47887,0.78873);
\fill[kernel105] (0.47887,0.76056) rectangle (0.50704,0.78873);
\fill[kernel100] (0.50704,0.76056) rectangle (0.53521,0.78873);
\fill[kernel93] (0.53521,0.76056) rectangle (0.56338,0.78873);
\fill[kernel87] (0.56338,0.76056) rectangle (0.59155,0.78873);
\fill[kernel80] (0.59155,0.76056) rectangle (0.61972,0.78873);
\fill[kernel72] (0.61972,0.76056) rectangle (0.64789,0.78873);
\fill[kernel66] (0.64789,0.76056) rectangle (0.67606,0.78873);
\fill[kernel60] (0.67606,0.76056) rectangle (0.70423,0.78873);
\fill[kernel55] (0.70423,0.76056) rectangle (0.73239,0.78873);
\fill[kernel52] (0.73239,0.76056) rectangle (0.76056,0.78873);
\fill[kernel50] (0.76056,0.76056) rectangle (0.78873,0.78873);
\fill[kernel52] (0.78873,0.76056) rectangle (0.81690,0.78873);
\fill[kernel56] (0.81690,0.76056) rectangle (0.84507,0.78873);
\fill[kernel62] (0.84507,0.76056) rectangle (0.87324,0.78873);
\fill[kernel72] (0.87324,0.76056) rectangle (0.90141,0.78873);
\fill[kernel83] (0.90141,0.76056) rectangle (0.92958,0.78873);
\fill[kernel97] (0.92958,0.76056) rectangle (0.95775,0.78873);
\fill[kernel112] (0.95775,0.76056) rectangle (0.98592,0.78873);
\fill[kernel144] (1.01408,0.76056) rectangle (1.04225,0.78873);
\fill[kernel159] (1.04225,0.76056) rectangle (1.07042,0.78873);
\fill[kernel173] (1.07042,0.76056) rectangle (1.09859,0.78873);
\fill[kernel184] (1.09859,0.76056) rectangle (1.12676,0.78873);
\fill[kernel194] (1.12676,0.76056) rectangle (1.15493,0.78873);
\fill[kernel200] (1.15493,0.76056) rectangle (1.18310,0.78873);
\fill[kernel204] (1.18310,0.76056) rectangle (1.21127,0.78873);
\fill[kernel206] (1.21127,0.76056) rectangle (1.23944,0.78873);
\fill[kernel204] (1.23944,0.76056) rectangle (1.26761,0.78873);
\fill[kernel201] (1.26761,0.76056) rectangle (1.29577,0.78873);
\fill[kernel196] (1.29577,0.76056) rectangle (1.32394,0.78873);
\fill[kernel190] (1.32394,0.76056) rectangle (1.35211,0.78873);
\fill[kernel184] (1.35211,0.76056) rectangle (1.38028,0.78873);
\fill[kernel176] (1.38028,0.76056) rectangle (1.40845,0.78873);
\fill[kernel169] (1.40845,0.76056) rectangle (1.43662,0.78873);
\fill[kernel163] (1.43662,0.76056) rectangle (1.46479,0.78873);
\fill[kernel156] (1.46479,0.76056) rectangle (1.49296,0.78873);
\fill[kernel151] (1.49296,0.76056) rectangle (1.52113,0.78873);
\fill[kernel146] (1.52113,0.76056) rectangle (1.54930,0.78873);
\fill[kernel142] (1.54930,0.76056) rectangle (1.57746,0.78873);
\fill[kernel139] (1.57746,0.76056) rectangle (1.60563,0.78873);
\fill[kernel136] (1.60563,0.76056) rectangle (1.63380,0.78873);
\fill[kernel134] (1.63380,0.76056) rectangle (1.66197,0.78873);
\fill[kernel132] (1.66197,0.76056) rectangle (1.69014,0.78873);
\fill[kernel124] (0.30986,0.73239) rectangle (0.33803,0.76056);
\fill[kernel123] (0.33803,0.73239) rectangle (0.36620,0.76056);
\fill[kernel121] (0.36620,0.73239) rectangle (0.39437,0.76056);
\fill[kernel119] (0.39437,0.73239) rectangle (0.42254,0.76056);
\fill[kernel116] (0.42254,0.73239) rectangle (0.45070,0.76056);
\fill[kernel112] (0.45070,0.73239) rectangle (0.47887,0.76056);
\fill[kernel108] (0.47887,0.73239) rectangle (0.50704,0.76056);
\fill[kernel103] (0.50704,0.73239) rectangle (0.53521,0.76056);
\fill[kernel98] (0.53521,0.73239) rectangle (0.56338,0.76056);
\fill[kernel92] (0.56338,0.73239) rectangle (0.59155,0.76056);
\fill[kernel86] (0.59155,0.73239) rectangle (0.61972,0.76056);
\fill[kernel79] (0.61972,0.73239) rectangle (0.64789,0.76056);
\fill[kernel73] (0.64789,0.73239) rectangle (0.67606,0.76056);
\fill[kernel68] (0.67606,0.73239) rectangle (0.70423,0.76056);
\fill[kernel64] (0.70423,0.73239) rectangle (0.73239,0.76056);
\fill[kernel61] (0.73239,0.73239) rectangle (0.76056,0.76056);
\fill[kernel60] (0.76056,0.73239) rectangle (0.78873,0.76056);
\fill[kernel61] (0.78873,0.73239) rectangle (0.81690,0.76056);
\fill[kernel65] (0.81690,0.73239) rectangle (0.84507,0.76056);
\fill[kernel70] (0.84507,0.73239) rectangle (0.87324,0.76056);
\fill[kernel79] (0.87324,0.73239) rectangle (0.90141,0.76056);
\fill[kernel89] (0.90141,0.73239) rectangle (0.92958,0.76056);
\fill[kernel101] (0.92958,0.73239) rectangle (0.95775,0.76056);
\fill[kernel114] (0.95775,0.73239) rectangle (0.98592,0.76056);
\fill[kernel142] (1.01408,0.73239) rectangle (1.04225,0.76056);
\fill[kernel155] (1.04225,0.73239) rectangle (1.07042,0.76056);
\fill[kernel167] (1.07042,0.73239) rectangle (1.09859,0.76056);
\fill[kernel177] (1.09859,0.73239) rectangle (1.12676,0.76056);
\fill[kernel186] (1.12676,0.73239) rectangle (1.15493,0.76056);
\fill[kernel191] (1.15493,0.73239) rectangle (1.18310,0.76056);
\fill[kernel195] (1.18310,0.73239) rectangle (1.21127,0.76056);
\fill[kernel196] (1.21127,0.73239) rectangle (1.23944,0.76056);
\fill[kernel195] (1.23944,0.73239) rectangle (1.26761,0.76056);
\fill[kernel192] (1.26761,0.73239) rectangle (1.29577,0.76056);
\fill[kernel188] (1.29577,0.73239) rectangle (1.32394,0.76056);
\fill[kernel183] (1.32394,0.73239) rectangle (1.35211,0.76056);
\fill[kernel177] (1.35211,0.73239) rectangle (1.38028,0.76056);
\fill[kernel170] (1.38028,0.73239) rectangle (1.40845,0.76056);
\fill[kernel164] (1.40845,0.73239) rectangle (1.43662,0.76056);
\fill[kernel158] (1.43662,0.73239) rectangle (1.46479,0.76056);
\fill[kernel153] (1.46479,0.73239) rectangle (1.49296,0.76056);
\fill[kernel148] (1.49296,0.73239) rectangle (1.52113,0.76056);
\fill[kernel144] (1.52113,0.73239) rectangle (1.54930,0.76056);
\fill[kernel140] (1.54930,0.73239) rectangle (1.57746,0.76056);
\fill[kernel137] (1.57746,0.73239) rectangle (1.60563,0.76056);
\fill[kernel135] (1.60563,0.73239) rectangle (1.63380,0.76056);
\fill[kernel133] (1.63380,0.73239) rectangle (1.66197,0.76056);
\fill[kernel132] (1.66197,0.73239) rectangle (1.69014,0.76056);
\fill[kernel125] (0.30986,0.70423) rectangle (0.33803,0.73239);
\fill[kernel124] (0.33803,0.70423) rectangle (0.36620,0.73239);
\fill[kernel122] (0.36620,0.70423) rectangle (0.39437,0.73239);
\fill[kernel120] (0.39437,0.70423) rectangle (0.42254,0.73239);
\fill[kernel117] (0.42254,0.70423) rectangle (0.45070,0.73239);
\fill[kernel114] (0.45070,0.70423) rectangle (0.47887,0.73239);
\fill[kernel111] (0.47887,0.70423) rectangle (0.50704,0.73239);
\fill[kernel107] (0.50704,0.70423) rectangle (0.53521,0.73239);
\fill[kernel102] (0.53521,0.70423) rectangle (0.56338,0.73239);
\fill[kernel97] (0.56338,0.70423) rectangle (0.59155,0.73239);
\fill[kernel91] (0.59155,0.70423) rectangle (0.61972,0.73239);
\fill[kernel86] (0.61972,0.70423) rectangle (0.64789,0.73239);
\fill[kernel81] (0.64789,0.70423) rectangle (0.67606,0.73239);
\fill[kernel76] (0.67606,0.70423) rectangle (0.70423,0.73239);
\fill[kernel73] (0.70423,0.70423) rectangle (0.73239,0.73239);
\fill[kernel70] (0.73239,0.70423) rectangle (0.76056,0.73239);
\fill[kernel69] (0.76056,0.70423) rectangle (0.78873,0.73239);
\fill[kernel70] (0.78873,0.70423) rectangle (0.81690,0.73239);
\fill[kernel73] (0.81690,0.70423) rectangle (0.84507,0.73239);
\fill[kernel78] (0.84507,0.70423) rectangle (0.87324,0.73239);
\fill[kernel85] (0.87324,0.70423) rectangle (0.90141,0.73239);
\fill[kernel94] (0.90141,0.70423) rectangle (0.92958,0.73239);
\fill[kernel105] (0.92958,0.70423) rectangle (0.95775,0.73239);
\fill[kernel116] (0.95775,0.70423) rectangle (0.98592,0.73239);
\fill[kernel140] (1.01408,0.70423) rectangle (1.04225,0.73239);
\fill[kernel151] (1.04225,0.70423) rectangle (1.07042,0.73239);
\fill[kernel162] (1.07042,0.70423) rectangle (1.09859,0.73239);
\fill[kernel171] (1.09859,0.70423) rectangle (1.12676,0.73239);
\fill[kernel178] (1.12676,0.70423) rectangle (1.15493,0.73239);
\fill[kernel183] (1.15493,0.70423) rectangle (1.18310,0.73239);
\fill[kernel186] (1.18310,0.70423) rectangle (1.21127,0.73239);
\fill[kernel187] (1.21127,0.70423) rectangle (1.23944,0.73239);
\fill[kernel186] (1.23944,0.70423) rectangle (1.26761,0.73239);
\fill[kernel183] (1.26761,0.70423) rectangle (1.29577,0.73239);
\fill[kernel180] (1.29577,0.70423) rectangle (1.32394,0.73239);
\fill[kernel175] (1.32394,0.70423) rectangle (1.35211,0.73239);
\fill[kernel170] (1.35211,0.70423) rectangle (1.38028,0.73239);
\fill[kernel165] (1.38028,0.70423) rectangle (1.40845,0.73239);
\fill[kernel159] (1.40845,0.70423) rectangle (1.43662,0.73239);
\fill[kernel154] (1.43662,0.70423) rectangle (1.46479,0.73239);
\fill[kernel149] (1.46479,0.70423) rectangle (1.49296,0.73239);
\fill[kernel145] (1.49296,0.70423) rectangle (1.52113,0.73239);
\fill[kernel142] (1.52113,0.70423) rectangle (1.54930,0.73239);
\fill[kernel139] (1.54930,0.70423) rectangle (1.57746,0.73239);
\fill[kernel136] (1.57746,0.70423) rectangle (1.60563,0.73239);
\fill[kernel134] (1.60563,0.70423) rectangle (1.63380,0.73239);
\fill[kernel132] (1.63380,0.70423) rectangle (1.66197,0.73239);
\fill[kernel131] (1.66197,0.70423) rectangle (1.69014,0.73239);
\fill[kernel125] (0.30986,0.67606) rectangle (0.33803,0.70423);
\fill[kernel124] (0.33803,0.67606) rectangle (0.36620,0.70423);
\fill[kernel123] (0.36620,0.67606) rectangle (0.39437,0.70423);
\fill[kernel121] (0.39437,0.67606) rectangle (0.42254,0.70423);
\fill[kernel119] (0.42254,0.67606) rectangle (0.45070,0.70423);
\fill[kernel116] (0.45070,0.67606) rectangle (0.47887,0.70423);
\fill[kernel113] (0.47887,0.67606) rectangle (0.50704,0.70423);
\fill[kernel110] (0.50704,0.67606) rectangle (0.53521,0.70423);
\fill[kernel106] (0.53521,0.67606) rectangle (0.56338,0.70423);
\fill[kernel101] (0.56338,0.67606) rectangle (0.59155,0.70423);
\fill[kernel97] (0.59155,0.67606) rectangle (0.61972,0.70423);
\fill[kernel92] (0.61972,0.67606) rectangle (0.64789,0.70423);
\fill[kernel88] (0.64789,0.67606) rectangle (0.67606,0.70423);
\fill[kernel84] (0.67606,0.67606) rectangle (0.70423,0.70423);
\fill[kernel81] (0.70423,0.67606) rectangle (0.73239,0.70423);
\fill[kernel79] (0.73239,0.67606) rectangle (0.76056,0.70423);
\fill[kernel78] (0.76056,0.67606) rectangle (0.78873,0.70423);
\fill[kernel79] (0.78873,0.67606) rectangle (0.81690,0.70423);
\fill[kernel82] (0.81690,0.67606) rectangle (0.84507,0.70423);
\fill[kernel86] (0.84507,0.67606) rectangle (0.87324,0.70423);
\fill[kernel92] (0.87324,0.67606) rectangle (0.90141,0.70423);
\fill[kernel99] (0.90141,0.67606) rectangle (0.92958,0.70423);
\fill[kernel108] (0.92958,0.67606) rectangle (0.95775,0.70423);
\fill[kernel118] (0.95775,0.67606) rectangle (0.98592,0.70423);
\fill[kernel138] (1.01408,0.67606) rectangle (1.04225,0.70423);
\fill[kernel148] (1.04225,0.67606) rectangle (1.07042,0.70423);
\fill[kernel157] (1.07042,0.67606) rectangle (1.09859,0.70423);
\fill[kernel164] (1.09859,0.67606) rectangle (1.12676,0.70423);
\fill[kernel170] (1.12676,0.67606) rectangle (1.15493,0.70423);
\fill[kernel174] (1.15493,0.67606) rectangle (1.18310,0.70423);
\fill[kernel177] (1.18310,0.67606) rectangle (1.21127,0.70423);
\fill[kernel178] (1.21127,0.67606) rectangle (1.23944,0.70423);
\fill[kernel177] (1.23944,0.67606) rectangle (1.26761,0.70423);
\fill[kernel175] (1.26761,0.67606) rectangle (1.29577,0.70423);
\fill[kernel172] (1.29577,0.67606) rectangle (1.32394,0.70423);
\fill[kernel168] (1.32394,0.67606) rectangle (1.35211,0.70423);
\fill[kernel164] (1.35211,0.67606) rectangle (1.38028,0.70423);
\fill[kernel159] (1.38028,0.67606) rectangle (1.40845,0.70423);
\fill[kernel155] (1.40845,0.67606) rectangle (1.43662,0.70423);
\fill[kernel150] (1.43662,0.67606) rectangle (1.46479,0.70423);
\fill[kernel146] (1.46479,0.67606) rectangle (1.49296,0.70423);
\fill[kernel143] (1.49296,0.67606) rectangle (1.52113,0.70423);
\fill[kernel140] (1.52113,0.67606) rectangle (1.54930,0.70423);
\fill[kernel137] (1.54930,0.67606) rectangle (1.57746,0.70423);
\fill[kernel135] (1.57746,0.67606) rectangle (1.60563,0.70423);
\fill[kernel133] (1.60563,0.67606) rectangle (1.63380,0.70423);
\fill[kernel132] (1.63380,0.67606) rectangle (1.66197,0.70423);
\fill[kernel131] (1.66197,0.67606) rectangle (1.69014,0.70423);
\fill[kernel126] (0.30986,0.64789) rectangle (0.33803,0.67606);
\fill[kernel125] (0.33803,0.64789) rectangle (0.36620,0.67606);
\fill[kernel124] (0.36620,0.64789) rectangle (0.39437,0.67606);
\fill[kernel122] (0.39437,0.64789) rectangle (0.42254,0.67606);
\fill[kernel120] (0.42254,0.64789) rectangle (0.45070,0.67606);
\fill[kernel118] (0.45070,0.64789) rectangle (0.47887,0.67606);
\fill[kernel116] (0.47887,0.64789) rectangle (0.50704,0.67606);
\fill[kernel113] (0.50704,0.64789) rectangle (0.53521,0.67606);
\fill[kernel109] (0.53521,0.64789) rectangle (0.56338,0.67606);
\fill[kernel106] (0.56338,0.64789) rectangle (0.59155,0.67606);
\fill[kernel102] (0.59155,0.64789) rectangle (0.61972,0.67606);
\fill[kernel98] (0.61972,0.64789) rectangle (0.64789,0.67606);
\fill[kernel95] (0.64789,0.64789) rectangle (0.67606,0.67606);
\fill[kernel91] (0.67606,0.64789) rectangle (0.70423,0.67606);
\fill[kernel89] (0.70423,0.64789) rectangle (0.73239,0.67606);
\fill[kernel87] (0.73239,0.64789) rectangle (0.76056,0.67606);
\fill[kernel86] (0.76056,0.64789) rectangle (0.78873,0.67606);
\fill[kernel87] (0.78873,0.64789) rectangle (0.81690,0.67606);
\fill[kernel89] (0.81690,0.64789) rectangle (0.84507,0.67606);
\fill[kernel93] (0.84507,0.64789) rectangle (0.87324,0.67606);
\fill[kernel98] (0.87324,0.64789) rectangle (0.90141,0.67606);
\fill[kernel104] (0.90141,0.64789) rectangle (0.92958,0.67606);
\fill[kernel111] (0.92958,0.64789) rectangle (0.95775,0.67606);
\fill[kernel120] (0.95775,0.64789) rectangle (0.98592,0.67606);
\fill[kernel136] (1.01408,0.64789) rectangle (1.04225,0.67606);
\fill[kernel145] (1.04225,0.64789) rectangle (1.07042,0.67606);
\fill[kernel152] (1.07042,0.64789) rectangle (1.09859,0.67606);
\fill[kernel158] (1.09859,0.64789) rectangle (1.12676,0.67606);
\fill[kernel163] (1.12676,0.64789) rectangle (1.15493,0.67606);
\fill[kernel167] (1.15493,0.64789) rectangle (1.18310,0.67606);
\fill[kernel169] (1.18310,0.64789) rectangle (1.21127,0.67606);
\fill[kernel170] (1.21127,0.64789) rectangle (1.23944,0.67606);
\fill[kernel169] (1.23944,0.64789) rectangle (1.26761,0.67606);
\fill[kernel167] (1.26761,0.64789) rectangle (1.29577,0.67606);
\fill[kernel165] (1.29577,0.64789) rectangle (1.32394,0.67606);
\fill[kernel161] (1.32394,0.64789) rectangle (1.35211,0.67606);
\fill[kernel158] (1.35211,0.64789) rectangle (1.38028,0.67606);
\fill[kernel154] (1.38028,0.64789) rectangle (1.40845,0.67606);
\fill[kernel150] (1.40845,0.64789) rectangle (1.43662,0.67606);
\fill[kernel147] (1.43662,0.64789) rectangle (1.46479,0.67606);
\fill[kernel143] (1.46479,0.64789) rectangle (1.49296,0.67606);
\fill[kernel140] (1.49296,0.64789) rectangle (1.52113,0.67606);
\fill[kernel138] (1.52113,0.64789) rectangle (1.54930,0.67606);
\fill[kernel136] (1.54930,0.64789) rectangle (1.57746,0.67606);
\fill[kernel134] (1.57746,0.64789) rectangle (1.60563,0.67606);
\fill[kernel132] (1.60563,0.64789) rectangle (1.63380,0.67606);
\fill[kernel131] (1.63380,0.64789) rectangle (1.66197,0.67606);
\fill[kernel130] (1.66197,0.64789) rectangle (1.69014,0.67606);
\fill[kernel126] (0.30986,0.61972) rectangle (0.33803,0.64789);
\fill[kernel125] (0.33803,0.61972) rectangle (0.36620,0.64789);
\fill[kernel124] (0.36620,0.61972) rectangle (0.39437,0.64789);
\fill[kernel123] (0.39437,0.61972) rectangle (0.42254,0.64789);
\fill[kernel122] (0.42254,0.61972) rectangle (0.45070,0.64789);
\fill[kernel120] (0.45070,0.61972) rectangle (0.47887,0.64789);
\fill[kernel118] (0.47887,0.61972) rectangle (0.50704,0.64789);
\fill[kernel115] (0.50704,0.61972) rectangle (0.53521,0.64789);
\fill[kernel113] (0.53521,0.61972) rectangle (0.56338,0.64789);
\fill[kernel110] (0.56338,0.61972) rectangle (0.59155,0.64789);
\fill[kernel107] (0.59155,0.61972) rectangle (0.61972,0.64789);
\fill[kernel104] (0.61972,0.61972) rectangle (0.64789,0.64789);
\fill[kernel101] (0.64789,0.61972) rectangle (0.67606,0.64789);
\fill[kernel98] (0.67606,0.61972) rectangle (0.70423,0.64789);
\fill[kernel96] (0.70423,0.61972) rectangle (0.73239,0.64789);
\fill[kernel94] (0.73239,0.61972) rectangle (0.81690,0.64789);
\fill[kernel96] (0.81690,0.61972) rectangle (0.84507,0.64789);
\fill[kernel99] (0.84507,0.61972) rectangle (0.87324,0.64789);
\fill[kernel103] (0.87324,0.61972) rectangle (0.90141,0.64789);
\fill[kernel108] (0.90141,0.61972) rectangle (0.92958,0.64789);
\fill[kernel114] (0.92958,0.61972) rectangle (0.95775,0.64789);
\fill[kernel121] (0.95775,0.61972) rectangle (0.98592,0.64789);
\fill[kernel135] (1.01408,0.61972) rectangle (1.04225,0.64789);
\fill[kernel142] (1.04225,0.61972) rectangle (1.07042,0.64789);
\fill[kernel148] (1.07042,0.61972) rectangle (1.09859,0.64789);
\fill[kernel153] (1.09859,0.61972) rectangle (1.12676,0.64789);
\fill[kernel157] (1.12676,0.61972) rectangle (1.15493,0.64789);
\fill[kernel160] (1.15493,0.61972) rectangle (1.18310,0.64789);
\fill[kernel162] (1.18310,0.61972) rectangle (1.26761,0.64789);
\fill[kernel160] (1.26761,0.61972) rectangle (1.29577,0.64789);
\fill[kernel158] (1.29577,0.61972) rectangle (1.32394,0.64789);
\fill[kernel155] (1.32394,0.61972) rectangle (1.35211,0.64789);
\fill[kernel152] (1.35211,0.61972) rectangle (1.38028,0.64789);
\fill[kernel149] (1.38028,0.61972) rectangle (1.40845,0.64789);
\fill[kernel146] (1.40845,0.61972) rectangle (1.43662,0.64789);
\fill[kernel143] (1.43662,0.61972) rectangle (1.46479,0.64789);
\fill[kernel141] (1.46479,0.61972) rectangle (1.49296,0.64789);
\fill[kernel138] (1.49296,0.61972) rectangle (1.52113,0.64789);
\fill[kernel136] (1.52113,0.61972) rectangle (1.54930,0.64789);
\fill[kernel134] (1.54930,0.61972) rectangle (1.57746,0.64789);
\fill[kernel133] (1.57746,0.61972) rectangle (1.60563,0.64789);
\fill[kernel132] (1.60563,0.61972) rectangle (1.63380,0.64789);
\fill[kernel131] (1.63380,0.61972) rectangle (1.66197,0.64789);
\fill[kernel130] (1.66197,0.61972) rectangle (1.69014,0.64789);
\fill[kernel126] (0.30986,0.59155) rectangle (0.36620,0.61972);
\fill[kernel125] (0.36620,0.59155) rectangle (0.39437,0.61972);
\fill[kernel124] (0.39437,0.59155) rectangle (0.42254,0.61972);
\fill[kernel123] (0.42254,0.59155) rectangle (0.45070,0.61972);
\fill[kernel122] (0.45070,0.59155) rectangle (0.47887,0.61972);
\fill[kernel120] (0.47887,0.59155) rectangle (0.50704,0.61972);
\fill[kernel118] (0.50704,0.59155) rectangle (0.53521,0.61972);
\fill[kernel116] (0.53521,0.59155) rectangle (0.56338,0.61972);
\fill[kernel113] (0.56338,0.59155) rectangle (0.59155,0.61972);
\fill[kernel111] (0.59155,0.59155) rectangle (0.61972,0.61972);
\fill[kernel108] (0.61972,0.59155) rectangle (0.64789,0.61972);
\fill[kernel106] (0.64789,0.59155) rectangle (0.67606,0.61972);
\fill[kernel104] (0.67606,0.59155) rectangle (0.70423,0.61972);
\fill[kernel102] (0.70423,0.59155) rectangle (0.73239,0.61972);
\fill[kernel101] (0.73239,0.59155) rectangle (0.76056,0.61972);
\fill[kernel100] (0.76056,0.59155) rectangle (0.78873,0.61972);
\fill[kernel101] (0.78873,0.59155) rectangle (0.81690,0.61972);
\fill[kernel102] (0.81690,0.59155) rectangle (0.84507,0.61972);
\fill[kernel105] (0.84507,0.59155) rectangle (0.87324,0.61972);
\fill[kernel108] (0.87324,0.59155) rectangle (0.90141,0.61972);
\fill[kernel112] (0.90141,0.59155) rectangle (0.92958,0.61972);
\fill[kernel117] (0.92958,0.59155) rectangle (0.95775,0.61972);
\fill[kernel122] (0.95775,0.59155) rectangle (0.98592,0.61972);
\fill[kernel134] (1.01408,0.59155) rectangle (1.04225,0.61972);
\fill[kernel139] (1.04225,0.59155) rectangle (1.07042,0.61972);
\fill[kernel144] (1.07042,0.59155) rectangle (1.09859,0.61972);
\fill[kernel148] (1.09859,0.59155) rectangle (1.12676,0.61972);
\fill[kernel151] (1.12676,0.59155) rectangle (1.15493,0.61972);
\fill[kernel154] (1.15493,0.59155) rectangle (1.18310,0.61972);
\fill[kernel155] (1.18310,0.59155) rectangle (1.21127,0.61972);
\fill[kernel156] (1.21127,0.59155) rectangle (1.23944,0.61972);
\fill[kernel155] (1.23944,0.59155) rectangle (1.26761,0.61972);
\fill[kernel154] (1.26761,0.59155) rectangle (1.29577,0.61972);
\fill[kernel152] (1.29577,0.59155) rectangle (1.32394,0.61972);
\fill[kernel150] (1.32394,0.59155) rectangle (1.35211,0.61972);
\fill[kernel148] (1.35211,0.59155) rectangle (1.38028,0.61972);
\fill[kernel145] (1.38028,0.59155) rectangle (1.40845,0.61972);
\fill[kernel143] (1.40845,0.59155) rectangle (1.43662,0.61972);
\fill[kernel140] (1.43662,0.59155) rectangle (1.46479,0.61972);
\fill[kernel138] (1.46479,0.59155) rectangle (1.49296,0.61972);
\fill[kernel136] (1.49296,0.59155) rectangle (1.52113,0.61972);
\fill[kernel134] (1.52113,0.59155) rectangle (1.54930,0.61972);
\fill[kernel133] (1.54930,0.59155) rectangle (1.57746,0.61972);
\fill[kernel132] (1.57746,0.59155) rectangle (1.60563,0.61972);
\fill[kernel131] (1.60563,0.59155) rectangle (1.63380,0.61972);
\fill[kernel130] (1.63380,0.59155) rectangle (1.69014,0.61972);
\fill[kernel127] (0.30986,0.56338) rectangle (0.33803,0.59155);
\fill[kernel126] (0.33803,0.56338) rectangle (0.39437,0.59155);
\fill[kernel125] (0.39437,0.56338) rectangle (0.42254,0.59155);
\fill[kernel124] (0.42254,0.56338) rectangle (0.45070,0.59155);
\fill[kernel123] (0.45070,0.56338) rectangle (0.47887,0.59155);
\fill[kernel121] (0.47887,0.56338) rectangle (0.50704,0.59155);
\fill[kernel120] (0.50704,0.56338) rectangle (0.53521,0.59155);
\fill[kernel118] (0.53521,0.56338) rectangle (0.56338,0.59155);
\fill[kernel116] (0.56338,0.56338) rectangle (0.59155,0.59155);
\fill[kernel114] (0.59155,0.56338) rectangle (0.61972,0.59155);
\fill[kernel112] (0.61972,0.56338) rectangle (0.64789,0.59155);
\fill[kernel110] (0.64789,0.56338) rectangle (0.67606,0.59155);
\fill[kernel109] (0.67606,0.56338) rectangle (0.70423,0.59155);
\fill[kernel107] (0.70423,0.56338) rectangle (0.73239,0.59155);
\fill[kernel106] (0.73239,0.56338) rectangle (0.81690,0.59155);
\fill[kernel107] (0.81690,0.56338) rectangle (0.84507,0.59155);
\fill[kernel109] (0.84507,0.56338) rectangle (0.87324,0.59155);
\fill[kernel112] (0.87324,0.56338) rectangle (0.90141,0.59155);
\fill[kernel115] (0.90141,0.56338) rectangle (0.92958,0.59155);
\fill[kernel119] (0.92958,0.56338) rectangle (0.95775,0.59155);
\fill[kernel123] (0.95775,0.56338) rectangle (0.98592,0.59155);
\fill[kernel133] (1.01408,0.56338) rectangle (1.04225,0.59155);
\fill[kernel137] (1.04225,0.56338) rectangle (1.07042,0.59155);
\fill[kernel141] (1.07042,0.56338) rectangle (1.09859,0.59155);
\fill[kernel144] (1.09859,0.56338) rectangle (1.12676,0.59155);
\fill[kernel147] (1.12676,0.56338) rectangle (1.15493,0.59155);
\fill[kernel149] (1.15493,0.56338) rectangle (1.18310,0.59155);
\fill[kernel150] (1.18310,0.56338) rectangle (1.26761,0.59155);
\fill[kernel149] (1.26761,0.56338) rectangle (1.29577,0.59155);
\fill[kernel147] (1.29577,0.56338) rectangle (1.32394,0.59155);
\fill[kernel146] (1.32394,0.56338) rectangle (1.35211,0.59155);
\fill[kernel144] (1.35211,0.56338) rectangle (1.38028,0.59155);
\fill[kernel142] (1.38028,0.56338) rectangle (1.40845,0.59155);
\fill[kernel140] (1.40845,0.56338) rectangle (1.43662,0.59155);
\fill[kernel138] (1.43662,0.56338) rectangle (1.46479,0.59155);
\fill[kernel136] (1.46479,0.56338) rectangle (1.49296,0.59155);
\fill[kernel135] (1.49296,0.56338) rectangle (1.52113,0.59155);
\fill[kernel133] (1.52113,0.56338) rectangle (1.54930,0.59155);
\fill[kernel132] (1.54930,0.56338) rectangle (1.57746,0.59155);
\fill[kernel131] (1.57746,0.56338) rectangle (1.60563,0.59155);
\fill[kernel130] (1.60563,0.56338) rectangle (1.66197,0.59155);
\fill[kernel129] (1.66197,0.56338) rectangle (1.69014,0.59155);
\fill[kernel127] (0.30986,0.53521) rectangle (0.36620,0.56338);
\fill[kernel126] (0.36620,0.53521) rectangle (0.42254,0.56338);
\fill[kernel125] (0.42254,0.53521) rectangle (0.45070,0.56338);
\fill[kernel124] (0.45070,0.53521) rectangle (0.47887,0.56338);
\fill[kernel123] (0.47887,0.53521) rectangle (0.50704,0.56338);
\fill[kernel122] (0.50704,0.53521) rectangle (0.53521,0.56338);
\fill[kernel120] (0.53521,0.53521) rectangle (0.56338,0.56338);
\fill[kernel119] (0.56338,0.53521) rectangle (0.59155,0.56338);
\fill[kernel117] (0.59155,0.53521) rectangle (0.61972,0.56338);
\fill[kernel116] (0.61972,0.53521) rectangle (0.64789,0.56338);
\fill[kernel114] (0.64789,0.53521) rectangle (0.67606,0.56338);
\fill[kernel113] (0.67606,0.53521) rectangle (0.70423,0.56338);
\fill[kernel112] (0.70423,0.53521) rectangle (0.73239,0.56338);
\fill[kernel111] (0.73239,0.53521) rectangle (0.81690,0.56338);
\fill[kernel112] (0.81690,0.53521) rectangle (0.84507,0.56338);
\fill[kernel113] (0.84507,0.53521) rectangle (0.87324,0.56338);
\fill[kernel115] (0.87324,0.53521) rectangle (0.90141,0.56338);
\fill[kernel118] (0.90141,0.53521) rectangle (0.92958,0.56338);
\fill[kernel121] (0.92958,0.53521) rectangle (0.95775,0.56338);
\fill[kernel124] (0.95775,0.53521) rectangle (0.98592,0.56338);
\fill[kernel132] (1.01408,0.53521) rectangle (1.04225,0.56338);
\fill[kernel135] (1.04225,0.53521) rectangle (1.07042,0.56338);
\fill[kernel138] (1.07042,0.53521) rectangle (1.09859,0.56338);
\fill[kernel141] (1.09859,0.53521) rectangle (1.12676,0.56338);
\fill[kernel143] (1.12676,0.53521) rectangle (1.15493,0.56338);
\fill[kernel144] (1.15493,0.53521) rectangle (1.18310,0.56338);
\fill[kernel145] (1.18310,0.53521) rectangle (1.26761,0.56338);
\fill[kernel144] (1.26761,0.53521) rectangle (1.29577,0.56338);
\fill[kernel143] (1.29577,0.53521) rectangle (1.32394,0.56338);
\fill[kernel142] (1.32394,0.53521) rectangle (1.35211,0.56338);
\fill[kernel140] (1.35211,0.53521) rectangle (1.38028,0.56338);
\fill[kernel139] (1.38028,0.53521) rectangle (1.40845,0.56338);
\fill[kernel137] (1.40845,0.53521) rectangle (1.43662,0.56338);
\fill[kernel136] (1.43662,0.53521) rectangle (1.46479,0.56338);
\fill[kernel134] (1.46479,0.53521) rectangle (1.49296,0.56338);
\fill[kernel133] (1.49296,0.53521) rectangle (1.52113,0.56338);
\fill[kernel132] (1.52113,0.53521) rectangle (1.54930,0.56338);
\fill[kernel131] (1.54930,0.53521) rectangle (1.57746,0.56338);
\fill[kernel130] (1.57746,0.53521) rectangle (1.63380,0.56338);
\fill[kernel129] (1.63380,0.53521) rectangle (1.69014,0.56338);
\fill[kernel127] (0.30986,0.50704) rectangle (0.39437,0.53521);
\fill[kernel126] (0.39437,0.50704) rectangle (0.45070,0.53521);
\fill[kernel125] (0.45070,0.50704) rectangle (0.47887,0.53521);
\fill[kernel124] (0.47887,0.50704) rectangle (0.50704,0.53521);
\fill[kernel123] (0.50704,0.50704) rectangle (0.53521,0.53521);
\fill[kernel122] (0.53521,0.50704) rectangle (0.56338,0.53521);
\fill[kernel121] (0.56338,0.50704) rectangle (0.59155,0.53521);
\fill[kernel120] (0.59155,0.50704) rectangle (0.61972,0.53521);
\fill[kernel118] (0.61972,0.50704) rectangle (0.64789,0.53521);
\fill[kernel117] (0.64789,0.50704) rectangle (0.67606,0.53521);
\fill[kernel116] (0.67606,0.50704) rectangle (0.70423,0.53521);
\fill[kernel115] (0.70423,0.50704) rectangle (0.81690,0.53521);
\fill[kernel116] (0.81690,0.50704) rectangle (0.84507,0.53521);
\fill[kernel117] (0.84507,0.50704) rectangle (0.87324,0.53521);
\fill[kernel118] (0.87324,0.50704) rectangle (0.90141,0.53521);
\fill[kernel120] (0.90141,0.50704) rectangle (0.92958,0.53521);
\fill[kernel123] (0.92958,0.50704) rectangle (0.95775,0.53521);
\fill[kernel125] (0.95775,0.50704) rectangle (0.98592,0.53521);
\fill[kernel131] (1.01408,0.50704) rectangle (1.04225,0.53521);
\fill[kernel133] (1.04225,0.50704) rectangle (1.07042,0.53521);
\fill[kernel136] (1.07042,0.50704) rectangle (1.09859,0.53521);
\fill[kernel138] (1.09859,0.50704) rectangle (1.12676,0.53521);
\fill[kernel139] (1.12676,0.50704) rectangle (1.15493,0.53521);
\fill[kernel140] (1.15493,0.50704) rectangle (1.18310,0.53521);
\fill[kernel141] (1.18310,0.50704) rectangle (1.29577,0.53521);
\fill[kernel140] (1.29577,0.50704) rectangle (1.32394,0.53521);
\fill[kernel139] (1.32394,0.50704) rectangle (1.35211,0.53521);
\fill[kernel138] (1.35211,0.50704) rectangle (1.38028,0.53521);
\fill[kernel136] (1.38028,0.50704) rectangle (1.40845,0.53521);
\fill[kernel135] (1.40845,0.50704) rectangle (1.43662,0.53521);
\fill[kernel134] (1.43662,0.50704) rectangle (1.46479,0.53521);
\fill[kernel133] (1.46479,0.50704) rectangle (1.49296,0.53521);
\fill[kernel132] (1.49296,0.50704) rectangle (1.52113,0.53521);
\fill[kernel131] (1.52113,0.50704) rectangle (1.54930,0.53521);
\fill[kernel130] (1.54930,0.50704) rectangle (1.60563,0.53521);
\fill[kernel129] (1.60563,0.50704) rectangle (1.69014,0.53521);
\fill[kernel127] (0.30986,0.47887) rectangle (0.42254,0.50704);
\fill[kernel126] (0.42254,0.47887) rectangle (0.47887,0.50704);
\fill[kernel125] (0.47887,0.47887) rectangle (0.50704,0.50704);
\fill[kernel124] (0.50704,0.47887) rectangle (0.53521,0.50704);
\fill[kernel123] (0.53521,0.47887) rectangle (0.59155,0.50704);
\fill[kernel122] (0.59155,0.47887) rectangle (0.61972,0.50704);
\fill[kernel121] (0.61972,0.47887) rectangle (0.64789,0.50704);
\fill[kernel120] (0.64789,0.47887) rectangle (0.67606,0.50704);
\fill[kernel119] (0.67606,0.47887) rectangle (0.70423,0.50704);
\fill[kernel118] (0.70423,0.47887) rectangle (0.84507,0.50704);
\fill[kernel119] (0.84507,0.47887) rectangle (0.87324,0.50704);
\fill[kernel121] (0.87324,0.47887) rectangle (0.90141,0.50704);
\fill[kernel122] (0.90141,0.47887) rectangle (0.92958,0.50704);
\fill[kernel124] (0.92958,0.47887) rectangle (0.95775,0.50704);
\fill[kernel126] (0.95775,0.47887) rectangle (0.98592,0.50704);
\fill[kernel130] (1.01408,0.47887) rectangle (1.04225,0.50704);
\fill[kernel132] (1.04225,0.47887) rectangle (1.07042,0.50704);
\fill[kernel134] (1.07042,0.47887) rectangle (1.09859,0.50704);
\fill[kernel135] (1.09859,0.47887) rectangle (1.12676,0.50704);
\fill[kernel137] (1.12676,0.47887) rectangle (1.15493,0.50704);
\fill[kernel138] (1.15493,0.47887) rectangle (1.29577,0.50704);
\fill[kernel137] (1.29577,0.47887) rectangle (1.32394,0.50704);
\fill[kernel136] (1.32394,0.47887) rectangle (1.35211,0.50704);
\fill[kernel135] (1.35211,0.47887) rectangle (1.38028,0.50704);
\fill[kernel134] (1.38028,0.47887) rectangle (1.40845,0.50704);
\fill[kernel133] (1.40845,0.47887) rectangle (1.46479,0.50704);
\fill[kernel132] (1.46479,0.47887) rectangle (1.49296,0.50704);
\fill[kernel131] (1.49296,0.47887) rectangle (1.52113,0.50704);
\fill[kernel130] (1.52113,0.47887) rectangle (1.57746,0.50704);
\fill[kernel129] (1.57746,0.47887) rectangle (1.69014,0.50704);
\fill[kernel127] (0.33803,0.45070) rectangle (0.45070,0.47887);
\fill[kernel126] (0.45070,0.45070) rectangle (0.50704,0.47887);
\fill[kernel125] (0.50704,0.45070) rectangle (0.56338,0.47887);
\fill[kernel124] (0.56338,0.45070) rectangle (0.59155,0.47887);
\fill[kernel123] (0.59155,0.45070) rectangle (0.64789,0.47887);
\fill[kernel122] (0.64789,0.45070) rectangle (0.67606,0.47887);
\fill[kernel121] (0.67606,0.45070) rectangle (0.73239,0.47887);
\fill[kernel120] (0.73239,0.45070) rectangle (0.81690,0.47887);
\fill[kernel121] (0.81690,0.45070) rectangle (0.84507,0.47887);
\fill[kernel122] (0.84507,0.45070) rectangle (0.90141,0.47887);
\fill[kernel124] (0.90141,0.45070) rectangle (0.92958,0.47887);
\fill[kernel125] (0.92958,0.45070) rectangle (0.95775,0.47887);
\fill[kernel126] (0.95775,0.45070) rectangle (0.98592,0.47887);
\fill[kernel130] (1.01408,0.45070) rectangle (1.04225,0.47887);
\fill[kernel131] (1.04225,0.45070) rectangle (1.07042,0.47887);
\fill[kernel132] (1.07042,0.45070) rectangle (1.09859,0.47887);
\fill[kernel134] (1.09859,0.45070) rectangle (1.15493,0.47887);
\fill[kernel135] (1.15493,0.45070) rectangle (1.18310,0.47887);
\fill[kernel136] (1.18310,0.45070) rectangle (1.26761,0.47887);
\fill[kernel135] (1.26761,0.45070) rectangle (1.32394,0.47887);
\fill[kernel134] (1.32394,0.45070) rectangle (1.35211,0.47887);
\fill[kernel133] (1.35211,0.45070) rectangle (1.40845,0.47887);
\fill[kernel132] (1.40845,0.45070) rectangle (1.43662,0.47887);
\fill[kernel131] (1.43662,0.45070) rectangle (1.49296,0.47887);
\fill[kernel130] (1.49296,0.45070) rectangle (1.54930,0.47887);
\fill[kernel129] (1.54930,0.45070) rectangle (1.66197,0.47887);
\fill[kernel127] (0.36620,0.42254) rectangle (0.47887,0.45070);
\fill[kernel126] (0.47887,0.42254) rectangle (0.53521,0.45070);
\fill[kernel125] (0.53521,0.42254) rectangle (0.59155,0.45070);
\fill[kernel124] (0.59155,0.42254) rectangle (0.64789,0.45070);
\fill[kernel123] (0.64789,0.42254) rectangle (0.73239,0.45070);
\fill[kernel122] (0.73239,0.42254) rectangle (0.81690,0.45070);
\fill[kernel123] (0.81690,0.42254) rectangle (0.87324,0.45070);
\fill[kernel124] (0.87324,0.42254) rectangle (0.90141,0.45070);
\fill[kernel125] (0.90141,0.42254) rectangle (0.92958,0.45070);
\fill[kernel126] (0.92958,0.42254) rectangle (0.95775,0.45070);
\fill[kernel127] (0.95775,0.42254) rectangle (0.98592,0.45070);
\fill[kernel129] (1.01408,0.42254) rectangle (1.04225,0.45070);
\fill[kernel130] (1.04225,0.42254) rectangle (1.07042,0.45070);
\fill[kernel131] (1.07042,0.42254) rectangle (1.09859,0.45070);
\fill[kernel132] (1.09859,0.42254) rectangle (1.12676,0.45070);
\fill[kernel133] (1.12676,0.42254) rectangle (1.18310,0.45070);
\fill[kernel134] (1.18310,0.42254) rectangle (1.26761,0.45070);
\fill[kernel133] (1.26761,0.42254) rectangle (1.35211,0.45070);
\fill[kernel132] (1.35211,0.42254) rectangle (1.40845,0.45070);
\fill[kernel131] (1.40845,0.42254) rectangle (1.46479,0.45070);
\fill[kernel130] (1.46479,0.42254) rectangle (1.52113,0.45070);
\fill[kernel129] (1.52113,0.42254) rectangle (1.63380,0.45070);
\fill[kernel127] (0.39437,0.39437) rectangle (0.53521,0.42254);
\fill[kernel126] (0.53521,0.39437) rectangle (0.59155,0.42254);
\fill[kernel125] (0.59155,0.39437) rectangle (0.67606,0.42254);
\fill[kernel124] (0.67606,0.39437) rectangle (0.84507,0.42254);
\fill[kernel125] (0.84507,0.39437) rectangle (0.90141,0.42254);
\fill[kernel126] (0.90141,0.39437) rectangle (0.95775,0.42254);
\fill[kernel127] (0.95775,0.39437) rectangle (0.98592,0.42254);
\fill[kernel129] (1.01408,0.39437) rectangle (1.04225,0.42254);
\fill[kernel130] (1.04225,0.39437) rectangle (1.09859,0.42254);
\fill[kernel131] (1.09859,0.39437) rectangle (1.15493,0.42254);
\fill[kernel132] (1.15493,0.39437) rectangle (1.32394,0.42254);
\fill[kernel131] (1.32394,0.39437) rectangle (1.40845,0.42254);
\fill[kernel130] (1.40845,0.39437) rectangle (1.46479,0.42254);
\fill[kernel129] (1.46479,0.39437) rectangle (1.60563,0.42254);
\fill[kernel127] (0.42254,0.36620) rectangle (0.56338,0.39437);
\fill[kernel126] (0.56338,0.36620) rectangle (0.67606,0.39437);
\fill[kernel125] (0.67606,0.36620) rectangle (0.84507,0.39437);
\fill[kernel126] (0.84507,0.36620) rectangle (0.92958,0.39437);
\fill[kernel127] (0.92958,0.36620) rectangle (0.98592,0.39437);
\fill[kernel129] (1.01408,0.36620) rectangle (1.07042,0.39437);
\fill[kernel130] (1.07042,0.36620) rectangle (1.15493,0.39437);
\fill[kernel131] (1.15493,0.36620) rectangle (1.32394,0.39437);
\fill[kernel130] (1.32394,0.36620) rectangle (1.43662,0.39437);
\fill[kernel129] (1.43662,0.36620) rectangle (1.57746,0.39437);
\fill[kernel127] (0.47887,0.33803) rectangle (0.64789,0.36620);
\fill[kernel126] (0.64789,0.33803) rectangle (0.87324,0.36620);
\fill[kernel127] (0.87324,0.33803) rectangle (0.95775,0.36620);
\fill[kernel129] (1.04225,0.33803) rectangle (1.12676,0.36620);
\fill[kernel130] (1.12676,0.33803) rectangle (1.35211,0.36620);
\fill[kernel129] (1.35211,0.33803) rectangle (1.52113,0.36620);
\fill[kernel127] (0.50704,0.30986) rectangle (0.95775,0.33803);
\fill[kernel129] (1.04225,0.30986) rectangle (1.49296,0.33803);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(4.50,-3.30)}]
\node[align=center] at (1,2.5) {$T_{14}$\\Vertical};
\fill[white] (0,0) rectangle (2,2);
\fill[kernel127] (0.47887,1.66197) rectangle (0.59155,1.69014);
\fill[kernel126] (0.59155,1.66197) rectangle (0.67606,1.69014);
\fill[kernel125] (0.67606,1.66197) rectangle (0.73239,1.69014);
\fill[kernel124] (0.73239,1.66197) rectangle (0.78873,1.69014);
\fill[kernel123] (0.78873,1.66197) rectangle (0.84507,1.69014);
\fill[kernel122] (0.84507,1.66197) rectangle (0.90141,1.69014);
\fill[kernel121] (0.90141,1.66197) rectangle (1.09859,1.69014);
\fill[kernel122] (1.09859,1.66197) rectangle (1.15493,1.69014);
\fill[kernel123] (1.15493,1.66197) rectangle (1.21127,1.69014);
\fill[kernel124] (1.21127,1.66197) rectangle (1.26761,1.69014);
\fill[kernel125] (1.26761,1.66197) rectangle (1.32394,1.69014);
\fill[kernel126] (1.32394,1.66197) rectangle (1.40845,1.69014);
\fill[kernel127] (1.40845,1.66197) rectangle (1.52113,1.69014);
\fill[kernel127] (0.45070,1.63380) rectangle (0.56338,1.66197);
\fill[kernel126] (0.56338,1.63380) rectangle (0.61972,1.66197);
\fill[kernel125] (0.61972,1.63380) rectangle (0.67606,1.66197);
\fill[kernel124] (0.67606,1.63380) rectangle (0.73239,1.66197);
\fill[kernel123] (0.73239,1.63380) rectangle (0.76056,1.66197);
\fill[kernel122] (0.76056,1.63380) rectangle (0.78873,1.66197);
\fill[kernel121] (0.78873,1.63380) rectangle (0.84507,1.66197);
\fill[kernel120] (0.84507,1.63380) rectangle (0.87324,1.66197);
\fill[kernel119] (0.87324,1.63380) rectangle (0.95775,1.66197);
\fill[kernel118] (0.95775,1.63380) rectangle (1.04225,1.66197);
\fill[kernel119] (1.04225,1.63380) rectangle (1.12676,1.66197);
\fill[kernel120] (1.12676,1.63380) rectangle (1.15493,1.66197);
\fill[kernel121] (1.15493,1.63380) rectangle (1.21127,1.66197);
\fill[kernel122] (1.21127,1.63380) rectangle (1.23944,1.66197);
\fill[kernel123] (1.23944,1.63380) rectangle (1.26761,1.66197);
\fill[kernel124] (1.26761,1.63380) rectangle (1.32394,1.66197);
\fill[kernel125] (1.32394,1.63380) rectangle (1.38028,1.66197);
\fill[kernel126] (1.38028,1.63380) rectangle (1.43662,1.66197);
\fill[kernel127] (1.43662,1.63380) rectangle (1.54930,1.66197);
\fill[kernel127] (0.42254,1.60563) rectangle (0.53521,1.63380);
\fill[kernel126] (0.53521,1.60563) rectangle (0.59155,1.63380);
\fill[kernel125] (0.59155,1.60563) rectangle (0.61972,1.63380);
\fill[kernel124] (0.61972,1.60563) rectangle (0.67606,1.63380);
\fill[kernel123] (0.67606,1.60563) rectangle (0.70423,1.63380);
\fill[kernel122] (0.70423,1.60563) rectangle (0.73239,1.63380);
\fill[kernel121] (0.73239,1.60563) rectangle (0.76056,1.63380);
\fill[kernel120] (0.76056,1.60563) rectangle (0.78873,1.63380);
\fill[kernel119] (0.78873,1.60563) rectangle (0.81690,1.63380);
\fill[kernel118] (0.81690,1.60563) rectangle (0.84507,1.63380);
\fill[kernel117] (0.84507,1.60563) rectangle (0.87324,1.63380);
\fill[kernel116] (0.87324,1.60563) rectangle (0.92958,1.63380);
\fill[kernel115] (0.92958,1.60563) rectangle (1.07042,1.63380);
\fill[kernel116] (1.07042,1.60563) rectangle (1.12676,1.63380);
\fill[kernel117] (1.12676,1.60563) rectangle (1.15493,1.63380);
\fill[kernel118] (1.15493,1.60563) rectangle (1.18310,1.63380);
\fill[kernel119] (1.18310,1.60563) rectangle (1.21127,1.63380);
\fill[kernel120] (1.21127,1.60563) rectangle (1.23944,1.63380);
\fill[kernel121] (1.23944,1.60563) rectangle (1.26761,1.63380);
\fill[kernel122] (1.26761,1.60563) rectangle (1.29577,1.63380);
\fill[kernel123] (1.29577,1.60563) rectangle (1.32394,1.63380);
\fill[kernel124] (1.32394,1.60563) rectangle (1.38028,1.63380);
\fill[kernel125] (1.38028,1.60563) rectangle (1.40845,1.63380);
\fill[kernel126] (1.40845,1.60563) rectangle (1.46479,1.63380);
\fill[kernel127] (1.46479,1.60563) rectangle (1.57746,1.63380);
\fill[kernel127] (0.39437,1.57746) rectangle (0.50704,1.60563);
\fill[kernel126] (0.50704,1.57746) rectangle (0.56338,1.60563);
\fill[kernel125] (0.56338,1.57746) rectangle (0.59155,1.60563);
\fill[kernel124] (0.59155,1.57746) rectangle (0.61972,1.60563);
\fill[kernel123] (0.61972,1.57746) rectangle (0.64789,1.60563);
\fill[kernel122] (0.64789,1.57746) rectangle (0.67606,1.60563);
\fill[kernel121] (0.67606,1.57746) rectangle (0.70423,1.60563);
\fill[kernel120] (0.70423,1.57746) rectangle (0.73239,1.60563);
\fill[kernel119] (0.73239,1.57746) rectangle (0.76056,1.60563);
\fill[kernel117] (0.76056,1.57746) rectangle (0.78873,1.60563);
\fill[kernel116] (0.78873,1.57746) rectangle (0.81690,1.60563);
\fill[kernel115] (0.81690,1.57746) rectangle (0.84507,1.60563);
\fill[kernel113] (0.84507,1.57746) rectangle (0.87324,1.60563);
\fill[kernel112] (0.87324,1.57746) rectangle (0.92958,1.60563);
\fill[kernel111] (0.92958,1.57746) rectangle (0.95775,1.60563);
\fill[kernel110] (0.95775,1.57746) rectangle (1.04225,1.60563);
\fill[kernel111] (1.04225,1.57746) rectangle (1.07042,1.60563);
\fill[kernel112] (1.07042,1.57746) rectangle (1.12676,1.60563);
\fill[kernel113] (1.12676,1.57746) rectangle (1.15493,1.60563);
\fill[kernel115] (1.15493,1.57746) rectangle (1.18310,1.60563);
\fill[kernel116] (1.18310,1.57746) rectangle (1.21127,1.60563);
\fill[kernel117] (1.21127,1.57746) rectangle (1.23944,1.60563);
\fill[kernel119] (1.23944,1.57746) rectangle (1.26761,1.60563);
\fill[kernel120] (1.26761,1.57746) rectangle (1.29577,1.60563);
\fill[kernel121] (1.29577,1.57746) rectangle (1.32394,1.60563);
\fill[kernel122] (1.32394,1.57746) rectangle (1.35211,1.60563);
\fill[kernel123] (1.35211,1.57746) rectangle (1.38028,1.60563);
\fill[kernel124] (1.38028,1.57746) rectangle (1.40845,1.60563);
\fill[kernel125] (1.40845,1.57746) rectangle (1.43662,1.60563);
\fill[kernel126] (1.43662,1.57746) rectangle (1.49296,1.60563);
\fill[kernel127] (1.49296,1.57746) rectangle (1.60563,1.60563);
\fill[kernel127] (0.36620,1.54930) rectangle (0.47887,1.57746);
\fill[kernel126] (0.47887,1.54930) rectangle (0.53521,1.57746);
\fill[kernel125] (0.53521,1.54930) rectangle (0.56338,1.57746);
\fill[kernel124] (0.56338,1.54930) rectangle (0.59155,1.57746);
\fill[kernel123] (0.59155,1.54930) rectangle (0.61972,1.57746);
\fill[kernel122] (0.61972,1.54930) rectangle (0.64789,1.57746);
\fill[kernel120] (0.64789,1.54930) rectangle (0.67606,1.57746);
\fill[kernel119] (0.67606,1.54930) rectangle (0.70423,1.57746);
\fill[kernel117] (0.70423,1.54930) rectangle (0.73239,1.57746);
\fill[kernel116] (0.73239,1.54930) rectangle (0.76056,1.57746);
\fill[kernel114] (0.76056,1.54930) rectangle (0.78873,1.57746);
\fill[kernel112] (0.78873,1.54930) rectangle (0.81690,1.57746);
\fill[kernel111] (0.81690,1.54930) rectangle (0.84507,1.57746);
\fill[kernel109] (0.84507,1.54930) rectangle (0.87324,1.57746);
\fill[kernel108] (0.87324,1.54930) rectangle (0.90141,1.57746);
\fill[kernel106] (0.90141,1.54930) rectangle (0.95775,1.57746);
\fill[kernel105] (0.95775,1.54930) rectangle (1.04225,1.57746);
\fill[kernel106] (1.04225,1.54930) rectangle (1.09859,1.57746);
\fill[kernel108] (1.09859,1.54930) rectangle (1.12676,1.57746);
\fill[kernel109] (1.12676,1.54930) rectangle (1.15493,1.57746);
\fill[kernel111] (1.15493,1.54930) rectangle (1.18310,1.57746);
\fill[kernel112] (1.18310,1.54930) rectangle (1.21127,1.57746);
\fill[kernel114] (1.21127,1.54930) rectangle (1.23944,1.57746);
\fill[kernel116] (1.23944,1.54930) rectangle (1.26761,1.57746);
\fill[kernel117] (1.26761,1.54930) rectangle (1.29577,1.57746);
\fill[kernel119] (1.29577,1.54930) rectangle (1.32394,1.57746);
\fill[kernel120] (1.32394,1.54930) rectangle (1.35211,1.57746);
\fill[kernel122] (1.35211,1.54930) rectangle (1.38028,1.57746);
\fill[kernel123] (1.38028,1.54930) rectangle (1.40845,1.57746);
\fill[kernel124] (1.40845,1.54930) rectangle (1.43662,1.57746);
\fill[kernel125] (1.43662,1.54930) rectangle (1.46479,1.57746);
\fill[kernel126] (1.46479,1.54930) rectangle (1.52113,1.57746);
\fill[kernel127] (1.52113,1.54930) rectangle (1.63380,1.57746);
\fill[kernel127] (0.36620,1.52113) rectangle (0.45070,1.54930);
\fill[kernel126] (0.45070,1.52113) rectangle (0.50704,1.54930);
\fill[kernel125] (0.50704,1.52113) rectangle (0.53521,1.54930);
\fill[kernel124] (0.53521,1.52113) rectangle (0.56338,1.54930);
\fill[kernel123] (0.56338,1.52113) rectangle (0.59155,1.54930);
\fill[kernel122] (0.59155,1.52113) rectangle (0.61972,1.54930);
\fill[kernel120] (0.61972,1.52113) rectangle (0.64789,1.54930);
\fill[kernel118] (0.64789,1.52113) rectangle (0.67606,1.54930);
\fill[kernel116] (0.67606,1.52113) rectangle (0.70423,1.54930);
\fill[kernel114] (0.70423,1.52113) rectangle (0.73239,1.54930);
\fill[kernel112] (0.73239,1.52113) rectangle (0.76056,1.54930);
\fill[kernel110] (0.76056,1.52113) rectangle (0.78873,1.54930);
\fill[kernel108] (0.78873,1.52113) rectangle (0.81690,1.54930);
\fill[kernel105] (0.81690,1.52113) rectangle (0.84507,1.54930);
\fill[kernel103] (0.84507,1.52113) rectangle (0.87324,1.54930);
\fill[kernel102] (0.87324,1.52113) rectangle (0.90141,1.54930);
\fill[kernel100] (0.90141,1.52113) rectangle (0.92958,1.54930);
\fill[kernel99] (0.92958,1.52113) rectangle (0.95775,1.54930);
\fill[kernel98] (0.95775,1.52113) rectangle (1.04225,1.54930);
\fill[kernel99] (1.04225,1.52113) rectangle (1.07042,1.54930);
\fill[kernel100] (1.07042,1.52113) rectangle (1.09859,1.54930);
\fill[kernel102] (1.09859,1.52113) rectangle (1.12676,1.54930);
\fill[kernel103] (1.12676,1.52113) rectangle (1.15493,1.54930);
\fill[kernel105] (1.15493,1.52113) rectangle (1.18310,1.54930);
\fill[kernel108] (1.18310,1.52113) rectangle (1.21127,1.54930);
\fill[kernel110] (1.21127,1.52113) rectangle (1.23944,1.54930);
\fill[kernel112] (1.23944,1.52113) rectangle (1.26761,1.54930);
\fill[kernel114] (1.26761,1.52113) rectangle (1.29577,1.54930);
\fill[kernel116] (1.29577,1.52113) rectangle (1.32394,1.54930);
\fill[kernel118] (1.32394,1.52113) rectangle (1.35211,1.54930);
\fill[kernel120] (1.35211,1.52113) rectangle (1.38028,1.54930);
\fill[kernel122] (1.38028,1.52113) rectangle (1.40845,1.54930);
\fill[kernel123] (1.40845,1.52113) rectangle (1.43662,1.54930);
\fill[kernel124] (1.43662,1.52113) rectangle (1.46479,1.54930);
\fill[kernel125] (1.46479,1.52113) rectangle (1.49296,1.54930);
\fill[kernel126] (1.49296,1.52113) rectangle (1.54930,1.54930);
\fill[kernel127] (1.54930,1.52113) rectangle (1.63380,1.54930);
\fill[kernel127] (0.33803,1.49296) rectangle (0.42254,1.52113);
\fill[kernel126] (0.42254,1.49296) rectangle (0.47887,1.52113);
\fill[kernel125] (0.47887,1.49296) rectangle (0.50704,1.52113);
\fill[kernel124] (0.50704,1.49296) rectangle (0.53521,1.52113);
\fill[kernel123] (0.53521,1.49296) rectangle (0.56338,1.52113);
\fill[kernel121] (0.56338,1.49296) rectangle (0.59155,1.52113);
\fill[kernel120] (0.59155,1.49296) rectangle (0.61972,1.52113);
\fill[kernel118] (0.61972,1.49296) rectangle (0.64789,1.52113);
\fill[kernel116] (0.64789,1.49296) rectangle (0.67606,1.52113);
\fill[kernel113] (0.67606,1.49296) rectangle (0.70423,1.52113);
\fill[kernel111] (0.70423,1.49296) rectangle (0.73239,1.52113);
\fill[kernel108] (0.73239,1.49296) rectangle (0.76056,1.52113);
\fill[kernel105] (0.76056,1.49296) rectangle (0.78873,1.52113);
\fill[kernel102] (0.78873,1.49296) rectangle (0.81690,1.52113);
\fill[kernel99] (0.81690,1.49296) rectangle (0.84507,1.52113);
\fill[kernel97] (0.84507,1.49296) rectangle (0.87324,1.52113);
\fill[kernel95] (0.87324,1.49296) rectangle (0.90141,1.52113);
\fill[kernel93] (0.90141,1.49296) rectangle (0.92958,1.52113);
\fill[kernel91] (0.92958,1.49296) rectangle (0.98592,1.52113);
\fill[kernel90] (0.98592,1.49296) rectangle (1.01408,1.52113);
\fill[kernel91] (1.01408,1.49296) rectangle (1.07042,1.52113);
\fill[kernel93] (1.07042,1.49296) rectangle (1.09859,1.52113);
\fill[kernel95] (1.09859,1.49296) rectangle (1.12676,1.52113);
\fill[kernel97] (1.12676,1.49296) rectangle (1.15493,1.52113);
\fill[kernel99] (1.15493,1.49296) rectangle (1.18310,1.52113);
\fill[kernel102] (1.18310,1.49296) rectangle (1.21127,1.52113);
\fill[kernel105] (1.21127,1.49296) rectangle (1.23944,1.52113);
\fill[kernel108] (1.23944,1.49296) rectangle (1.26761,1.52113);
\fill[kernel111] (1.26761,1.49296) rectangle (1.29577,1.52113);
\fill[kernel113] (1.29577,1.49296) rectangle (1.32394,1.52113);
\fill[kernel116] (1.32394,1.49296) rectangle (1.35211,1.52113);
\fill[kernel118] (1.35211,1.49296) rectangle (1.38028,1.52113);
\fill[kernel120] (1.38028,1.49296) rectangle (1.40845,1.52113);
\fill[kernel121] (1.40845,1.49296) rectangle (1.43662,1.52113);
\fill[kernel123] (1.43662,1.49296) rectangle (1.46479,1.52113);
\fill[kernel124] (1.46479,1.49296) rectangle (1.49296,1.52113);
\fill[kernel125] (1.49296,1.49296) rectangle (1.52113,1.52113);
\fill[kernel126] (1.52113,1.49296) rectangle (1.57746,1.52113);
\fill[kernel127] (1.57746,1.49296) rectangle (1.66197,1.52113);
\fill[kernel127] (0.30986,1.46479) rectangle (0.42254,1.49296);
\fill[kernel126] (0.42254,1.46479) rectangle (0.45070,1.49296);
\fill[kernel125] (0.45070,1.46479) rectangle (0.47887,1.49296);
\fill[kernel124] (0.47887,1.46479) rectangle (0.50704,1.49296);
\fill[kernel123] (0.50704,1.46479) rectangle (0.53521,1.49296);
\fill[kernel122] (0.53521,1.46479) rectangle (0.56338,1.49296);
\fill[kernel120] (0.56338,1.46479) rectangle (0.59155,1.49296);
\fill[kernel118] (0.59155,1.46479) rectangle (0.61972,1.49296);
\fill[kernel115] (0.61972,1.46479) rectangle (0.64789,1.49296);
\fill[kernel113] (0.64789,1.46479) rectangle (0.67606,1.49296);
\fill[kernel110] (0.67606,1.46479) rectangle (0.70423,1.49296);
\fill[kernel107] (0.70423,1.46479) rectangle (0.73239,1.49296);
\fill[kernel103] (0.73239,1.46479) rectangle (0.76056,1.49296);
\fill[kernel100] (0.76056,1.46479) rectangle (0.78873,1.49296);
\fill[kernel96] (0.78873,1.46479) rectangle (0.81690,1.49296);
\fill[kernel93] (0.81690,1.46479) rectangle (0.84507,1.49296);
\fill[kernel89] (0.84507,1.46479) rectangle (0.87324,1.49296);
\fill[kernel87] (0.87324,1.46479) rectangle (0.90141,1.49296);
\fill[kernel84] (0.90141,1.46479) rectangle (0.92958,1.49296);
\fill[kernel83] (0.92958,1.46479) rectangle (0.95775,1.49296);
\fill[kernel81] (0.95775,1.46479) rectangle (1.04225,1.49296);
\fill[kernel83] (1.04225,1.46479) rectangle (1.07042,1.49296);
\fill[kernel84] (1.07042,1.46479) rectangle (1.09859,1.49296);
\fill[kernel87] (1.09859,1.46479) rectangle (1.12676,1.49296);
\fill[kernel89] (1.12676,1.46479) rectangle (1.15493,1.49296);
\fill[kernel93] (1.15493,1.46479) rectangle (1.18310,1.49296);
\fill[kernel96] (1.18310,1.46479) rectangle (1.21127,1.49296);
\fill[kernel100] (1.21127,1.46479) rectangle (1.23944,1.49296);
\fill[kernel103] (1.23944,1.46479) rectangle (1.26761,1.49296);
\fill[kernel107] (1.26761,1.46479) rectangle (1.29577,1.49296);
\fill[kernel110] (1.29577,1.46479) rectangle (1.32394,1.49296);
\fill[kernel113] (1.32394,1.46479) rectangle (1.35211,1.49296);
\fill[kernel115] (1.35211,1.46479) rectangle (1.38028,1.49296);
\fill[kernel118] (1.38028,1.46479) rectangle (1.40845,1.49296);
\fill[kernel120] (1.40845,1.46479) rectangle (1.43662,1.49296);
\fill[kernel122] (1.43662,1.46479) rectangle (1.46479,1.49296);
\fill[kernel123] (1.46479,1.46479) rectangle (1.49296,1.49296);
\fill[kernel124] (1.49296,1.46479) rectangle (1.52113,1.49296);
\fill[kernel125] (1.52113,1.46479) rectangle (1.54930,1.49296);
\fill[kernel126] (1.54930,1.46479) rectangle (1.57746,1.49296);
\fill[kernel127] (1.57746,1.46479) rectangle (1.69014,1.49296);
\fill[kernel127] (0.30986,1.43662) rectangle (0.39437,1.46479);
\fill[kernel126] (0.39437,1.43662) rectangle (0.42254,1.46479);
\fill[kernel125] (0.42254,1.43662) rectangle (0.47887,1.46479);
\fill[kernel123] (0.47887,1.43662) rectangle (0.50704,1.46479);
\fill[kernel122] (0.50704,1.43662) rectangle (0.53521,1.46479);
\fill[kernel120] (0.53521,1.43662) rectangle (0.56338,1.46479);
\fill[kernel118] (0.56338,1.43662) rectangle (0.59155,1.46479);
\fill[kernel116] (0.59155,1.43662) rectangle (0.61972,1.46479);
\fill[kernel113] (0.61972,1.43662) rectangle (0.64789,1.46479);
\fill[kernel109] (0.64789,1.43662) rectangle (0.67606,1.46479);
\fill[kernel106] (0.67606,1.43662) rectangle (0.70423,1.46479);
\fill[kernel102] (0.70423,1.43662) rectangle (0.73239,1.46479);
\fill[kernel98] (0.73239,1.43662) rectangle (0.76056,1.46479);
\fill[kernel93] (0.76056,1.43662) rectangle (0.78873,1.46479);
\fill[kernel89] (0.78873,1.43662) rectangle (0.81690,1.46479);
\fill[kernel85] (0.81690,1.43662) rectangle (0.84507,1.46479);
\fill[kernel81] (0.84507,1.43662) rectangle (0.87324,1.46479);
\fill[kernel78] (0.87324,1.43662) rectangle (0.90141,1.46479);
\fill[kernel75] (0.90141,1.43662) rectangle (0.92958,1.46479);
\fill[kernel73] (0.92958,1.43662) rectangle (0.95775,1.46479);
\fill[kernel71] (0.95775,1.43662) rectangle (1.04225,1.46479);
\fill[kernel73] (1.04225,1.43662) rectangle (1.07042,1.46479);
\fill[kernel75] (1.07042,1.43662) rectangle (1.09859,1.46479);
\fill[kernel78] (1.09859,1.43662) rectangle (1.12676,1.46479);
\fill[kernel81] (1.12676,1.43662) rectangle (1.15493,1.46479);
\fill[kernel85] (1.15493,1.43662) rectangle (1.18310,1.46479);
\fill[kernel89] (1.18310,1.43662) rectangle (1.21127,1.46479);
\fill[kernel93] (1.21127,1.43662) rectangle (1.23944,1.46479);
\fill[kernel98] (1.23944,1.43662) rectangle (1.26761,1.46479);
\fill[kernel102] (1.26761,1.43662) rectangle (1.29577,1.46479);
\fill[kernel106] (1.29577,1.43662) rectangle (1.32394,1.46479);
\fill[kernel109] (1.32394,1.43662) rectangle (1.35211,1.46479);
\fill[kernel113] (1.35211,1.43662) rectangle (1.38028,1.46479);
\fill[kernel116] (1.38028,1.43662) rectangle (1.40845,1.46479);
\fill[kernel118] (1.40845,1.43662) rectangle (1.43662,1.46479);
\fill[kernel120] (1.43662,1.43662) rectangle (1.46479,1.46479);
\fill[kernel122] (1.46479,1.43662) rectangle (1.49296,1.46479);
\fill[kernel123] (1.49296,1.43662) rectangle (1.52113,1.46479);
\fill[kernel125] (1.52113,1.43662) rectangle (1.57746,1.46479);
\fill[kernel126] (1.57746,1.43662) rectangle (1.60563,1.46479);
\fill[kernel127] (1.60563,1.43662) rectangle (1.69014,1.46479);
\fill[kernel127] (0.30986,1.40845) rectangle (0.36620,1.43662);
\fill[kernel126] (0.36620,1.40845) rectangle (0.42254,1.43662);
\fill[kernel125] (0.42254,1.40845) rectangle (0.45070,1.43662);
\fill[kernel124] (0.45070,1.40845) rectangle (0.47887,1.43662);
\fill[kernel123] (0.47887,1.40845) rectangle (0.50704,1.43662);
\fill[kernel121] (0.50704,1.40845) rectangle (0.53521,1.43662);
\fill[kernel119] (0.53521,1.40845) rectangle (0.56338,1.43662);
\fill[kernel116] (0.56338,1.40845) rectangle (0.59155,1.43662);
\fill[kernel113] (0.59155,1.40845) rectangle (0.61972,1.43662);
\fill[kernel110] (0.61972,1.40845) rectangle (0.64789,1.43662);
\fill[kernel106] (0.64789,1.40845) rectangle (0.67606,1.43662);
\fill[kernel101] (0.67606,1.40845) rectangle (0.70423,1.43662);
\fill[kernel97] (0.70423,1.40845) rectangle (0.73239,1.43662);
\fill[kernel92] (0.73239,1.40845) rectangle (0.76056,1.43662);
\fill[kernel87] (0.76056,1.40845) rectangle (0.78873,1.43662);
\fill[kernel81] (0.78873,1.40845) rectangle (0.81690,1.43662);
\fill[kernel77] (0.81690,1.40845) rectangle (0.84507,1.43662);
\fill[kernel72] (0.84507,1.40845) rectangle (0.87324,1.43662);
\fill[kernel68] (0.87324,1.40845) rectangle (0.90141,1.43662);
\fill[kernel64] (0.90141,1.40845) rectangle (0.92958,1.43662);
\fill[kernel62] (0.92958,1.40845) rectangle (0.95775,1.43662);
\fill[kernel60] (0.95775,1.40845) rectangle (1.04225,1.43662);
\fill[kernel62] (1.04225,1.40845) rectangle (1.07042,1.43662);
\fill[kernel64] (1.07042,1.40845) rectangle (1.09859,1.43662);
\fill[kernel68] (1.09859,1.40845) rectangle (1.12676,1.43662);
\fill[kernel72] (1.12676,1.40845) rectangle (1.15493,1.43662);
\fill[kernel77] (1.15493,1.40845) rectangle (1.18310,1.43662);
\fill[kernel81] (1.18310,1.40845) rectangle (1.21127,1.43662);
\fill[kernel87] (1.21127,1.40845) rectangle (1.23944,1.43662);
\fill[kernel92] (1.23944,1.40845) rectangle (1.26761,1.43662);
\fill[kernel97] (1.26761,1.40845) rectangle (1.29577,1.43662);
\fill[kernel101] (1.29577,1.40845) rectangle (1.32394,1.43662);
\fill[kernel106] (1.32394,1.40845) rectangle (1.35211,1.43662);
\fill[kernel110] (1.35211,1.40845) rectangle (1.38028,1.43662);
\fill[kernel113] (1.38028,1.40845) rectangle (1.40845,1.43662);
\fill[kernel116] (1.40845,1.40845) rectangle (1.43662,1.43662);
\fill[kernel119] (1.43662,1.40845) rectangle (1.46479,1.43662);
\fill[kernel121] (1.46479,1.40845) rectangle (1.49296,1.43662);
\fill[kernel123] (1.49296,1.40845) rectangle (1.52113,1.43662);
\fill[kernel124] (1.52113,1.40845) rectangle (1.54930,1.43662);
\fill[kernel125] (1.54930,1.40845) rectangle (1.57746,1.43662);
\fill[kernel126] (1.57746,1.40845) rectangle (1.63380,1.43662);
\fill[kernel127] (1.63380,1.40845) rectangle (1.69014,1.43662);
\fill[kernel127] (0.30986,1.38028) rectangle (0.36620,1.40845);
\fill[kernel126] (0.36620,1.38028) rectangle (0.39437,1.40845);
\fill[kernel125] (0.39437,1.38028) rectangle (0.42254,1.40845);
\fill[kernel124] (0.42254,1.38028) rectangle (0.45070,1.40845);
\fill[kernel123] (0.45070,1.38028) rectangle (0.47887,1.40845);
\fill[kernel122] (0.47887,1.38028) rectangle (0.50704,1.40845);
\fill[kernel120] (0.50704,1.38028) rectangle (0.53521,1.40845);
\fill[kernel117] (0.53521,1.38028) rectangle (0.56338,1.40845);
\fill[kernel114] (0.56338,1.38028) rectangle (0.59155,1.40845);
\fill[kernel111] (0.59155,1.38028) rectangle (0.61972,1.40845);
\fill[kernel107] (0.61972,1.38028) rectangle (0.64789,1.40845);
\fill[kernel102] (0.64789,1.38028) rectangle (0.67606,1.40845);
\fill[kernel97] (0.67606,1.38028) rectangle (0.70423,1.40845);
\fill[kernel91] (0.70423,1.38028) rectangle (0.73239,1.40845);
\fill[kernel86] (0.73239,1.38028) rectangle (0.76056,1.40845);
\fill[kernel80] (0.76056,1.38028) rectangle (0.78873,1.40845);
\fill[kernel74] (0.78873,1.38028) rectangle (0.81690,1.40845);
\fill[kernel68] (0.81690,1.38028) rectangle (0.84507,1.40845);
\fill[kernel62] (0.84507,1.38028) rectangle (0.87324,1.40845);
\fill[kernel58] (0.87324,1.38028) rectangle (0.90141,1.40845);
\fill[kernel54] (0.90141,1.38028) rectangle (0.92958,1.40845);
\fill[kernel51] (0.92958,1.38028) rectangle (0.95775,1.40845);
\fill[kernel49] (0.95775,1.38028) rectangle (0.98592,1.40845);
\fill[kernel48] (0.98592,1.38028) rectangle (1.01408,1.40845);
\fill[kernel49] (1.01408,1.38028) rectangle (1.04225,1.40845);
\fill[kernel51] (1.04225,1.38028) rectangle (1.07042,1.40845);
\fill[kernel54] (1.07042,1.38028) rectangle (1.09859,1.40845);
\fill[kernel58] (1.09859,1.38028) rectangle (1.12676,1.40845);
\fill[kernel62] (1.12676,1.38028) rectangle (1.15493,1.40845);
\fill[kernel68] (1.15493,1.38028) rectangle (1.18310,1.40845);
\fill[kernel74] (1.18310,1.38028) rectangle (1.21127,1.40845);
\fill[kernel80] (1.21127,1.38028) rectangle (1.23944,1.40845);
\fill[kernel86] (1.23944,1.38028) rectangle (1.26761,1.40845);
\fill[kernel91] (1.26761,1.38028) rectangle (1.29577,1.40845);
\fill[kernel97] (1.29577,1.38028) rectangle (1.32394,1.40845);
\fill[kernel102] (1.32394,1.38028) rectangle (1.35211,1.40845);
\fill[kernel107] (1.35211,1.38028) rectangle (1.38028,1.40845);
\fill[kernel111] (1.38028,1.38028) rectangle (1.40845,1.40845);
\fill[kernel114] (1.40845,1.38028) rectangle (1.43662,1.40845);
\fill[kernel117] (1.43662,1.38028) rectangle (1.46479,1.40845);
\fill[kernel120] (1.46479,1.38028) rectangle (1.49296,1.40845);
\fill[kernel122] (1.49296,1.38028) rectangle (1.52113,1.40845);
\fill[kernel123] (1.52113,1.38028) rectangle (1.54930,1.40845);
\fill[kernel124] (1.54930,1.38028) rectangle (1.57746,1.40845);
\fill[kernel125] (1.57746,1.38028) rectangle (1.60563,1.40845);
\fill[kernel126] (1.60563,1.38028) rectangle (1.63380,1.40845);
\fill[kernel127] (1.63380,1.38028) rectangle (1.69014,1.40845);
\fill[kernel127] (0.30986,1.35211) rectangle (0.36620,1.38028);
\fill[kernel126] (0.36620,1.35211) rectangle (0.39437,1.38028);
\fill[kernel125] (0.39437,1.35211) rectangle (0.42254,1.38028);
\fill[kernel124] (0.42254,1.35211) rectangle (0.45070,1.38028);
\fill[kernel123] (0.45070,1.35211) rectangle (0.47887,1.38028);
\fill[kernel121] (0.47887,1.35211) rectangle (0.50704,1.38028);
\fill[kernel118] (0.50704,1.35211) rectangle (0.53521,1.38028);
\fill[kernel116] (0.53521,1.35211) rectangle (0.56338,1.38028);
\fill[kernel112] (0.56338,1.35211) rectangle (0.59155,1.38028);
\fill[kernel108] (0.59155,1.35211) rectangle (0.61972,1.38028);
\fill[kernel104] (0.61972,1.35211) rectangle (0.64789,1.38028);
\fill[kernel98] (0.64789,1.35211) rectangle (0.67606,1.38028);
\fill[kernel92] (0.67606,1.35211) rectangle (0.70423,1.38028);
\fill[kernel86] (0.70423,1.35211) rectangle (0.73239,1.38028);
\fill[kernel79] (0.73239,1.35211) rectangle (0.76056,1.38028);
\fill[kernel72] (0.76056,1.35211) rectangle (0.78873,1.38028);
\fill[kernel66] (0.78873,1.35211) rectangle (0.81690,1.38028);
\fill[kernel59] (0.81690,1.35211) rectangle (0.84507,1.38028);
\fill[kernel53] (0.84507,1.35211) rectangle (0.87324,1.38028);
\fill[kernel47] (0.87324,1.35211) rectangle (0.90141,1.38028);
\fill[kernel43] (0.90141,1.35211) rectangle (0.92958,1.38028);
\fill[kernel39] (0.92958,1.35211) rectangle (0.95775,1.38028);
\fill[kernel37] (0.95775,1.35211) rectangle (0.98592,1.38028);
\fill[kernel36] (0.98592,1.35211) rectangle (1.01408,1.38028);
\fill[kernel37] (1.01408,1.35211) rectangle (1.04225,1.38028);
\fill[kernel39] (1.04225,1.35211) rectangle (1.07042,1.38028);
\fill[kernel43] (1.07042,1.35211) rectangle (1.09859,1.38028);
\fill[kernel47] (1.09859,1.35211) rectangle (1.12676,1.38028);
\fill[kernel53] (1.12676,1.35211) rectangle (1.15493,1.38028);
\fill[kernel59] (1.15493,1.35211) rectangle (1.18310,1.38028);
\fill[kernel66] (1.18310,1.35211) rectangle (1.21127,1.38028);
\fill[kernel72] (1.21127,1.35211) rectangle (1.23944,1.38028);
\fill[kernel79] (1.23944,1.35211) rectangle (1.26761,1.38028);
\fill[kernel86] (1.26761,1.35211) rectangle (1.29577,1.38028);
\fill[kernel92] (1.29577,1.35211) rectangle (1.32394,1.38028);
\fill[kernel98] (1.32394,1.35211) rectangle (1.35211,1.38028);
\fill[kernel104] (1.35211,1.35211) rectangle (1.38028,1.38028);
\fill[kernel108] (1.38028,1.35211) rectangle (1.40845,1.38028);
\fill[kernel112] (1.40845,1.35211) rectangle (1.43662,1.38028);
\fill[kernel116] (1.43662,1.35211) rectangle (1.46479,1.38028);
\fill[kernel118] (1.46479,1.35211) rectangle (1.49296,1.38028);
\fill[kernel121] (1.49296,1.35211) rectangle (1.52113,1.38028);
\fill[kernel123] (1.52113,1.35211) rectangle (1.54930,1.38028);
\fill[kernel124] (1.54930,1.35211) rectangle (1.57746,1.38028);
\fill[kernel125] (1.57746,1.35211) rectangle (1.60563,1.38028);
\fill[kernel126] (1.60563,1.35211) rectangle (1.63380,1.38028);
\fill[kernel127] (1.63380,1.35211) rectangle (1.69014,1.38028);
\fill[kernel127] (0.30986,1.32394) rectangle (0.33803,1.35211);
\fill[kernel126] (0.33803,1.32394) rectangle (0.39437,1.35211);
\fill[kernel125] (0.39437,1.32394) rectangle (0.42254,1.35211);
\fill[kernel123] (0.42254,1.32394) rectangle (0.45070,1.35211);
\fill[kernel122] (0.45070,1.32394) rectangle (0.47887,1.35211);
\fill[kernel120] (0.47887,1.32394) rectangle (0.50704,1.35211);
\fill[kernel117] (0.50704,1.32394) rectangle (0.53521,1.35211);
\fill[kernel114] (0.53521,1.32394) rectangle (0.56338,1.35211);
\fill[kernel110] (0.56338,1.32394) rectangle (0.59155,1.35211);
\fill[kernel106] (0.59155,1.32394) rectangle (0.61972,1.35211);
\fill[kernel101] (0.61972,1.32394) rectangle (0.64789,1.35211);
\fill[kernel95] (0.64789,1.32394) rectangle (0.67606,1.35211);
\fill[kernel88] (0.67606,1.32394) rectangle (0.70423,1.35211);
\fill[kernel81] (0.70423,1.32394) rectangle (0.73239,1.35211);
\fill[kernel73] (0.73239,1.32394) rectangle (0.76056,1.35211);
\fill[kernel66] (0.76056,1.32394) rectangle (0.78873,1.35211);
\fill[kernel58] (0.78873,1.32394) rectangle (0.81690,1.35211);
\fill[kernel50] (0.81690,1.32394) rectangle (0.84507,1.35211);
\fill[kernel43] (0.84507,1.32394) rectangle (0.87324,1.35211);
\fill[kernel37] (0.87324,1.32394) rectangle (0.90141,1.35211);
\fill[kernel32] (0.90141,1.32394) rectangle (0.92958,1.35211);
\fill[kernel28] (0.92958,1.32394) rectangle (0.95775,1.35211);
\fill[kernel26] (0.95775,1.32394) rectangle (0.98592,1.35211);
\fill[kernel25] (0.98592,1.32394) rectangle (1.01408,1.35211);
\fill[kernel26] (1.01408,1.32394) rectangle (1.04225,1.35211);
\fill[kernel28] (1.04225,1.32394) rectangle (1.07042,1.35211);
\fill[kernel32] (1.07042,1.32394) rectangle (1.09859,1.35211);
\fill[kernel37] (1.09859,1.32394) rectangle (1.12676,1.35211);
\fill[kernel43] (1.12676,1.32394) rectangle (1.15493,1.35211);
\fill[kernel50] (1.15493,1.32394) rectangle (1.18310,1.35211);
\fill[kernel58] (1.18310,1.32394) rectangle (1.21127,1.35211);
\fill[kernel66] (1.21127,1.32394) rectangle (1.23944,1.35211);
\fill[kernel73] (1.23944,1.32394) rectangle (1.26761,1.35211);
\fill[kernel81] (1.26761,1.32394) rectangle (1.29577,1.35211);
\fill[kernel88] (1.29577,1.32394) rectangle (1.32394,1.35211);
\fill[kernel95] (1.32394,1.32394) rectangle (1.35211,1.35211);
\fill[kernel101] (1.35211,1.32394) rectangle (1.38028,1.35211);
\fill[kernel106] (1.38028,1.32394) rectangle (1.40845,1.35211);
\fill[kernel110] (1.40845,1.32394) rectangle (1.43662,1.35211);
\fill[kernel114] (1.43662,1.32394) rectangle (1.46479,1.35211);
\fill[kernel117] (1.46479,1.32394) rectangle (1.49296,1.35211);
\fill[kernel120] (1.49296,1.32394) rectangle (1.52113,1.35211);
\fill[kernel122] (1.52113,1.32394) rectangle (1.54930,1.35211);
\fill[kernel123] (1.54930,1.32394) rectangle (1.57746,1.35211);
\fill[kernel125] (1.57746,1.32394) rectangle (1.60563,1.35211);
\fill[kernel126] (1.60563,1.32394) rectangle (1.66197,1.35211);
\fill[kernel127] (1.66197,1.32394) rectangle (1.69014,1.35211);
\fill[kernel127] (0.30986,1.29577) rectangle (0.33803,1.32394);
\fill[kernel126] (0.33803,1.29577) rectangle (0.36620,1.32394);
\fill[kernel125] (0.36620,1.29577) rectangle (0.39437,1.32394);
\fill[kernel124] (0.39437,1.29577) rectangle (0.42254,1.32394);
\fill[kernel123] (0.42254,1.29577) rectangle (0.45070,1.32394);
\fill[kernel121] (0.45070,1.29577) rectangle (0.47887,1.32394);
\fill[kernel119] (0.47887,1.29577) rectangle (0.50704,1.32394);
\fill[kernel116] (0.50704,1.29577) rectangle (0.53521,1.32394);
\fill[kernel113] (0.53521,1.29577) rectangle (0.56338,1.32394);
\fill[kernel109] (0.56338,1.29577) rectangle (0.59155,1.32394);
\fill[kernel104] (0.59155,1.29577) rectangle (0.61972,1.32394);
\fill[kernel98] (0.61972,1.29577) rectangle (0.64789,1.32394);
\fill[kernel91] (0.64789,1.29577) rectangle (0.67606,1.32394);
\fill[kernel84] (0.67606,1.29577) rectangle (0.70423,1.32394);
\fill[kernel76] (0.70423,1.29577) rectangle (0.73239,1.32394);
\fill[kernel68] (0.73239,1.29577) rectangle (0.76056,1.32394);
\fill[kernel60] (0.76056,1.29577) rectangle (0.78873,1.32394);
\fill[kernel51] (0.78873,1.29577) rectangle (0.81690,1.32394);
\fill[kernel43] (0.81690,1.29577) rectangle (0.84507,1.32394);
\fill[kernel35] (0.84507,1.29577) rectangle (0.87324,1.32394);
\fill[kernel28] (0.87324,1.29577) rectangle (0.90141,1.32394);
\fill[kernel23] (0.90141,1.29577) rectangle (0.92958,1.32394);
\fill[kernel19] (0.92958,1.29577) rectangle (0.95775,1.32394);
\fill[kernel16] (0.95775,1.29577) rectangle (0.98592,1.32394);
\fill[kernel15] (0.98592,1.29577) rectangle (1.01408,1.32394);
\fill[kernel16] (1.01408,1.29577) rectangle (1.04225,1.32394);
\fill[kernel19] (1.04225,1.29577) rectangle (1.07042,1.32394);
\fill[kernel23] (1.07042,1.29577) rectangle (1.09859,1.32394);
\fill[kernel28] (1.09859,1.29577) rectangle (1.12676,1.32394);
\fill[kernel35] (1.12676,1.29577) rectangle (1.15493,1.32394);
\fill[kernel43] (1.15493,1.29577) rectangle (1.18310,1.32394);
\fill[kernel51] (1.18310,1.29577) rectangle (1.21127,1.32394);
\fill[kernel60] (1.21127,1.29577) rectangle (1.23944,1.32394);
\fill[kernel68] (1.23944,1.29577) rectangle (1.26761,1.32394);
\fill[kernel76] (1.26761,1.29577) rectangle (1.29577,1.32394);
\fill[kernel84] (1.29577,1.29577) rectangle (1.32394,1.32394);
\fill[kernel91] (1.32394,1.29577) rectangle (1.35211,1.32394);
\fill[kernel98] (1.35211,1.29577) rectangle (1.38028,1.32394);
\fill[kernel104] (1.38028,1.29577) rectangle (1.40845,1.32394);
\fill[kernel109] (1.40845,1.29577) rectangle (1.43662,1.32394);
\fill[kernel113] (1.43662,1.29577) rectangle (1.46479,1.32394);
\fill[kernel116] (1.46479,1.29577) rectangle (1.49296,1.32394);
\fill[kernel119] (1.49296,1.29577) rectangle (1.52113,1.32394);
\fill[kernel121] (1.52113,1.29577) rectangle (1.54930,1.32394);
\fill[kernel123] (1.54930,1.29577) rectangle (1.57746,1.32394);
\fill[kernel124] (1.57746,1.29577) rectangle (1.60563,1.32394);
\fill[kernel125] (1.60563,1.29577) rectangle (1.63380,1.32394);
\fill[kernel126] (1.63380,1.29577) rectangle (1.66197,1.32394);
\fill[kernel127] (1.66197,1.29577) rectangle (1.69014,1.32394);
\fill[kernel127] (0.30986,1.26761) rectangle (0.33803,1.29577);
\fill[kernel126] (0.33803,1.26761) rectangle (0.36620,1.29577);
\fill[kernel125] (0.36620,1.26761) rectangle (0.39437,1.29577);
\fill[kernel124] (0.39437,1.26761) rectangle (0.42254,1.29577);
\fill[kernel123] (0.42254,1.26761) rectangle (0.45070,1.29577);
\fill[kernel121] (0.45070,1.26761) rectangle (0.47887,1.29577);
\fill[kernel118] (0.47887,1.26761) rectangle (0.50704,1.29577);
\fill[kernel115] (0.50704,1.26761) rectangle (0.53521,1.29577);
\fill[kernel112] (0.53521,1.26761) rectangle (0.56338,1.29577);
\fill[kernel107] (0.56338,1.26761) rectangle (0.59155,1.29577);
\fill[kernel102] (0.59155,1.26761) rectangle (0.61972,1.29577);
\fill[kernel96] (0.61972,1.26761) rectangle (0.64789,1.29577);
\fill[kernel89] (0.64789,1.26761) rectangle (0.67606,1.29577);
\fill[kernel81] (0.67606,1.26761) rectangle (0.70423,1.29577);
\fill[kernel73] (0.70423,1.26761) rectangle (0.73239,1.29577);
\fill[kernel64] (0.73239,1.26761) rectangle (0.76056,1.29577);
\fill[kernel55] (0.76056,1.26761) rectangle (0.78873,1.29577);
\fill[kernel46] (0.78873,1.26761) rectangle (0.81690,1.29577);
\fill[kernel37] (0.81690,1.26761) rectangle (0.84507,1.29577);
\fill[kernel29] (0.84507,1.26761) rectangle (0.87324,1.29577);
\fill[kernel21] (0.87324,1.26761) rectangle (0.90141,1.29577);
\fill[kernel15] (0.90141,1.26761) rectangle (0.92958,1.29577);
\fill[kernel11] (0.92958,1.26761) rectangle (0.95775,1.29577);
\fill[kernel8] (0.95775,1.26761) rectangle (0.98592,1.29577);
\fill[kernel7] (0.98592,1.26761) rectangle (1.01408,1.29577);
\fill[kernel8] (1.01408,1.26761) rectangle (1.04225,1.29577);
\fill[kernel11] (1.04225,1.26761) rectangle (1.07042,1.29577);
\fill[kernel15] (1.07042,1.26761) rectangle (1.09859,1.29577);
\fill[kernel21] (1.09859,1.26761) rectangle (1.12676,1.29577);
\fill[kernel29] (1.12676,1.26761) rectangle (1.15493,1.29577);
\fill[kernel37] (1.15493,1.26761) rectangle (1.18310,1.29577);
\fill[kernel46] (1.18310,1.26761) rectangle (1.21127,1.29577);
\fill[kernel55] (1.21127,1.26761) rectangle (1.23944,1.29577);
\fill[kernel64] (1.23944,1.26761) rectangle (1.26761,1.29577);
\fill[kernel73] (1.26761,1.26761) rectangle (1.29577,1.29577);
\fill[kernel81] (1.29577,1.26761) rectangle (1.32394,1.29577);
\fill[kernel89] (1.32394,1.26761) rectangle (1.35211,1.29577);
\fill[kernel96] (1.35211,1.26761) rectangle (1.38028,1.29577);
\fill[kernel102] (1.38028,1.26761) rectangle (1.40845,1.29577);
\fill[kernel107] (1.40845,1.26761) rectangle (1.43662,1.29577);
\fill[kernel112] (1.43662,1.26761) rectangle (1.46479,1.29577);
\fill[kernel115] (1.46479,1.26761) rectangle (1.49296,1.29577);
\fill[kernel118] (1.49296,1.26761) rectangle (1.52113,1.29577);
\fill[kernel121] (1.52113,1.26761) rectangle (1.54930,1.29577);
\fill[kernel123] (1.54930,1.26761) rectangle (1.57746,1.29577);
\fill[kernel124] (1.57746,1.26761) rectangle (1.60563,1.29577);
\fill[kernel125] (1.60563,1.26761) rectangle (1.63380,1.29577);
\fill[kernel126] (1.63380,1.26761) rectangle (1.66197,1.29577);
\fill[kernel127] (1.66197,1.26761) rectangle (1.69014,1.29577);
\fill[kernel127] (0.30986,1.23944) rectangle (0.33803,1.26761);
\fill[kernel126] (0.33803,1.23944) rectangle (0.36620,1.26761);
\fill[kernel125] (0.36620,1.23944) rectangle (0.39437,1.26761);
\fill[kernel124] (0.39437,1.23944) rectangle (0.42254,1.26761);
\fill[kernel122] (0.42254,1.23944) rectangle (0.45070,1.26761);
\fill[kernel120] (0.45070,1.23944) rectangle (0.47887,1.26761);
\fill[kernel118] (0.47887,1.23944) rectangle (0.50704,1.26761);
\fill[kernel115] (0.50704,1.23944) rectangle (0.53521,1.26761);
\fill[kernel111] (0.53521,1.23944) rectangle (0.56338,1.26761);
\fill[kernel106] (0.56338,1.23944) rectangle (0.59155,1.26761);
\fill[kernel101] (0.59155,1.23944) rectangle (0.61972,1.26761);
\fill[kernel94] (0.61972,1.23944) rectangle (0.64789,1.26761);
\fill[kernel87] (0.64789,1.23944) rectangle (0.67606,1.26761);
\fill[kernel79] (0.67606,1.23944) rectangle (0.70423,1.26761);
\fill[kernel70] (0.70423,1.23944) rectangle (0.73239,1.26761);
\fill[kernel61] (0.73239,1.23944) rectangle (0.76056,1.26761);
\fill[kernel52] (0.76056,1.23944) rectangle (0.78873,1.26761);
\fill[kernel42] (0.78873,1.23944) rectangle (0.81690,1.26761);
\fill[kernel33] (0.81690,1.23944) rectangle (0.84507,1.26761);
\fill[kernel24] (0.84507,1.23944) rectangle (0.87324,1.26761);
\fill[kernel17] (0.87324,1.23944) rectangle (0.90141,1.26761);
\fill[kernel10] (0.90141,1.23944) rectangle (0.92958,1.26761);
\fill[kernel6] (0.92958,1.23944) rectangle (0.95775,1.26761);
\fill[kernel3] (0.95775,1.23944) rectangle (0.98592,1.26761);
\fill[kernel2] (0.98592,1.23944) rectangle (1.01408,1.26761);
\fill[kernel3] (1.01408,1.23944) rectangle (1.04225,1.26761);
\fill[kernel6] (1.04225,1.23944) rectangle (1.07042,1.26761);
\fill[kernel10] (1.07042,1.23944) rectangle (1.09859,1.26761);
\fill[kernel17] (1.09859,1.23944) rectangle (1.12676,1.26761);
\fill[kernel24] (1.12676,1.23944) rectangle (1.15493,1.26761);
\fill[kernel33] (1.15493,1.23944) rectangle (1.18310,1.26761);
\fill[kernel42] (1.18310,1.23944) rectangle (1.21127,1.26761);
\fill[kernel52] (1.21127,1.23944) rectangle (1.23944,1.26761);
\fill[kernel61] (1.23944,1.23944) rectangle (1.26761,1.26761);
\fill[kernel70] (1.26761,1.23944) rectangle (1.29577,1.26761);
\fill[kernel79] (1.29577,1.23944) rectangle (1.32394,1.26761);
\fill[kernel87] (1.32394,1.23944) rectangle (1.35211,1.26761);
\fill[kernel94] (1.35211,1.23944) rectangle (1.38028,1.26761);
\fill[kernel101] (1.38028,1.23944) rectangle (1.40845,1.26761);
\fill[kernel106] (1.40845,1.23944) rectangle (1.43662,1.26761);
\fill[kernel111] (1.43662,1.23944) rectangle (1.46479,1.26761);
\fill[kernel115] (1.46479,1.23944) rectangle (1.49296,1.26761);
\fill[kernel118] (1.49296,1.23944) rectangle (1.52113,1.26761);
\fill[kernel120] (1.52113,1.23944) rectangle (1.54930,1.26761);
\fill[kernel122] (1.54930,1.23944) rectangle (1.57746,1.26761);
\fill[kernel124] (1.57746,1.23944) rectangle (1.60563,1.26761);
\fill[kernel125] (1.60563,1.23944) rectangle (1.63380,1.26761);
\fill[kernel126] (1.63380,1.23944) rectangle (1.66197,1.26761);
\fill[kernel127] (1.66197,1.23944) rectangle (1.69014,1.26761);
\fill[kernel127] (0.30986,1.21127) rectangle (0.33803,1.23944);
\fill[kernel126] (0.33803,1.21127) rectangle (0.36620,1.23944);
\fill[kernel125] (0.36620,1.21127) rectangle (0.39437,1.23944);
\fill[kernel124] (0.39437,1.21127) rectangle (0.42254,1.23944);
\fill[kernel122] (0.42254,1.21127) rectangle (0.45070,1.23944);
\fill[kernel120] (0.45070,1.21127) rectangle (0.47887,1.23944);
\fill[kernel118] (0.47887,1.21127) rectangle (0.50704,1.23944);
\fill[kernel115] (0.50704,1.21127) rectangle (0.53521,1.23944);
\fill[kernel111] (0.53521,1.21127) rectangle (0.56338,1.23944);
\fill[kernel106] (0.56338,1.21127) rectangle (0.59155,1.23944);
\fill[kernel100] (0.59155,1.21127) rectangle (0.61972,1.23944);
\fill[kernel94] (0.61972,1.21127) rectangle (0.64789,1.23944);
\fill[kernel86] (0.64789,1.21127) rectangle (0.67606,1.23944);
\fill[kernel78] (0.67606,1.21127) rectangle (0.70423,1.23944);
\fill[kernel69] (0.70423,1.21127) rectangle (0.73239,1.23944);
\fill[kernel60] (0.73239,1.21127) rectangle (0.76056,1.23944);
\fill[kernel50] (0.76056,1.21127) rectangle (0.78873,1.23944);
\fill[kernel41] (0.78873,1.21127) rectangle (0.81690,1.23944);
\fill[kernel31] (0.81690,1.21127) rectangle (0.84507,1.23944);
\fill[kernel23] (0.84507,1.21127) rectangle (0.87324,1.23944);
\fill[kernel15] (0.87324,1.21127) rectangle (0.90141,1.23944);
\fill[kernel9] (0.90141,1.21127) rectangle (0.92958,1.23944);
\fill[kernel4] (0.92958,1.21127) rectangle (0.95775,1.23944);
\fill[kernel1] (0.95775,1.21127) rectangle (0.98592,1.23944);
\fill[kernel0] (0.98592,1.21127) rectangle (1.01408,1.23944);
\fill[kernel1] (1.01408,1.21127) rectangle (1.04225,1.23944);
\fill[kernel4] (1.04225,1.21127) rectangle (1.07042,1.23944);
\fill[kernel9] (1.07042,1.21127) rectangle (1.09859,1.23944);
\fill[kernel15] (1.09859,1.21127) rectangle (1.12676,1.23944);
\fill[kernel23] (1.12676,1.21127) rectangle (1.15493,1.23944);
\fill[kernel31] (1.15493,1.21127) rectangle (1.18310,1.23944);
\fill[kernel41] (1.18310,1.21127) rectangle (1.21127,1.23944);
\fill[kernel50] (1.21127,1.21127) rectangle (1.23944,1.23944);
\fill[kernel60] (1.23944,1.21127) rectangle (1.26761,1.23944);
\fill[kernel69] (1.26761,1.21127) rectangle (1.29577,1.23944);
\fill[kernel78] (1.29577,1.21127) rectangle (1.32394,1.23944);
\fill[kernel86] (1.32394,1.21127) rectangle (1.35211,1.23944);
\fill[kernel94] (1.35211,1.21127) rectangle (1.38028,1.23944);
\fill[kernel100] (1.38028,1.21127) rectangle (1.40845,1.23944);
\fill[kernel106] (1.40845,1.21127) rectangle (1.43662,1.23944);
\fill[kernel111] (1.43662,1.21127) rectangle (1.46479,1.23944);
\fill[kernel115] (1.46479,1.21127) rectangle (1.49296,1.23944);
\fill[kernel118] (1.49296,1.21127) rectangle (1.52113,1.23944);
\fill[kernel120] (1.52113,1.21127) rectangle (1.54930,1.23944);
\fill[kernel122] (1.54930,1.21127) rectangle (1.57746,1.23944);
\fill[kernel124] (1.57746,1.21127) rectangle (1.60563,1.23944);
\fill[kernel125] (1.60563,1.21127) rectangle (1.63380,1.23944);
\fill[kernel126] (1.63380,1.21127) rectangle (1.66197,1.23944);
\fill[kernel127] (1.66197,1.21127) rectangle (1.69014,1.23944);
\fill[kernel127] (0.30986,1.18310) rectangle (0.33803,1.21127);
\fill[kernel126] (0.33803,1.18310) rectangle (0.36620,1.21127);
\fill[kernel125] (0.36620,1.18310) rectangle (0.39437,1.21127);
\fill[kernel124] (0.39437,1.18310) rectangle (0.42254,1.21127);
\fill[kernel122] (0.42254,1.18310) rectangle (0.45070,1.21127);
\fill[kernel120] (0.45070,1.18310) rectangle (0.47887,1.21127);
\fill[kernel118] (0.47887,1.18310) rectangle (0.50704,1.21127);
\fill[kernel115] (0.50704,1.18310) rectangle (0.53521,1.21127);
\fill[kernel111] (0.53521,1.18310) rectangle (0.56338,1.21127);
\fill[kernel106] (0.56338,1.18310) rectangle (0.59155,1.21127);
\fill[kernel101] (0.59155,1.18310) rectangle (0.61972,1.21127);
\fill[kernel94] (0.61972,1.18310) rectangle (0.64789,1.21127);
\fill[kernel87] (0.64789,1.18310) rectangle (0.67606,1.21127);
\fill[kernel79] (0.67606,1.18310) rectangle (0.70423,1.21127);
\fill[kernel70] (0.70423,1.18310) rectangle (0.73239,1.21127);
\fill[kernel61] (0.73239,1.18310) rectangle (0.76056,1.21127);
\fill[kernel52] (0.76056,1.18310) rectangle (0.78873,1.21127);
\fill[kernel42] (0.78873,1.18310) rectangle (0.81690,1.21127);
\fill[kernel33] (0.81690,1.18310) rectangle (0.84507,1.21127);
\fill[kernel24] (0.84507,1.18310) rectangle (0.87324,1.21127);
\fill[kernel17] (0.87324,1.18310) rectangle (0.90141,1.21127);
\fill[kernel11] (0.90141,1.18310) rectangle (0.92958,1.21127);
\fill[kernel6] (0.92958,1.18310) rectangle (0.95775,1.21127);
\fill[kernel3] (0.95775,1.18310) rectangle (0.98592,1.21127);
\fill[kernel2] (0.98592,1.18310) rectangle (1.01408,1.21127);
\fill[kernel3] (1.01408,1.18310) rectangle (1.04225,1.21127);
\fill[kernel6] (1.04225,1.18310) rectangle (1.07042,1.21127);
\fill[kernel11] (1.07042,1.18310) rectangle (1.09859,1.21127);
\fill[kernel17] (1.09859,1.18310) rectangle (1.12676,1.21127);
\fill[kernel24] (1.12676,1.18310) rectangle (1.15493,1.21127);
\fill[kernel33] (1.15493,1.18310) rectangle (1.18310,1.21127);
\fill[kernel42] (1.18310,1.18310) rectangle (1.21127,1.21127);
\fill[kernel52] (1.21127,1.18310) rectangle (1.23944,1.21127);
\fill[kernel61] (1.23944,1.18310) rectangle (1.26761,1.21127);
\fill[kernel70] (1.26761,1.18310) rectangle (1.29577,1.21127);
\fill[kernel79] (1.29577,1.18310) rectangle (1.32394,1.21127);
\fill[kernel87] (1.32394,1.18310) rectangle (1.35211,1.21127);
\fill[kernel94] (1.35211,1.18310) rectangle (1.38028,1.21127);
\fill[kernel101] (1.38028,1.18310) rectangle (1.40845,1.21127);
\fill[kernel106] (1.40845,1.18310) rectangle (1.43662,1.21127);
\fill[kernel111] (1.43662,1.18310) rectangle (1.46479,1.21127);
\fill[kernel115] (1.46479,1.18310) rectangle (1.49296,1.21127);
\fill[kernel118] (1.49296,1.18310) rectangle (1.52113,1.21127);
\fill[kernel120] (1.52113,1.18310) rectangle (1.54930,1.21127);
\fill[kernel122] (1.54930,1.18310) rectangle (1.57746,1.21127);
\fill[kernel124] (1.57746,1.18310) rectangle (1.60563,1.21127);
\fill[kernel125] (1.60563,1.18310) rectangle (1.63380,1.21127);
\fill[kernel126] (1.63380,1.18310) rectangle (1.66197,1.21127);
\fill[kernel127] (1.66197,1.18310) rectangle (1.69014,1.21127);
\fill[kernel127] (0.30986,1.15493) rectangle (0.33803,1.18310);
\fill[kernel126] (0.33803,1.15493) rectangle (0.36620,1.18310);
\fill[kernel125] (0.36620,1.15493) rectangle (0.39437,1.18310);
\fill[kernel124] (0.39437,1.15493) rectangle (0.42254,1.18310);
\fill[kernel123] (0.42254,1.15493) rectangle (0.45070,1.18310);
\fill[kernel121] (0.45070,1.15493) rectangle (0.47887,1.18310);
\fill[kernel118] (0.47887,1.15493) rectangle (0.50704,1.18310);
\fill[kernel116] (0.50704,1.15493) rectangle (0.53521,1.18310);
\fill[kernel112] (0.53521,1.15493) rectangle (0.56338,1.18310);
\fill[kernel107] (0.56338,1.15493) rectangle (0.59155,1.18310);
\fill[kernel102] (0.59155,1.15493) rectangle (0.61972,1.18310);
\fill[kernel96] (0.61972,1.15493) rectangle (0.64789,1.18310);
\fill[kernel89] (0.64789,1.15493) rectangle (0.67606,1.18310);
\fill[kernel82] (0.67606,1.15493) rectangle (0.70423,1.18310);
\fill[kernel73] (0.70423,1.15493) rectangle (0.73239,1.18310);
\fill[kernel65] (0.73239,1.15493) rectangle (0.76056,1.18310);
\fill[kernel56] (0.76056,1.15493) rectangle (0.78873,1.18310);
\fill[kernel47] (0.78873,1.15493) rectangle (0.81690,1.18310);
\fill[kernel38] (0.81690,1.15493) rectangle (0.84507,1.18310);
\fill[kernel30] (0.84507,1.15493) rectangle (0.87324,1.18310);
\fill[kernel23] (0.87324,1.15493) rectangle (0.90141,1.18310);
\fill[kernel17] (0.90141,1.15493) rectangle (0.92958,1.18310);
\fill[kernel12] (0.92958,1.15493) rectangle (0.95775,1.18310);
\fill[kernel9] (0.95775,1.15493) rectangle (1.04225,1.18310);
\fill[kernel12] (1.04225,1.15493) rectangle (1.07042,1.18310);
\fill[kernel17] (1.07042,1.15493) rectangle (1.09859,1.18310);
\fill[kernel23] (1.09859,1.15493) rectangle (1.12676,1.18310);
\fill[kernel30] (1.12676,1.15493) rectangle (1.15493,1.18310);
\fill[kernel38] (1.15493,1.15493) rectangle (1.18310,1.18310);
\fill[kernel47] (1.18310,1.15493) rectangle (1.21127,1.18310);
\fill[kernel56] (1.21127,1.15493) rectangle (1.23944,1.18310);
\fill[kernel65] (1.23944,1.15493) rectangle (1.26761,1.18310);
\fill[kernel73] (1.26761,1.15493) rectangle (1.29577,1.18310);
\fill[kernel82] (1.29577,1.15493) rectangle (1.32394,1.18310);
\fill[kernel89] (1.32394,1.15493) rectangle (1.35211,1.18310);
\fill[kernel96] (1.35211,1.15493) rectangle (1.38028,1.18310);
\fill[kernel102] (1.38028,1.15493) rectangle (1.40845,1.18310);
\fill[kernel107] (1.40845,1.15493) rectangle (1.43662,1.18310);
\fill[kernel112] (1.43662,1.15493) rectangle (1.46479,1.18310);
\fill[kernel116] (1.46479,1.15493) rectangle (1.49296,1.18310);
\fill[kernel118] (1.49296,1.15493) rectangle (1.52113,1.18310);
\fill[kernel121] (1.52113,1.15493) rectangle (1.54930,1.18310);
\fill[kernel123] (1.54930,1.15493) rectangle (1.57746,1.18310);
\fill[kernel124] (1.57746,1.15493) rectangle (1.60563,1.18310);
\fill[kernel125] (1.60563,1.15493) rectangle (1.63380,1.18310);
\fill[kernel126] (1.63380,1.15493) rectangle (1.66197,1.18310);
\fill[kernel127] (1.66197,1.15493) rectangle (1.69014,1.18310);
\fill[kernel127] (0.30986,1.12676) rectangle (0.33803,1.15493);
\fill[kernel126] (0.33803,1.12676) rectangle (0.39437,1.15493);
\fill[kernel125] (0.39437,1.12676) rectangle (0.42254,1.15493);
\fill[kernel123] (0.42254,1.12676) rectangle (0.45070,1.15493);
\fill[kernel122] (0.45070,1.12676) rectangle (0.47887,1.15493);
\fill[kernel119] (0.47887,1.12676) rectangle (0.50704,1.15493);
\fill[kernel117] (0.50704,1.12676) rectangle (0.53521,1.15493);
\fill[kernel113] (0.53521,1.12676) rectangle (0.56338,1.15493);
\fill[kernel109] (0.56338,1.12676) rectangle (0.59155,1.15493);
\fill[kernel105] (0.59155,1.12676) rectangle (0.61972,1.15493);
\fill[kernel99] (0.61972,1.12676) rectangle (0.64789,1.15493);
\fill[kernel93] (0.64789,1.12676) rectangle (0.67606,1.15493);
\fill[kernel86] (0.67606,1.12676) rectangle (0.70423,1.15493);
\fill[kernel78] (0.70423,1.12676) rectangle (0.73239,1.15493);
\fill[kernel70] (0.73239,1.12676) rectangle (0.76056,1.15493);
\fill[kernel62] (0.76056,1.12676) rectangle (0.78873,1.15493);
\fill[kernel54] (0.78873,1.12676) rectangle (0.81690,1.15493);
\fill[kernel46] (0.81690,1.12676) rectangle (0.84507,1.15493);
\fill[kernel39] (0.84507,1.12676) rectangle (0.87324,1.15493);
\fill[kernel32] (0.87324,1.12676) rectangle (0.90141,1.15493);
\fill[kernel27] (0.90141,1.12676) rectangle (0.92958,1.15493);
\fill[kernel23] (0.92958,1.12676) rectangle (0.95775,1.15493);
\fill[kernel20] (0.95775,1.12676) rectangle (1.04225,1.15493);
\fill[kernel23] (1.04225,1.12676) rectangle (1.07042,1.15493);
\fill[kernel27] (1.07042,1.12676) rectangle (1.09859,1.15493);
\fill[kernel32] (1.09859,1.12676) rectangle (1.12676,1.15493);
\fill[kernel39] (1.12676,1.12676) rectangle (1.15493,1.15493);
\fill[kernel46] (1.15493,1.12676) rectangle (1.18310,1.15493);
\fill[kernel54] (1.18310,1.12676) rectangle (1.21127,1.15493);
\fill[kernel62] (1.21127,1.12676) rectangle (1.23944,1.15493);
\fill[kernel70] (1.23944,1.12676) rectangle (1.26761,1.15493);
\fill[kernel78] (1.26761,1.12676) rectangle (1.29577,1.15493);
\fill[kernel86] (1.29577,1.12676) rectangle (1.32394,1.15493);
\fill[kernel93] (1.32394,1.12676) rectangle (1.35211,1.15493);
\fill[kernel99] (1.35211,1.12676) rectangle (1.38028,1.15493);
\fill[kernel105] (1.38028,1.12676) rectangle (1.40845,1.15493);
\fill[kernel109] (1.40845,1.12676) rectangle (1.43662,1.15493);
\fill[kernel113] (1.43662,1.12676) rectangle (1.46479,1.15493);
\fill[kernel117] (1.46479,1.12676) rectangle (1.49296,1.15493);
\fill[kernel119] (1.49296,1.12676) rectangle (1.52113,1.15493);
\fill[kernel122] (1.52113,1.12676) rectangle (1.54930,1.15493);
\fill[kernel123] (1.54930,1.12676) rectangle (1.57746,1.15493);
\fill[kernel125] (1.57746,1.12676) rectangle (1.60563,1.15493);
\fill[kernel126] (1.60563,1.12676) rectangle (1.66197,1.15493);
\fill[kernel127] (1.66197,1.12676) rectangle (1.69014,1.15493);
\fill[kernel127] (0.30986,1.09859) rectangle (0.36620,1.12676);
\fill[kernel126] (0.36620,1.09859) rectangle (0.39437,1.12676);
\fill[kernel125] (0.39437,1.09859) rectangle (0.42254,1.12676);
\fill[kernel124] (0.42254,1.09859) rectangle (0.45070,1.12676);
\fill[kernel122] (0.45070,1.09859) rectangle (0.47887,1.12676);
\fill[kernel121] (0.47887,1.09859) rectangle (0.50704,1.12676);
\fill[kernel118] (0.50704,1.09859) rectangle (0.53521,1.12676);
\fill[kernel115] (0.53521,1.09859) rectangle (0.56338,1.12676);
\fill[kernel112] (0.56338,1.09859) rectangle (0.59155,1.12676);
\fill[kernel108] (0.59155,1.09859) rectangle (0.61972,1.12676);
\fill[kernel103] (0.61972,1.09859) rectangle (0.64789,1.12676);
\fill[kernel98] (0.64789,1.09859) rectangle (0.67606,1.12676);
\fill[kernel92] (0.67606,1.09859) rectangle (0.70423,1.12676);
\fill[kernel85] (0.70423,1.09859) rectangle (0.73239,1.12676);
\fill[kernel79] (0.73239,1.09859) rectangle (0.76056,1.12676);
\fill[kernel72] (0.76056,1.09859) rectangle (0.78873,1.12676);
\fill[kernel64] (0.78873,1.09859) rectangle (0.81690,1.12676);
\fill[kernel58] (0.81690,1.09859) rectangle (0.84507,1.12676);
\fill[kernel51] (0.84507,1.09859) rectangle (0.87324,1.12676);
\fill[kernel46] (0.87324,1.09859) rectangle (0.90141,1.12676);
\fill[kernel41] (0.90141,1.09859) rectangle (0.92958,1.12676);
\fill[kernel38] (0.92958,1.09859) rectangle (0.95775,1.12676);
\fill[kernel36] (0.95775,1.09859) rectangle (0.98592,1.12676);
\fill[kernel35] (0.98592,1.09859) rectangle (1.01408,1.12676);
\fill[kernel36] (1.01408,1.09859) rectangle (1.04225,1.12676);
\fill[kernel38] (1.04225,1.09859) rectangle (1.07042,1.12676);
\fill[kernel41] (1.07042,1.09859) rectangle (1.09859,1.12676);
\fill[kernel46] (1.09859,1.09859) rectangle (1.12676,1.12676);
\fill[kernel51] (1.12676,1.09859) rectangle (1.15493,1.12676);
\fill[kernel58] (1.15493,1.09859) rectangle (1.18310,1.12676);
\fill[kernel64] (1.18310,1.09859) rectangle (1.21127,1.12676);
\fill[kernel72] (1.21127,1.09859) rectangle (1.23944,1.12676);
\fill[kernel79] (1.23944,1.09859) rectangle (1.26761,1.12676);
\fill[kernel85] (1.26761,1.09859) rectangle (1.29577,1.12676);
\fill[kernel92] (1.29577,1.09859) rectangle (1.32394,1.12676);
\fill[kernel98] (1.32394,1.09859) rectangle (1.35211,1.12676);
\fill[kernel103] (1.35211,1.09859) rectangle (1.38028,1.12676);
\fill[kernel108] (1.38028,1.09859) rectangle (1.40845,1.12676);
\fill[kernel112] (1.40845,1.09859) rectangle (1.43662,1.12676);
\fill[kernel115] (1.43662,1.09859) rectangle (1.46479,1.12676);
\fill[kernel118] (1.46479,1.09859) rectangle (1.49296,1.12676);
\fill[kernel121] (1.49296,1.09859) rectangle (1.52113,1.12676);
\fill[kernel122] (1.52113,1.09859) rectangle (1.54930,1.12676);
\fill[kernel124] (1.54930,1.09859) rectangle (1.57746,1.12676);
\fill[kernel125] (1.57746,1.09859) rectangle (1.60563,1.12676);
\fill[kernel126] (1.60563,1.09859) rectangle (1.63380,1.12676);
\fill[kernel127] (1.63380,1.09859) rectangle (1.69014,1.12676);
\fill[kernel127] (0.30986,1.07042) rectangle (0.36620,1.09859);
\fill[kernel126] (0.36620,1.07042) rectangle (0.42254,1.09859);
\fill[kernel125] (0.42254,1.07042) rectangle (0.45070,1.09859);
\fill[kernel124] (0.45070,1.07042) rectangle (0.47887,1.09859);
\fill[kernel122] (0.47887,1.07042) rectangle (0.50704,1.09859);
\fill[kernel120] (0.50704,1.07042) rectangle (0.53521,1.09859);
\fill[kernel118] (0.53521,1.07042) rectangle (0.56338,1.09859);
\fill[kernel115] (0.56338,1.07042) rectangle (0.59155,1.09859);
\fill[kernel112] (0.59155,1.07042) rectangle (0.61972,1.09859);
\fill[kernel108] (0.61972,1.07042) rectangle (0.64789,1.09859);
\fill[kernel104] (0.64789,1.07042) rectangle (0.67606,1.09859);
\fill[kernel99] (0.67606,1.07042) rectangle (0.70423,1.09859);
\fill[kernel94] (0.70423,1.07042) rectangle (0.73239,1.09859);
\fill[kernel89] (0.73239,1.07042) rectangle (0.76056,1.09859);
\fill[kernel83] (0.76056,1.07042) rectangle (0.78873,1.09859);
\fill[kernel78] (0.78873,1.07042) rectangle (0.81690,1.09859);
\fill[kernel72] (0.81690,1.07042) rectangle (0.84507,1.09859);
\fill[kernel67] (0.84507,1.07042) rectangle (0.87324,1.09859);
\fill[kernel63] (0.87324,1.07042) rectangle (0.90141,1.09859);
\fill[kernel59] (0.90141,1.07042) rectangle (0.92958,1.09859);
\fill[kernel57] (0.92958,1.07042) rectangle (0.95775,1.09859);
\fill[kernel55] (0.95775,1.07042) rectangle (0.98592,1.09859);
\fill[kernel54] (0.98592,1.07042) rectangle (1.01408,1.09859);
\fill[kernel55] (1.01408,1.07042) rectangle (1.04225,1.09859);
\fill[kernel57] (1.04225,1.07042) rectangle (1.07042,1.09859);
\fill[kernel59] (1.07042,1.07042) rectangle (1.09859,1.09859);
\fill[kernel63] (1.09859,1.07042) rectangle (1.12676,1.09859);
\fill[kernel67] (1.12676,1.07042) rectangle (1.15493,1.09859);
\fill[kernel72] (1.15493,1.07042) rectangle (1.18310,1.09859);
\fill[kernel78] (1.18310,1.07042) rectangle (1.21127,1.09859);
\fill[kernel83] (1.21127,1.07042) rectangle (1.23944,1.09859);
\fill[kernel89] (1.23944,1.07042) rectangle (1.26761,1.09859);
\fill[kernel94] (1.26761,1.07042) rectangle (1.29577,1.09859);
\fill[kernel99] (1.29577,1.07042) rectangle (1.32394,1.09859);
\fill[kernel104] (1.32394,1.07042) rectangle (1.35211,1.09859);
\fill[kernel108] (1.35211,1.07042) rectangle (1.38028,1.09859);
\fill[kernel112] (1.38028,1.07042) rectangle (1.40845,1.09859);
\fill[kernel115] (1.40845,1.07042) rectangle (1.43662,1.09859);
\fill[kernel118] (1.43662,1.07042) rectangle (1.46479,1.09859);
\fill[kernel120] (1.46479,1.07042) rectangle (1.49296,1.09859);
\fill[kernel122] (1.49296,1.07042) rectangle (1.52113,1.09859);
\fill[kernel124] (1.52113,1.07042) rectangle (1.54930,1.09859);
\fill[kernel125] (1.54930,1.07042) rectangle (1.57746,1.09859);
\fill[kernel126] (1.57746,1.07042) rectangle (1.63380,1.09859);
\fill[kernel127] (1.63380,1.07042) rectangle (1.69014,1.09859);
\fill[kernel127] (0.30986,1.04225) rectangle (0.39437,1.07042);
\fill[kernel126] (0.39437,1.04225) rectangle (0.45070,1.07042);
\fill[kernel125] (0.45070,1.04225) rectangle (0.47887,1.07042);
\fill[kernel124] (0.47887,1.04225) rectangle (0.50704,1.07042);
\fill[kernel123] (0.50704,1.04225) rectangle (0.53521,1.07042);
\fill[kernel121] (0.53521,1.04225) rectangle (0.56338,1.07042);
\fill[kernel119] (0.56338,1.04225) rectangle (0.59155,1.07042);
\fill[kernel117] (0.59155,1.04225) rectangle (0.61972,1.07042);
\fill[kernel114] (0.61972,1.04225) rectangle (0.64789,1.07042);
\fill[kernel111] (0.64789,1.04225) rectangle (0.67606,1.07042);
\fill[kernel108] (0.67606,1.04225) rectangle (0.70423,1.07042);
\fill[kernel105] (0.70423,1.04225) rectangle (0.73239,1.07042);
\fill[kernel101] (0.73239,1.04225) rectangle (0.76056,1.07042);
\fill[kernel97] (0.76056,1.04225) rectangle (0.78873,1.07042);
\fill[kernel93] (0.78873,1.04225) rectangle (0.81690,1.07042);
\fill[kernel89] (0.81690,1.04225) rectangle (0.84507,1.07042);
\fill[kernel86] (0.84507,1.04225) rectangle (0.87324,1.07042);
\fill[kernel83] (0.87324,1.04225) rectangle (0.90141,1.07042);
\fill[kernel80] (0.90141,1.04225) rectangle (0.92958,1.07042);
\fill[kernel78] (0.92958,1.04225) rectangle (0.95775,1.07042);
\fill[kernel77] (0.95775,1.04225) rectangle (1.04225,1.07042);
\fill[kernel78] (1.04225,1.04225) rectangle (1.07042,1.07042);
\fill[kernel80] (1.07042,1.04225) rectangle (1.09859,1.07042);
\fill[kernel83] (1.09859,1.04225) rectangle (1.12676,1.07042);
\fill[kernel86] (1.12676,1.04225) rectangle (1.15493,1.07042);
\fill[kernel89] (1.15493,1.04225) rectangle (1.18310,1.07042);
\fill[kernel93] (1.18310,1.04225) rectangle (1.21127,1.07042);
\fill[kernel97] (1.21127,1.04225) rectangle (1.23944,1.07042);
\fill[kernel101] (1.23944,1.04225) rectangle (1.26761,1.07042);
\fill[kernel105] (1.26761,1.04225) rectangle (1.29577,1.07042);
\fill[kernel108] (1.29577,1.04225) rectangle (1.32394,1.07042);
\fill[kernel111] (1.32394,1.04225) rectangle (1.35211,1.07042);
\fill[kernel114] (1.35211,1.04225) rectangle (1.38028,1.07042);
\fill[kernel117] (1.38028,1.04225) rectangle (1.40845,1.07042);
\fill[kernel119] (1.40845,1.04225) rectangle (1.43662,1.07042);
\fill[kernel121] (1.43662,1.04225) rectangle (1.46479,1.07042);
\fill[kernel123] (1.46479,1.04225) rectangle (1.49296,1.07042);
\fill[kernel124] (1.49296,1.04225) rectangle (1.52113,1.07042);
\fill[kernel125] (1.52113,1.04225) rectangle (1.54930,1.07042);
\fill[kernel126] (1.54930,1.04225) rectangle (1.60563,1.07042);
\fill[kernel127] (1.60563,1.04225) rectangle (1.69014,1.07042);
\fill[kernel127] (0.36620,1.01408) rectangle (0.45070,1.04225);
\fill[kernel126] (0.45070,1.01408) rectangle (0.50704,1.04225);
\fill[kernel125] (0.50704,1.01408) rectangle (0.53521,1.04225);
\fill[kernel124] (0.53521,1.01408) rectangle (0.56338,1.04225);
\fill[kernel123] (0.56338,1.01408) rectangle (0.59155,1.04225);
\fill[kernel122] (0.59155,1.01408) rectangle (0.61972,1.04225);
\fill[kernel121] (0.61972,1.01408) rectangle (0.64789,1.04225);
\fill[kernel120] (0.64789,1.01408) rectangle (0.67606,1.04225);
\fill[kernel118] (0.67606,1.01408) rectangle (0.70423,1.04225);
\fill[kernel116] (0.70423,1.01408) rectangle (0.73239,1.04225);
\fill[kernel114] (0.73239,1.01408) rectangle (0.76056,1.04225);
\fill[kernel112] (0.76056,1.01408) rectangle (0.78873,1.04225);
\fill[kernel110] (0.78873,1.01408) rectangle (0.81690,1.04225);
\fill[kernel108] (0.81690,1.01408) rectangle (0.84507,1.04225);
\fill[kernel106] (0.84507,1.01408) rectangle (0.87324,1.04225);
\fill[kernel105] (0.87324,1.01408) rectangle (0.90141,1.04225);
\fill[kernel104] (0.90141,1.01408) rectangle (0.92958,1.04225);
\fill[kernel103] (0.92958,1.01408) rectangle (0.95775,1.04225);
\fill[kernel102] (0.95775,1.01408) rectangle (1.04225,1.04225);
\fill[kernel103] (1.04225,1.01408) rectangle (1.07042,1.04225);
\fill[kernel104] (1.07042,1.01408) rectangle (1.09859,1.04225);
\fill[kernel105] (1.09859,1.01408) rectangle (1.12676,1.04225);
\fill[kernel106] (1.12676,1.01408) rectangle (1.15493,1.04225);
\fill[kernel108] (1.15493,1.01408) rectangle (1.18310,1.04225);
\fill[kernel110] (1.18310,1.01408) rectangle (1.21127,1.04225);
\fill[kernel112] (1.21127,1.01408) rectangle (1.23944,1.04225);
\fill[kernel114] (1.23944,1.01408) rectangle (1.26761,1.04225);
\fill[kernel116] (1.26761,1.01408) rectangle (1.29577,1.04225);
\fill[kernel118] (1.29577,1.01408) rectangle (1.32394,1.04225);
\fill[kernel120] (1.32394,1.01408) rectangle (1.35211,1.04225);
\fill[kernel121] (1.35211,1.01408) rectangle (1.38028,1.04225);
\fill[kernel122] (1.38028,1.01408) rectangle (1.40845,1.04225);
\fill[kernel123] (1.40845,1.01408) rectangle (1.43662,1.04225);
\fill[kernel124] (1.43662,1.01408) rectangle (1.46479,1.04225);
\fill[kernel125] (1.46479,1.01408) rectangle (1.49296,1.04225);
\fill[kernel126] (1.49296,1.01408) rectangle (1.54930,1.04225);
\fill[kernel127] (1.54930,1.01408) rectangle (1.63380,1.04225);
\fill[kernel129] (0.36620,0.95775) rectangle (0.45070,0.98592);
\fill[kernel130] (0.45070,0.95775) rectangle (0.50704,0.98592);
\fill[kernel131] (0.50704,0.95775) rectangle (0.53521,0.98592);
\fill[kernel132] (0.53521,0.95775) rectangle (0.56338,0.98592);
\fill[kernel133] (0.56338,0.95775) rectangle (0.59155,0.98592);
\fill[kernel134] (0.59155,0.95775) rectangle (0.61972,0.98592);
\fill[kernel135] (0.61972,0.95775) rectangle (0.64789,0.98592);
\fill[kernel136] (0.64789,0.95775) rectangle (0.67606,0.98592);
\fill[kernel138] (0.67606,0.95775) rectangle (0.70423,0.98592);
\fill[kernel140] (0.70423,0.95775) rectangle (0.73239,0.98592);
\fill[kernel142] (0.73239,0.95775) rectangle (0.76056,0.98592);
\fill[kernel144] (0.76056,0.95775) rectangle (0.78873,0.98592);
\fill[kernel146] (0.78873,0.95775) rectangle (0.81690,0.98592);
\fill[kernel148] (0.81690,0.95775) rectangle (0.84507,0.98592);
\fill[kernel150] (0.84507,0.95775) rectangle (0.87324,0.98592);
\fill[kernel151] (0.87324,0.95775) rectangle (0.90141,0.98592);
\fill[kernel152] (0.90141,0.95775) rectangle (0.92958,0.98592);
\fill[kernel153] (0.92958,0.95775) rectangle (0.95775,0.98592);
\fill[kernel154] (0.95775,0.95775) rectangle (1.04225,0.98592);
\fill[kernel153] (1.04225,0.95775) rectangle (1.07042,0.98592);
\fill[kernel152] (1.07042,0.95775) rectangle (1.09859,0.98592);
\fill[kernel151] (1.09859,0.95775) rectangle (1.12676,0.98592);
\fill[kernel150] (1.12676,0.95775) rectangle (1.15493,0.98592);
\fill[kernel148] (1.15493,0.95775) rectangle (1.18310,0.98592);
\fill[kernel146] (1.18310,0.95775) rectangle (1.21127,0.98592);
\fill[kernel144] (1.21127,0.95775) rectangle (1.23944,0.98592);
\fill[kernel142] (1.23944,0.95775) rectangle (1.26761,0.98592);
\fill[kernel140] (1.26761,0.95775) rectangle (1.29577,0.98592);
\fill[kernel138] (1.29577,0.95775) rectangle (1.32394,0.98592);
\fill[kernel136] (1.32394,0.95775) rectangle (1.35211,0.98592);
\fill[kernel135] (1.35211,0.95775) rectangle (1.38028,0.98592);
\fill[kernel134] (1.38028,0.95775) rectangle (1.40845,0.98592);
\fill[kernel133] (1.40845,0.95775) rectangle (1.43662,0.98592);
\fill[kernel132] (1.43662,0.95775) rectangle (1.46479,0.98592);
\fill[kernel131] (1.46479,0.95775) rectangle (1.49296,0.98592);
\fill[kernel130] (1.49296,0.95775) rectangle (1.54930,0.98592);
\fill[kernel129] (1.54930,0.95775) rectangle (1.63380,0.98592);
\fill[kernel129] (0.30986,0.92958) rectangle (0.39437,0.95775);
\fill[kernel130] (0.39437,0.92958) rectangle (0.45070,0.95775);
\fill[kernel131] (0.45070,0.92958) rectangle (0.47887,0.95775);
\fill[kernel132] (0.47887,0.92958) rectangle (0.50704,0.95775);
\fill[kernel133] (0.50704,0.92958) rectangle (0.53521,0.95775);
\fill[kernel135] (0.53521,0.92958) rectangle (0.56338,0.95775);
\fill[kernel137] (0.56338,0.92958) rectangle (0.59155,0.95775);
\fill[kernel139] (0.59155,0.92958) rectangle (0.61972,0.95775);
\fill[kernel142] (0.61972,0.92958) rectangle (0.64789,0.95775);
\fill[kernel145] (0.64789,0.92958) rectangle (0.67606,0.95775);
\fill[kernel148] (0.67606,0.92958) rectangle (0.70423,0.95775);
\fill[kernel151] (0.70423,0.92958) rectangle (0.73239,0.95775);
\fill[kernel155] (0.73239,0.92958) rectangle (0.76056,0.95775);
\fill[kernel159] (0.76056,0.92958) rectangle (0.78873,0.95775);
\fill[kernel163] (0.78873,0.92958) rectangle (0.81690,0.95775);
\fill[kernel167] (0.81690,0.92958) rectangle (0.84507,0.95775);
\fill[kernel170] (0.84507,0.92958) rectangle (0.87324,0.95775);
\fill[kernel173] (0.87324,0.92958) rectangle (0.90141,0.95775);
\fill[kernel176] (0.90141,0.92958) rectangle (0.92958,0.95775);
\fill[kernel178] (0.92958,0.92958) rectangle (0.95775,0.95775);
\fill[kernel179] (0.95775,0.92958) rectangle (1.04225,0.95775);
\fill[kernel178] (1.04225,0.92958) rectangle (1.07042,0.95775);
\fill[kernel176] (1.07042,0.92958) rectangle (1.09859,0.95775);
\fill[kernel173] (1.09859,0.92958) rectangle (1.12676,0.95775);
\fill[kernel170] (1.12676,0.92958) rectangle (1.15493,0.95775);
\fill[kernel167] (1.15493,0.92958) rectangle (1.18310,0.95775);
\fill[kernel163] (1.18310,0.92958) rectangle (1.21127,0.95775);
\fill[kernel159] (1.21127,0.92958) rectangle (1.23944,0.95775);
\fill[kernel155] (1.23944,0.92958) rectangle (1.26761,0.95775);
\fill[kernel151] (1.26761,0.92958) rectangle (1.29577,0.95775);
\fill[kernel148] (1.29577,0.92958) rectangle (1.32394,0.95775);
\fill[kernel145] (1.32394,0.92958) rectangle (1.35211,0.95775);
\fill[kernel142] (1.35211,0.92958) rectangle (1.38028,0.95775);
\fill[kernel139] (1.38028,0.92958) rectangle (1.40845,0.95775);
\fill[kernel137] (1.40845,0.92958) rectangle (1.43662,0.95775);
\fill[kernel135] (1.43662,0.92958) rectangle (1.46479,0.95775);
\fill[kernel133] (1.46479,0.92958) rectangle (1.49296,0.95775);
\fill[kernel132] (1.49296,0.92958) rectangle (1.52113,0.95775);
\fill[kernel131] (1.52113,0.92958) rectangle (1.54930,0.95775);
\fill[kernel130] (1.54930,0.92958) rectangle (1.60563,0.95775);
\fill[kernel129] (1.60563,0.92958) rectangle (1.69014,0.95775);
\fill[kernel129] (0.30986,0.90141) rectangle (0.36620,0.92958);
\fill[kernel130] (0.36620,0.90141) rectangle (0.42254,0.92958);
\fill[kernel131] (0.42254,0.90141) rectangle (0.45070,0.92958);
\fill[kernel132] (0.45070,0.90141) rectangle (0.47887,0.92958);
\fill[kernel134] (0.47887,0.90141) rectangle (0.50704,0.92958);
\fill[kernel136] (0.50704,0.90141) rectangle (0.53521,0.92958);
\fill[kernel138] (0.53521,0.90141) rectangle (0.56338,0.92958);
\fill[kernel141] (0.56338,0.90141) rectangle (0.59155,0.92958);
\fill[kernel144] (0.59155,0.90141) rectangle (0.61972,0.92958);
\fill[kernel148] (0.61972,0.90141) rectangle (0.64789,0.92958);
\fill[kernel152] (0.64789,0.90141) rectangle (0.67606,0.92958);
\fill[kernel157] (0.67606,0.90141) rectangle (0.70423,0.92958);
\fill[kernel162] (0.70423,0.90141) rectangle (0.73239,0.92958);
\fill[kernel167] (0.73239,0.90141) rectangle (0.76056,0.92958);
\fill[kernel173] (0.76056,0.90141) rectangle (0.78873,0.92958);
\fill[kernel178] (0.78873,0.90141) rectangle (0.81690,0.92958);
\fill[kernel184] (0.81690,0.90141) rectangle (0.84507,0.92958);
\fill[kernel189] (0.84507,0.90141) rectangle (0.87324,0.92958);
\fill[kernel193] (0.87324,0.90141) rectangle (0.90141,0.92958);
\fill[kernel197] (0.90141,0.90141) rectangle (0.92958,0.92958);
\fill[kernel199] (0.92958,0.90141) rectangle (0.95775,0.92958);
\fill[kernel201] (0.95775,0.90141) rectangle (0.98592,0.92958);
\fill[kernel202] (0.98592,0.90141) rectangle (1.01408,0.92958);
\fill[kernel201] (1.01408,0.90141) rectangle (1.04225,0.92958);
\fill[kernel199] (1.04225,0.90141) rectangle (1.07042,0.92958);
\fill[kernel197] (1.07042,0.90141) rectangle (1.09859,0.92958);
\fill[kernel193] (1.09859,0.90141) rectangle (1.12676,0.92958);
\fill[kernel189] (1.12676,0.90141) rectangle (1.15493,0.92958);
\fill[kernel184] (1.15493,0.90141) rectangle (1.18310,0.92958);
\fill[kernel178] (1.18310,0.90141) rectangle (1.21127,0.92958);
\fill[kernel173] (1.21127,0.90141) rectangle (1.23944,0.92958);
\fill[kernel167] (1.23944,0.90141) rectangle (1.26761,0.92958);
\fill[kernel162] (1.26761,0.90141) rectangle (1.29577,0.92958);
\fill[kernel157] (1.29577,0.90141) rectangle (1.32394,0.92958);
\fill[kernel152] (1.32394,0.90141) rectangle (1.35211,0.92958);
\fill[kernel148] (1.35211,0.90141) rectangle (1.38028,0.92958);
\fill[kernel144] (1.38028,0.90141) rectangle (1.40845,0.92958);
\fill[kernel141] (1.40845,0.90141) rectangle (1.43662,0.92958);
\fill[kernel138] (1.43662,0.90141) rectangle (1.46479,0.92958);
\fill[kernel136] (1.46479,0.90141) rectangle (1.49296,0.92958);
\fill[kernel134] (1.49296,0.90141) rectangle (1.52113,0.92958);
\fill[kernel132] (1.52113,0.90141) rectangle (1.54930,0.92958);
\fill[kernel131] (1.54930,0.90141) rectangle (1.57746,0.92958);
\fill[kernel130] (1.57746,0.90141) rectangle (1.63380,0.92958);
\fill[kernel129] (1.63380,0.90141) rectangle (1.69014,0.92958);
\fill[kernel129] (0.30986,0.87324) rectangle (0.36620,0.90141);
\fill[kernel130] (0.36620,0.87324) rectangle (0.39437,0.90141);
\fill[kernel131] (0.39437,0.87324) rectangle (0.42254,0.90141);
\fill[kernel132] (0.42254,0.87324) rectangle (0.45070,0.90141);
\fill[kernel134] (0.45070,0.87324) rectangle (0.47887,0.90141);
\fill[kernel135] (0.47887,0.87324) rectangle (0.50704,0.90141);
\fill[kernel138] (0.50704,0.87324) rectangle (0.53521,0.90141);
\fill[kernel141] (0.53521,0.87324) rectangle (0.56338,0.90141);
\fill[kernel144] (0.56338,0.87324) rectangle (0.59155,0.90141);
\fill[kernel148] (0.59155,0.87324) rectangle (0.61972,0.90141);
\fill[kernel153] (0.61972,0.87324) rectangle (0.64789,0.90141);
\fill[kernel158] (0.64789,0.87324) rectangle (0.67606,0.90141);
\fill[kernel164] (0.67606,0.87324) rectangle (0.70423,0.90141);
\fill[kernel171] (0.70423,0.87324) rectangle (0.73239,0.90141);
\fill[kernel177] (0.73239,0.87324) rectangle (0.76056,0.90141);
\fill[kernel184] (0.76056,0.87324) rectangle (0.78873,0.90141);
\fill[kernel192] (0.78873,0.87324) rectangle (0.81690,0.90141);
\fill[kernel198] (0.81690,0.87324) rectangle (0.84507,0.90141);
\fill[kernel205] (0.84507,0.87324) rectangle (0.87324,0.90141);
\fill[kernel210] (0.87324,0.87324) rectangle (0.90141,0.90141);
\fill[kernel215] (0.90141,0.87324) rectangle (0.92958,0.90141);
\fill[kernel218] (0.92958,0.87324) rectangle (0.95775,0.90141);
\fill[kernel220] (0.95775,0.87324) rectangle (0.98592,0.90141);
\fill[kernel221] (0.98592,0.87324) rectangle (1.01408,0.90141);
\fill[kernel220] (1.01408,0.87324) rectangle (1.04225,0.90141);
\fill[kernel218] (1.04225,0.87324) rectangle (1.07042,0.90141);
\fill[kernel215] (1.07042,0.87324) rectangle (1.09859,0.90141);
\fill[kernel210] (1.09859,0.87324) rectangle (1.12676,0.90141);
\fill[kernel205] (1.12676,0.87324) rectangle (1.15493,0.90141);
\fill[kernel198] (1.15493,0.87324) rectangle (1.18310,0.90141);
\fill[kernel192] (1.18310,0.87324) rectangle (1.21127,0.90141);
\fill[kernel184] (1.21127,0.87324) rectangle (1.23944,0.90141);
\fill[kernel177] (1.23944,0.87324) rectangle (1.26761,0.90141);
\fill[kernel171] (1.26761,0.87324) rectangle (1.29577,0.90141);
\fill[kernel164] (1.29577,0.87324) rectangle (1.32394,0.90141);
\fill[kernel158] (1.32394,0.87324) rectangle (1.35211,0.90141);
\fill[kernel153] (1.35211,0.87324) rectangle (1.38028,0.90141);
\fill[kernel148] (1.38028,0.87324) rectangle (1.40845,0.90141);
\fill[kernel144] (1.40845,0.87324) rectangle (1.43662,0.90141);
\fill[kernel141] (1.43662,0.87324) rectangle (1.46479,0.90141);
\fill[kernel138] (1.46479,0.87324) rectangle (1.49296,0.90141);
\fill[kernel135] (1.49296,0.87324) rectangle (1.52113,0.90141);
\fill[kernel134] (1.52113,0.87324) rectangle (1.54930,0.90141);
\fill[kernel132] (1.54930,0.87324) rectangle (1.57746,0.90141);
\fill[kernel131] (1.57746,0.87324) rectangle (1.60563,0.90141);
\fill[kernel130] (1.60563,0.87324) rectangle (1.63380,0.90141);
\fill[kernel129] (1.63380,0.87324) rectangle (1.69014,0.90141);
\fill[kernel129] (0.30986,0.84507) rectangle (0.33803,0.87324);
\fill[kernel130] (0.33803,0.84507) rectangle (0.39437,0.87324);
\fill[kernel131] (0.39437,0.84507) rectangle (0.42254,0.87324);
\fill[kernel133] (0.42254,0.84507) rectangle (0.45070,0.87324);
\fill[kernel134] (0.45070,0.84507) rectangle (0.47887,0.87324);
\fill[kernel137] (0.47887,0.84507) rectangle (0.50704,0.87324);
\fill[kernel139] (0.50704,0.84507) rectangle (0.53521,0.87324);
\fill[kernel143] (0.53521,0.84507) rectangle (0.56338,0.87324);
\fill[kernel147] (0.56338,0.84507) rectangle (0.59155,0.87324);
\fill[kernel151] (0.59155,0.84507) rectangle (0.61972,0.87324);
\fill[kernel157] (0.61972,0.84507) rectangle (0.64789,0.87324);
\fill[kernel163] (0.64789,0.84507) rectangle (0.67606,0.87324);
\fill[kernel170] (0.67606,0.84507) rectangle (0.70423,0.87324);
\fill[kernel178] (0.70423,0.84507) rectangle (0.73239,0.87324);
\fill[kernel186] (0.73239,0.84507) rectangle (0.76056,0.87324);
\fill[kernel194] (0.76056,0.84507) rectangle (0.78873,0.87324);
\fill[kernel202] (0.78873,0.84507) rectangle (0.81690,0.87324);
\fill[kernel210] (0.81690,0.84507) rectangle (0.84507,0.87324);
\fill[kernel217] (0.84507,0.84507) rectangle (0.87324,0.87324);
\fill[kernel224] (0.87324,0.84507) rectangle (0.90141,0.87324);
\fill[kernel229] (0.90141,0.84507) rectangle (0.92958,0.87324);
\fill[kernel233] (0.92958,0.84507) rectangle (0.95775,0.87324);
\fill[kernel236] (0.95775,0.84507) rectangle (1.04225,0.87324);
\fill[kernel233] (1.04225,0.84507) rectangle (1.07042,0.87324);
\fill[kernel229] (1.07042,0.84507) rectangle (1.09859,0.87324);
\fill[kernel224] (1.09859,0.84507) rectangle (1.12676,0.87324);
\fill[kernel217] (1.12676,0.84507) rectangle (1.15493,0.87324);
\fill[kernel210] (1.15493,0.84507) rectangle (1.18310,0.87324);
\fill[kernel202] (1.18310,0.84507) rectangle (1.21127,0.87324);
\fill[kernel194] (1.21127,0.84507) rectangle (1.23944,0.87324);
\fill[kernel186] (1.23944,0.84507) rectangle (1.26761,0.87324);
\fill[kernel178] (1.26761,0.84507) rectangle (1.29577,0.87324);
\fill[kernel170] (1.29577,0.84507) rectangle (1.32394,0.87324);
\fill[kernel163] (1.32394,0.84507) rectangle (1.35211,0.87324);
\fill[kernel157] (1.35211,0.84507) rectangle (1.38028,0.87324);
\fill[kernel151] (1.38028,0.84507) rectangle (1.40845,0.87324);
\fill[kernel147] (1.40845,0.84507) rectangle (1.43662,0.87324);
\fill[kernel143] (1.43662,0.84507) rectangle (1.46479,0.87324);
\fill[kernel139] (1.46479,0.84507) rectangle (1.49296,0.87324);
\fill[kernel137] (1.49296,0.84507) rectangle (1.52113,0.87324);
\fill[kernel134] (1.52113,0.84507) rectangle (1.54930,0.87324);
\fill[kernel133] (1.54930,0.84507) rectangle (1.57746,0.87324);
\fill[kernel131] (1.57746,0.84507) rectangle (1.60563,0.87324);
\fill[kernel130] (1.60563,0.84507) rectangle (1.66197,0.87324);
\fill[kernel129] (1.66197,0.84507) rectangle (1.69014,0.87324);
\fill[kernel129] (0.30986,0.81690) rectangle (0.33803,0.84507);
\fill[kernel130] (0.33803,0.81690) rectangle (0.36620,0.84507);
\fill[kernel131] (0.36620,0.81690) rectangle (0.39437,0.84507);
\fill[kernel132] (0.39437,0.81690) rectangle (0.42254,0.84507);
\fill[kernel133] (0.42254,0.81690) rectangle (0.45070,0.84507);
\fill[kernel135] (0.45070,0.81690) rectangle (0.47887,0.84507);
\fill[kernel138] (0.47887,0.81690) rectangle (0.50704,0.84507);
\fill[kernel140] (0.50704,0.81690) rectangle (0.53521,0.84507);
\fill[kernel144] (0.53521,0.81690) rectangle (0.56338,0.84507);
\fill[kernel149] (0.56338,0.81690) rectangle (0.59155,0.84507);
\fill[kernel154] (0.59155,0.81690) rectangle (0.61972,0.84507);
\fill[kernel160] (0.61972,0.81690) rectangle (0.64789,0.84507);
\fill[kernel167] (0.64789,0.81690) rectangle (0.67606,0.84507);
\fill[kernel174] (0.67606,0.81690) rectangle (0.70423,0.84507);
\fill[kernel183] (0.70423,0.81690) rectangle (0.73239,0.84507);
\fill[kernel191] (0.73239,0.81690) rectangle (0.76056,0.84507);
\fill[kernel200] (0.76056,0.81690) rectangle (0.78873,0.84507);
\fill[kernel209] (0.78873,0.81690) rectangle (0.81690,0.84507);
\fill[kernel218] (0.81690,0.81690) rectangle (0.84507,0.84507);
\fill[kernel226] (0.84507,0.81690) rectangle (0.87324,0.84507);
\fill[kernel233] (0.87324,0.81690) rectangle (0.90141,0.84507);
\fill[kernel239] (0.90141,0.81690) rectangle (0.92958,0.84507);
\fill[kernel244] (0.92958,0.81690) rectangle (0.95775,0.84507);
\fill[kernel247] (0.95775,0.81690) rectangle (1.04225,0.84507);
\fill[kernel244] (1.04225,0.81690) rectangle (1.07042,0.84507);
\fill[kernel239] (1.07042,0.81690) rectangle (1.09859,0.84507);
\fill[kernel233] (1.09859,0.81690) rectangle (1.12676,0.84507);
\fill[kernel226] (1.12676,0.81690) rectangle (1.15493,0.84507);
\fill[kernel218] (1.15493,0.81690) rectangle (1.18310,0.84507);
\fill[kernel209] (1.18310,0.81690) rectangle (1.21127,0.84507);
\fill[kernel200] (1.21127,0.81690) rectangle (1.23944,0.84507);
\fill[kernel191] (1.23944,0.81690) rectangle (1.26761,0.84507);
\fill[kernel183] (1.26761,0.81690) rectangle (1.29577,0.84507);
\fill[kernel174] (1.29577,0.81690) rectangle (1.32394,0.84507);
\fill[kernel167] (1.32394,0.81690) rectangle (1.35211,0.84507);
\fill[kernel160] (1.35211,0.81690) rectangle (1.38028,0.84507);
\fill[kernel154] (1.38028,0.81690) rectangle (1.40845,0.84507);
\fill[kernel149] (1.40845,0.81690) rectangle (1.43662,0.84507);
\fill[kernel144] (1.43662,0.81690) rectangle (1.46479,0.84507);
\fill[kernel140] (1.46479,0.81690) rectangle (1.49296,0.84507);
\fill[kernel138] (1.49296,0.81690) rectangle (1.52113,0.84507);
\fill[kernel135] (1.52113,0.81690) rectangle (1.54930,0.84507);
\fill[kernel133] (1.54930,0.81690) rectangle (1.57746,0.84507);
\fill[kernel132] (1.57746,0.81690) rectangle (1.60563,0.84507);
\fill[kernel131] (1.60563,0.81690) rectangle (1.63380,0.84507);
\fill[kernel130] (1.63380,0.81690) rectangle (1.66197,0.84507);
\fill[kernel129] (1.66197,0.81690) rectangle (1.69014,0.84507);
\fill[kernel129] (0.30986,0.78873) rectangle (0.33803,0.81690);
\fill[kernel130] (0.33803,0.78873) rectangle (0.36620,0.81690);
\fill[kernel131] (0.36620,0.78873) rectangle (0.39437,0.81690);
\fill[kernel132] (0.39437,0.78873) rectangle (0.42254,0.81690);
\fill[kernel134] (0.42254,0.78873) rectangle (0.45070,0.81690);
\fill[kernel136] (0.45070,0.78873) rectangle (0.47887,0.81690);
\fill[kernel138] (0.47887,0.78873) rectangle (0.50704,0.81690);
\fill[kernel141] (0.50704,0.78873) rectangle (0.53521,0.81690);
\fill[kernel145] (0.53521,0.78873) rectangle (0.56338,0.81690);
\fill[kernel150] (0.56338,0.78873) rectangle (0.59155,0.81690);
\fill[kernel155] (0.59155,0.78873) rectangle (0.61972,0.81690);
\fill[kernel162] (0.61972,0.78873) rectangle (0.64789,0.81690);
\fill[kernel169] (0.64789,0.78873) rectangle (0.67606,0.81690);
\fill[kernel177] (0.67606,0.78873) rectangle (0.70423,0.81690);
\fill[kernel186] (0.70423,0.78873) rectangle (0.73239,0.81690);
\fill[kernel195] (0.73239,0.78873) rectangle (0.76056,0.81690);
\fill[kernel204] (0.76056,0.78873) rectangle (0.78873,0.81690);
\fill[kernel214] (0.78873,0.78873) rectangle (0.81690,0.81690);
\fill[kernel223] (0.81690,0.78873) rectangle (0.84507,0.81690);
\fill[kernel232] (0.84507,0.78873) rectangle (0.87324,0.81690);
\fill[kernel239] (0.87324,0.78873) rectangle (0.90141,0.81690);
\fill[kernel245] (0.90141,0.78873) rectangle (0.92958,0.81690);
\fill[kernel250] (0.92958,0.78873) rectangle (0.95775,0.81690);
\fill[kernel253] (0.95775,0.78873) rectangle (0.98592,0.81690);
\fill[kernel254] (0.98592,0.78873) rectangle (1.01408,0.81690);
\fill[kernel253] (1.01408,0.78873) rectangle (1.04225,0.81690);
\fill[kernel250] (1.04225,0.78873) rectangle (1.07042,0.81690);
\fill[kernel245] (1.07042,0.78873) rectangle (1.09859,0.81690);
\fill[kernel239] (1.09859,0.78873) rectangle (1.12676,0.81690);
\fill[kernel232] (1.12676,0.78873) rectangle (1.15493,0.81690);
\fill[kernel223] (1.15493,0.78873) rectangle (1.18310,0.81690);
\fill[kernel214] (1.18310,0.78873) rectangle (1.21127,0.81690);
\fill[kernel204] (1.21127,0.78873) rectangle (1.23944,0.81690);
\fill[kernel195] (1.23944,0.78873) rectangle (1.26761,0.81690);
\fill[kernel186] (1.26761,0.78873) rectangle (1.29577,0.81690);
\fill[kernel177] (1.29577,0.78873) rectangle (1.32394,0.81690);
\fill[kernel169] (1.32394,0.78873) rectangle (1.35211,0.81690);
\fill[kernel162] (1.35211,0.78873) rectangle (1.38028,0.81690);
\fill[kernel155] (1.38028,0.78873) rectangle (1.40845,0.81690);
\fill[kernel150] (1.40845,0.78873) rectangle (1.43662,0.81690);
\fill[kernel145] (1.43662,0.78873) rectangle (1.46479,0.81690);
\fill[kernel141] (1.46479,0.78873) rectangle (1.49296,0.81690);
\fill[kernel138] (1.49296,0.78873) rectangle (1.52113,0.81690);
\fill[kernel136] (1.52113,0.78873) rectangle (1.54930,0.81690);
\fill[kernel134] (1.54930,0.78873) rectangle (1.57746,0.81690);
\fill[kernel132] (1.57746,0.78873) rectangle (1.60563,0.81690);
\fill[kernel131] (1.60563,0.78873) rectangle (1.63380,0.81690);
\fill[kernel130] (1.63380,0.78873) rectangle (1.66197,0.81690);
\fill[kernel129] (1.66197,0.78873) rectangle (1.69014,0.81690);
\fill[kernel129] (0.30986,0.76056) rectangle (0.33803,0.78873);
\fill[kernel130] (0.33803,0.76056) rectangle (0.36620,0.78873);
\fill[kernel131] (0.36620,0.76056) rectangle (0.39437,0.78873);
\fill[kernel132] (0.39437,0.76056) rectangle (0.42254,0.78873);
\fill[kernel134] (0.42254,0.76056) rectangle (0.45070,0.78873);
\fill[kernel136] (0.45070,0.76056) rectangle (0.47887,0.78873);
\fill[kernel138] (0.47887,0.76056) rectangle (0.50704,0.78873);
\fill[kernel141] (0.50704,0.76056) rectangle (0.53521,0.78873);
\fill[kernel145] (0.53521,0.76056) rectangle (0.56338,0.78873);
\fill[kernel150] (0.56338,0.76056) rectangle (0.59155,0.78873);
\fill[kernel156] (0.59155,0.76056) rectangle (0.61972,0.78873);
\fill[kernel162] (0.61972,0.76056) rectangle (0.64789,0.78873);
\fill[kernel170] (0.64789,0.76056) rectangle (0.67606,0.78873);
\fill[kernel178] (0.67606,0.76056) rectangle (0.70423,0.78873);
\fill[kernel187] (0.70423,0.76056) rectangle (0.73239,0.78873);
\fill[kernel196] (0.73239,0.76056) rectangle (0.76056,0.78873);
\fill[kernel206] (0.76056,0.76056) rectangle (0.78873,0.78873);
\fill[kernel215] (0.78873,0.76056) rectangle (0.81690,0.78873);
\fill[kernel225] (0.81690,0.76056) rectangle (0.84507,0.78873);
\fill[kernel233] (0.84507,0.76056) rectangle (0.87324,0.78873);
\fill[kernel241] (0.87324,0.76056) rectangle (0.90141,0.78873);
\fill[kernel247] (0.90141,0.76056) rectangle (0.92958,0.78873);
\fill[kernel252] (0.92958,0.76056) rectangle (0.95775,0.78873);
\fill[kernel255] (0.95775,0.76056) rectangle (0.98592,0.78873);
\fill[kernel256] (0.98592,0.76056) rectangle (1.01408,0.78873);
\fill[kernel255] (1.01408,0.76056) rectangle (1.04225,0.78873);
\fill[kernel252] (1.04225,0.76056) rectangle (1.07042,0.78873);
\fill[kernel247] (1.07042,0.76056) rectangle (1.09859,0.78873);
\fill[kernel241] (1.09859,0.76056) rectangle (1.12676,0.78873);
\fill[kernel233] (1.12676,0.76056) rectangle (1.15493,0.78873);
\fill[kernel225] (1.15493,0.76056) rectangle (1.18310,0.78873);
\fill[kernel215] (1.18310,0.76056) rectangle (1.21127,0.78873);
\fill[kernel206] (1.21127,0.76056) rectangle (1.23944,0.78873);
\fill[kernel196] (1.23944,0.76056) rectangle (1.26761,0.78873);
\fill[kernel187] (1.26761,0.76056) rectangle (1.29577,0.78873);
\fill[kernel178] (1.29577,0.76056) rectangle (1.32394,0.78873);
\fill[kernel170] (1.32394,0.76056) rectangle (1.35211,0.78873);
\fill[kernel162] (1.35211,0.76056) rectangle (1.38028,0.78873);
\fill[kernel156] (1.38028,0.76056) rectangle (1.40845,0.78873);
\fill[kernel150] (1.40845,0.76056) rectangle (1.43662,0.78873);
\fill[kernel145] (1.43662,0.76056) rectangle (1.46479,0.78873);
\fill[kernel141] (1.46479,0.76056) rectangle (1.49296,0.78873);
\fill[kernel138] (1.49296,0.76056) rectangle (1.52113,0.78873);
\fill[kernel136] (1.52113,0.76056) rectangle (1.54930,0.78873);
\fill[kernel134] (1.54930,0.76056) rectangle (1.57746,0.78873);
\fill[kernel132] (1.57746,0.76056) rectangle (1.60563,0.78873);
\fill[kernel131] (1.60563,0.76056) rectangle (1.63380,0.78873);
\fill[kernel130] (1.63380,0.76056) rectangle (1.66197,0.78873);
\fill[kernel129] (1.66197,0.76056) rectangle (1.69014,0.78873);
\fill[kernel129] (0.30986,0.73239) rectangle (0.33803,0.76056);
\fill[kernel130] (0.33803,0.73239) rectangle (0.36620,0.76056);
\fill[kernel131] (0.36620,0.73239) rectangle (0.39437,0.76056);
\fill[kernel132] (0.39437,0.73239) rectangle (0.42254,0.76056);
\fill[kernel134] (0.42254,0.73239) rectangle (0.45070,0.76056);
\fill[kernel136] (0.45070,0.73239) rectangle (0.47887,0.76056);
\fill[kernel138] (0.47887,0.73239) rectangle (0.50704,0.76056);
\fill[kernel141] (0.50704,0.73239) rectangle (0.53521,0.76056);
\fill[kernel145] (0.53521,0.73239) rectangle (0.56338,0.76056);
\fill[kernel150] (0.56338,0.73239) rectangle (0.59155,0.76056);
\fill[kernel155] (0.59155,0.73239) rectangle (0.61972,0.76056);
\fill[kernel162] (0.61972,0.73239) rectangle (0.64789,0.76056);
\fill[kernel169] (0.64789,0.73239) rectangle (0.67606,0.76056);
\fill[kernel177] (0.67606,0.73239) rectangle (0.70423,0.76056);
\fill[kernel186] (0.70423,0.73239) rectangle (0.73239,0.76056);
\fill[kernel195] (0.73239,0.73239) rectangle (0.76056,0.76056);
\fill[kernel204] (0.76056,0.73239) rectangle (0.78873,0.76056);
\fill[kernel214] (0.78873,0.73239) rectangle (0.81690,0.76056);
\fill[kernel223] (0.81690,0.73239) rectangle (0.84507,0.76056);
\fill[kernel232] (0.84507,0.73239) rectangle (0.87324,0.76056);
\fill[kernel239] (0.87324,0.73239) rectangle (0.90141,0.76056);
\fill[kernel246] (0.90141,0.73239) rectangle (0.92958,0.76056);
\fill[kernel250] (0.92958,0.73239) rectangle (0.95775,0.76056);
\fill[kernel253] (0.95775,0.73239) rectangle (0.98592,0.76056);
\fill[kernel254] (0.98592,0.73239) rectangle (1.01408,0.76056);
\fill[kernel253] (1.01408,0.73239) rectangle (1.04225,0.76056);
\fill[kernel250] (1.04225,0.73239) rectangle (1.07042,0.76056);
\fill[kernel246] (1.07042,0.73239) rectangle (1.09859,0.76056);
\fill[kernel239] (1.09859,0.73239) rectangle (1.12676,0.76056);
\fill[kernel232] (1.12676,0.73239) rectangle (1.15493,0.76056);
\fill[kernel223] (1.15493,0.73239) rectangle (1.18310,0.76056);
\fill[kernel214] (1.18310,0.73239) rectangle (1.21127,0.76056);
\fill[kernel204] (1.21127,0.73239) rectangle (1.23944,0.76056);
\fill[kernel195] (1.23944,0.73239) rectangle (1.26761,0.76056);
\fill[kernel186] (1.26761,0.73239) rectangle (1.29577,0.76056);
\fill[kernel177] (1.29577,0.73239) rectangle (1.32394,0.76056);
\fill[kernel169] (1.32394,0.73239) rectangle (1.35211,0.76056);
\fill[kernel162] (1.35211,0.73239) rectangle (1.38028,0.76056);
\fill[kernel155] (1.38028,0.73239) rectangle (1.40845,0.76056);
\fill[kernel150] (1.40845,0.73239) rectangle (1.43662,0.76056);
\fill[kernel145] (1.43662,0.73239) rectangle (1.46479,0.76056);
\fill[kernel141] (1.46479,0.73239) rectangle (1.49296,0.76056);
\fill[kernel138] (1.49296,0.73239) rectangle (1.52113,0.76056);
\fill[kernel136] (1.52113,0.73239) rectangle (1.54930,0.76056);
\fill[kernel134] (1.54930,0.73239) rectangle (1.57746,0.76056);
\fill[kernel132] (1.57746,0.73239) rectangle (1.60563,0.76056);
\fill[kernel131] (1.60563,0.73239) rectangle (1.63380,0.76056);
\fill[kernel130] (1.63380,0.73239) rectangle (1.66197,0.76056);
\fill[kernel129] (1.66197,0.73239) rectangle (1.69014,0.76056);
\fill[kernel129] (0.30986,0.70423) rectangle (0.33803,0.73239);
\fill[kernel130] (0.33803,0.70423) rectangle (0.36620,0.73239);
\fill[kernel131] (0.36620,0.70423) rectangle (0.39437,0.73239);
\fill[kernel132] (0.39437,0.70423) rectangle (0.42254,0.73239);
\fill[kernel133] (0.42254,0.70423) rectangle (0.45070,0.73239);
\fill[kernel135] (0.45070,0.70423) rectangle (0.47887,0.73239);
\fill[kernel138] (0.47887,0.70423) rectangle (0.50704,0.73239);
\fill[kernel141] (0.50704,0.70423) rectangle (0.53521,0.73239);
\fill[kernel144] (0.53521,0.70423) rectangle (0.56338,0.73239);
\fill[kernel149] (0.56338,0.70423) rectangle (0.59155,0.73239);
\fill[kernel154] (0.59155,0.70423) rectangle (0.61972,0.73239);
\fill[kernel160] (0.61972,0.70423) rectangle (0.64789,0.73239);
\fill[kernel167] (0.64789,0.70423) rectangle (0.67606,0.73239);
\fill[kernel175] (0.67606,0.70423) rectangle (0.70423,0.73239);
\fill[kernel183] (0.70423,0.70423) rectangle (0.73239,0.73239);
\fill[kernel192] (0.73239,0.70423) rectangle (0.76056,0.73239);
\fill[kernel201] (0.76056,0.70423) rectangle (0.78873,0.73239);
\fill[kernel210] (0.78873,0.70423) rectangle (0.81690,0.73239);
\fill[kernel219] (0.81690,0.70423) rectangle (0.84507,0.73239);
\fill[kernel227] (0.84507,0.70423) rectangle (0.87324,0.73239);
\fill[kernel235] (0.87324,0.70423) rectangle (0.90141,0.73239);
\fill[kernel241] (0.90141,0.70423) rectangle (0.92958,0.73239);
\fill[kernel245] (0.92958,0.70423) rectangle (0.95775,0.73239);
\fill[kernel248] (0.95775,0.70423) rectangle (0.98592,0.73239);
\fill[kernel249] (0.98592,0.70423) rectangle (1.01408,0.73239);
\fill[kernel248] (1.01408,0.70423) rectangle (1.04225,0.73239);
\fill[kernel245] (1.04225,0.70423) rectangle (1.07042,0.73239);
\fill[kernel241] (1.07042,0.70423) rectangle (1.09859,0.73239);
\fill[kernel235] (1.09859,0.70423) rectangle (1.12676,0.73239);
\fill[kernel227] (1.12676,0.70423) rectangle (1.15493,0.73239);
\fill[kernel219] (1.15493,0.70423) rectangle (1.18310,0.73239);
\fill[kernel210] (1.18310,0.70423) rectangle (1.21127,0.73239);
\fill[kernel201] (1.21127,0.70423) rectangle (1.23944,0.73239);
\fill[kernel192] (1.23944,0.70423) rectangle (1.26761,0.73239);
\fill[kernel183] (1.26761,0.70423) rectangle (1.29577,0.73239);
\fill[kernel175] (1.29577,0.70423) rectangle (1.32394,0.73239);
\fill[kernel167] (1.32394,0.70423) rectangle (1.35211,0.73239);
\fill[kernel160] (1.35211,0.70423) rectangle (1.38028,0.73239);
\fill[kernel154] (1.38028,0.70423) rectangle (1.40845,0.73239);
\fill[kernel149] (1.40845,0.70423) rectangle (1.43662,0.73239);
\fill[kernel144] (1.43662,0.70423) rectangle (1.46479,0.73239);
\fill[kernel141] (1.46479,0.70423) rectangle (1.49296,0.73239);
\fill[kernel138] (1.49296,0.70423) rectangle (1.52113,0.73239);
\fill[kernel135] (1.52113,0.70423) rectangle (1.54930,0.73239);
\fill[kernel133] (1.54930,0.70423) rectangle (1.57746,0.73239);
\fill[kernel132] (1.57746,0.70423) rectangle (1.60563,0.73239);
\fill[kernel131] (1.60563,0.70423) rectangle (1.63380,0.73239);
\fill[kernel130] (1.63380,0.70423) rectangle (1.66197,0.73239);
\fill[kernel129] (1.66197,0.70423) rectangle (1.69014,0.73239);
\fill[kernel129] (0.30986,0.67606) rectangle (0.33803,0.70423);
\fill[kernel130] (0.33803,0.67606) rectangle (0.36620,0.70423);
\fill[kernel131] (0.36620,0.67606) rectangle (0.39437,0.70423);
\fill[kernel132] (0.39437,0.67606) rectangle (0.42254,0.70423);
\fill[kernel133] (0.42254,0.67606) rectangle (0.45070,0.70423);
\fill[kernel135] (0.45070,0.67606) rectangle (0.47887,0.70423);
\fill[kernel137] (0.47887,0.67606) rectangle (0.50704,0.70423);
\fill[kernel140] (0.50704,0.67606) rectangle (0.53521,0.70423);
\fill[kernel143] (0.53521,0.67606) rectangle (0.56338,0.70423);
\fill[kernel147] (0.56338,0.67606) rectangle (0.59155,0.70423);
\fill[kernel152] (0.59155,0.67606) rectangle (0.61972,0.70423);
\fill[kernel158] (0.61972,0.67606) rectangle (0.64789,0.70423);
\fill[kernel165] (0.64789,0.67606) rectangle (0.67606,0.70423);
\fill[kernel172] (0.67606,0.67606) rectangle (0.70423,0.70423);
\fill[kernel180] (0.70423,0.67606) rectangle (0.73239,0.70423);
\fill[kernel188] (0.73239,0.67606) rectangle (0.76056,0.70423);
\fill[kernel196] (0.76056,0.67606) rectangle (0.78873,0.70423);
\fill[kernel205] (0.78873,0.67606) rectangle (0.81690,0.70423);
\fill[kernel213] (0.81690,0.67606) rectangle (0.84507,0.70423);
\fill[kernel221] (0.84507,0.67606) rectangle (0.87324,0.70423);
\fill[kernel228] (0.87324,0.67606) rectangle (0.90141,0.70423);
\fill[kernel233] (0.90141,0.67606) rectangle (0.92958,0.70423);
\fill[kernel237] (0.92958,0.67606) rectangle (0.95775,0.70423);
\fill[kernel240] (0.95775,0.67606) rectangle (0.98592,0.70423);
\fill[kernel241] (0.98592,0.67606) rectangle (1.01408,0.70423);
\fill[kernel240] (1.01408,0.67606) rectangle (1.04225,0.70423);
\fill[kernel237] (1.04225,0.67606) rectangle (1.07042,0.70423);
\fill[kernel233] (1.07042,0.67606) rectangle (1.09859,0.70423);
\fill[kernel228] (1.09859,0.67606) rectangle (1.12676,0.70423);
\fill[kernel221] (1.12676,0.67606) rectangle (1.15493,0.70423);
\fill[kernel213] (1.15493,0.67606) rectangle (1.18310,0.70423);
\fill[kernel205] (1.18310,0.67606) rectangle (1.21127,0.70423);
\fill[kernel196] (1.21127,0.67606) rectangle (1.23944,0.70423);
\fill[kernel188] (1.23944,0.67606) rectangle (1.26761,0.70423);
\fill[kernel180] (1.26761,0.67606) rectangle (1.29577,0.70423);
\fill[kernel172] (1.29577,0.67606) rectangle (1.32394,0.70423);
\fill[kernel165] (1.32394,0.67606) rectangle (1.35211,0.70423);
\fill[kernel158] (1.35211,0.67606) rectangle (1.38028,0.70423);
\fill[kernel152] (1.38028,0.67606) rectangle (1.40845,0.70423);
\fill[kernel147] (1.40845,0.67606) rectangle (1.43662,0.70423);
\fill[kernel143] (1.43662,0.67606) rectangle (1.46479,0.70423);
\fill[kernel140] (1.46479,0.67606) rectangle (1.49296,0.70423);
\fill[kernel137] (1.49296,0.67606) rectangle (1.52113,0.70423);
\fill[kernel135] (1.52113,0.67606) rectangle (1.54930,0.70423);
\fill[kernel133] (1.54930,0.67606) rectangle (1.57746,0.70423);
\fill[kernel132] (1.57746,0.67606) rectangle (1.60563,0.70423);
\fill[kernel131] (1.60563,0.67606) rectangle (1.63380,0.70423);
\fill[kernel130] (1.63380,0.67606) rectangle (1.66197,0.70423);
\fill[kernel129] (1.66197,0.67606) rectangle (1.69014,0.70423);
\fill[kernel129] (0.30986,0.64789) rectangle (0.33803,0.67606);
\fill[kernel130] (0.33803,0.64789) rectangle (0.39437,0.67606);
\fill[kernel131] (0.39437,0.64789) rectangle (0.42254,0.67606);
\fill[kernel133] (0.42254,0.64789) rectangle (0.45070,0.67606);
\fill[kernel134] (0.45070,0.64789) rectangle (0.47887,0.67606);
\fill[kernel136] (0.47887,0.64789) rectangle (0.50704,0.67606);
\fill[kernel139] (0.50704,0.64789) rectangle (0.53521,0.67606);
\fill[kernel142] (0.53521,0.64789) rectangle (0.56338,0.67606);
\fill[kernel146] (0.56338,0.64789) rectangle (0.59155,0.67606);
\fill[kernel150] (0.59155,0.64789) rectangle (0.61972,0.67606);
\fill[kernel155] (0.61972,0.64789) rectangle (0.64789,0.67606);
\fill[kernel161] (0.64789,0.64789) rectangle (0.67606,0.67606);
\fill[kernel168] (0.67606,0.64789) rectangle (0.70423,0.67606);
\fill[kernel175] (0.70423,0.64789) rectangle (0.73239,0.67606);
\fill[kernel183] (0.73239,0.64789) rectangle (0.76056,0.67606);
\fill[kernel190] (0.76056,0.64789) rectangle (0.78873,0.67606);
\fill[kernel198] (0.78873,0.64789) rectangle (0.81690,0.67606);
\fill[kernel206] (0.81690,0.64789) rectangle (0.84507,0.67606);
\fill[kernel213] (0.84507,0.64789) rectangle (0.87324,0.67606);
\fill[kernel219] (0.87324,0.64789) rectangle (0.90141,0.67606);
\fill[kernel224] (0.90141,0.64789) rectangle (0.92958,0.67606);
\fill[kernel228] (0.92958,0.64789) rectangle (0.95775,0.67606);
\fill[kernel230] (0.95775,0.64789) rectangle (0.98592,0.67606);
\fill[kernel231] (0.98592,0.64789) rectangle (1.01408,0.67606);
\fill[kernel230] (1.01408,0.64789) rectangle (1.04225,0.67606);
\fill[kernel228] (1.04225,0.64789) rectangle (1.07042,0.67606);
\fill[kernel224] (1.07042,0.64789) rectangle (1.09859,0.67606);
\fill[kernel219] (1.09859,0.64789) rectangle (1.12676,0.67606);
\fill[kernel213] (1.12676,0.64789) rectangle (1.15493,0.67606);
\fill[kernel206] (1.15493,0.64789) rectangle (1.18310,0.67606);
\fill[kernel198] (1.18310,0.64789) rectangle (1.21127,0.67606);
\fill[kernel190] (1.21127,0.64789) rectangle (1.23944,0.67606);
\fill[kernel183] (1.23944,0.64789) rectangle (1.26761,0.67606);
\fill[kernel175] (1.26761,0.64789) rectangle (1.29577,0.67606);
\fill[kernel168] (1.29577,0.64789) rectangle (1.32394,0.67606);
\fill[kernel161] (1.32394,0.64789) rectangle (1.35211,0.67606);
\fill[kernel155] (1.35211,0.64789) rectangle (1.38028,0.67606);
\fill[kernel150] (1.38028,0.64789) rectangle (1.40845,0.67606);
\fill[kernel146] (1.40845,0.64789) rectangle (1.43662,0.67606);
\fill[kernel142] (1.43662,0.64789) rectangle (1.46479,0.67606);
\fill[kernel139] (1.46479,0.64789) rectangle (1.49296,0.67606);
\fill[kernel136] (1.49296,0.64789) rectangle (1.52113,0.67606);
\fill[kernel134] (1.52113,0.64789) rectangle (1.54930,0.67606);
\fill[kernel133] (1.54930,0.64789) rectangle (1.57746,0.67606);
\fill[kernel131] (1.57746,0.64789) rectangle (1.60563,0.67606);
\fill[kernel130] (1.60563,0.64789) rectangle (1.66197,0.67606);
\fill[kernel129] (1.66197,0.64789) rectangle (1.69014,0.67606);
\fill[kernel129] (0.30986,0.61972) rectangle (0.36620,0.64789);
\fill[kernel130] (0.36620,0.61972) rectangle (0.39437,0.64789);
\fill[kernel131] (0.39437,0.61972) rectangle (0.42254,0.64789);
\fill[kernel132] (0.42254,0.61972) rectangle (0.45070,0.64789);
\fill[kernel133] (0.45070,0.61972) rectangle (0.47887,0.64789);
\fill[kernel135] (0.47887,0.61972) rectangle (0.50704,0.64789);
\fill[kernel138] (0.50704,0.61972) rectangle (0.53521,0.64789);
\fill[kernel140] (0.53521,0.61972) rectangle (0.56338,0.64789);
\fill[kernel144] (0.56338,0.61972) rectangle (0.59155,0.64789);
\fill[kernel148] (0.59155,0.61972) rectangle (0.61972,0.64789);
\fill[kernel152] (0.61972,0.61972) rectangle (0.64789,0.64789);
\fill[kernel158] (0.64789,0.61972) rectangle (0.67606,0.64789);
\fill[kernel164] (0.67606,0.61972) rectangle (0.70423,0.64789);
\fill[kernel170] (0.70423,0.61972) rectangle (0.73239,0.64789);
\fill[kernel177] (0.73239,0.61972) rectangle (0.76056,0.64789);
\fill[kernel184] (0.76056,0.61972) rectangle (0.78873,0.64789);
\fill[kernel190] (0.78873,0.61972) rectangle (0.81690,0.64789);
\fill[kernel197] (0.81690,0.61972) rectangle (0.84507,0.64789);
\fill[kernel203] (0.84507,0.61972) rectangle (0.87324,0.64789);
\fill[kernel209] (0.87324,0.61972) rectangle (0.90141,0.64789);
\fill[kernel213] (0.90141,0.61972) rectangle (0.92958,0.64789);
\fill[kernel217] (0.92958,0.61972) rectangle (0.95775,0.64789);
\fill[kernel219] (0.95775,0.61972) rectangle (0.98592,0.64789);
\fill[kernel220] (0.98592,0.61972) rectangle (1.01408,0.64789);
\fill[kernel219] (1.01408,0.61972) rectangle (1.04225,0.64789);
\fill[kernel217] (1.04225,0.61972) rectangle (1.07042,0.64789);
\fill[kernel213] (1.07042,0.61972) rectangle (1.09859,0.64789);
\fill[kernel209] (1.09859,0.61972) rectangle (1.12676,0.64789);
\fill[kernel203] (1.12676,0.61972) rectangle (1.15493,0.64789);
\fill[kernel197] (1.15493,0.61972) rectangle (1.18310,0.64789);
\fill[kernel190] (1.18310,0.61972) rectangle (1.21127,0.64789);
\fill[kernel184] (1.21127,0.61972) rectangle (1.23944,0.64789);
\fill[kernel177] (1.23944,0.61972) rectangle (1.26761,0.64789);
\fill[kernel170] (1.26761,0.61972) rectangle (1.29577,0.64789);
\fill[kernel164] (1.29577,0.61972) rectangle (1.32394,0.64789);
\fill[kernel158] (1.32394,0.61972) rectangle (1.35211,0.64789);
\fill[kernel152] (1.35211,0.61972) rectangle (1.38028,0.64789);
\fill[kernel148] (1.38028,0.61972) rectangle (1.40845,0.64789);
\fill[kernel144] (1.40845,0.61972) rectangle (1.43662,0.64789);
\fill[kernel140] (1.43662,0.61972) rectangle (1.46479,0.64789);
\fill[kernel138] (1.46479,0.61972) rectangle (1.49296,0.64789);
\fill[kernel135] (1.49296,0.61972) rectangle (1.52113,0.64789);
\fill[kernel133] (1.52113,0.61972) rectangle (1.54930,0.64789);
\fill[kernel132] (1.54930,0.61972) rectangle (1.57746,0.64789);
\fill[kernel131] (1.57746,0.61972) rectangle (1.60563,0.64789);
\fill[kernel130] (1.60563,0.61972) rectangle (1.63380,0.64789);
\fill[kernel129] (1.63380,0.61972) rectangle (1.69014,0.64789);
\fill[kernel129] (0.30986,0.59155) rectangle (0.36620,0.61972);
\fill[kernel130] (0.36620,0.59155) rectangle (0.39437,0.61972);
\fill[kernel131] (0.39437,0.59155) rectangle (0.42254,0.61972);
\fill[kernel132] (0.42254,0.59155) rectangle (0.45070,0.61972);
\fill[kernel133] (0.45070,0.59155) rectangle (0.47887,0.61972);
\fill[kernel134] (0.47887,0.59155) rectangle (0.50704,0.61972);
\fill[kernel136] (0.50704,0.59155) rectangle (0.53521,0.61972);
\fill[kernel139] (0.53521,0.59155) rectangle (0.56338,0.61972);
\fill[kernel142] (0.56338,0.59155) rectangle (0.59155,0.61972);
\fill[kernel145] (0.59155,0.59155) rectangle (0.61972,0.61972);
\fill[kernel149] (0.61972,0.59155) rectangle (0.64789,0.61972);
\fill[kernel154] (0.64789,0.59155) rectangle (0.67606,0.61972);
\fill[kernel159] (0.67606,0.59155) rectangle (0.70423,0.61972);
\fill[kernel165] (0.70423,0.59155) rectangle (0.73239,0.61972);
\fill[kernel170] (0.73239,0.59155) rectangle (0.76056,0.61972);
\fill[kernel176] (0.76056,0.59155) rectangle (0.78873,0.61972);
\fill[kernel182] (0.78873,0.59155) rectangle (0.81690,0.61972);
\fill[kernel188] (0.81690,0.59155) rectangle (0.84507,0.61972);
\fill[kernel194] (0.84507,0.59155) rectangle (0.87324,0.61972);
\fill[kernel198] (0.87324,0.59155) rectangle (0.90141,0.61972);
\fill[kernel202] (0.90141,0.59155) rectangle (0.92958,0.61972);
\fill[kernel205] (0.92958,0.59155) rectangle (0.95775,0.61972);
\fill[kernel207] (0.95775,0.59155) rectangle (0.98592,0.61972);
\fill[kernel208] (0.98592,0.59155) rectangle (1.01408,0.61972);
\fill[kernel207] (1.01408,0.59155) rectangle (1.04225,0.61972);
\fill[kernel205] (1.04225,0.59155) rectangle (1.07042,0.61972);
\fill[kernel202] (1.07042,0.59155) rectangle (1.09859,0.61972);
\fill[kernel198] (1.09859,0.59155) rectangle (1.12676,0.61972);
\fill[kernel194] (1.12676,0.59155) rectangle (1.15493,0.61972);
\fill[kernel188] (1.15493,0.59155) rectangle (1.18310,0.61972);
\fill[kernel182] (1.18310,0.59155) rectangle (1.21127,0.61972);
\fill[kernel176] (1.21127,0.59155) rectangle (1.23944,0.61972);
\fill[kernel170] (1.23944,0.59155) rectangle (1.26761,0.61972);
\fill[kernel165] (1.26761,0.59155) rectangle (1.29577,0.61972);
\fill[kernel159] (1.29577,0.59155) rectangle (1.32394,0.61972);
\fill[kernel154] (1.32394,0.59155) rectangle (1.35211,0.61972);
\fill[kernel149] (1.35211,0.59155) rectangle (1.38028,0.61972);
\fill[kernel145] (1.38028,0.59155) rectangle (1.40845,0.61972);
\fill[kernel142] (1.40845,0.59155) rectangle (1.43662,0.61972);
\fill[kernel139] (1.43662,0.59155) rectangle (1.46479,0.61972);
\fill[kernel136] (1.46479,0.59155) rectangle (1.49296,0.61972);
\fill[kernel134] (1.49296,0.59155) rectangle (1.52113,0.61972);
\fill[kernel133] (1.52113,0.59155) rectangle (1.54930,0.61972);
\fill[kernel132] (1.54930,0.59155) rectangle (1.57746,0.61972);
\fill[kernel131] (1.57746,0.59155) rectangle (1.60563,0.61972);
\fill[kernel130] (1.60563,0.59155) rectangle (1.63380,0.61972);
\fill[kernel129] (1.63380,0.59155) rectangle (1.69014,0.61972);
\fill[kernel129] (0.30986,0.56338) rectangle (0.36620,0.59155);
\fill[kernel130] (0.36620,0.56338) rectangle (0.42254,0.59155);
\fill[kernel131] (0.42254,0.56338) rectangle (0.45070,0.59155);
\fill[kernel132] (0.45070,0.56338) rectangle (0.47887,0.59155);
\fill[kernel133] (0.47887,0.56338) rectangle (0.50704,0.59155);
\fill[kernel135] (0.50704,0.56338) rectangle (0.53521,0.59155);
\fill[kernel137] (0.53521,0.56338) rectangle (0.56338,0.59155);
\fill[kernel140] (0.56338,0.56338) rectangle (0.59155,0.59155);
\fill[kernel143] (0.59155,0.56338) rectangle (0.61972,0.59155);
\fill[kernel146] (0.61972,0.56338) rectangle (0.64789,0.59155);
\fill[kernel150] (0.64789,0.56338) rectangle (0.67606,0.59155);
\fill[kernel155] (0.67606,0.56338) rectangle (0.70423,0.59155);
\fill[kernel159] (0.70423,0.56338) rectangle (0.73239,0.59155);
\fill[kernel164] (0.73239,0.56338) rectangle (0.76056,0.59155);
\fill[kernel169] (0.76056,0.56338) rectangle (0.78873,0.59155);
\fill[kernel175] (0.78873,0.56338) rectangle (0.81690,0.59155);
\fill[kernel179] (0.81690,0.56338) rectangle (0.84507,0.59155);
\fill[kernel184] (0.84507,0.56338) rectangle (0.87324,0.59155);
\fill[kernel188] (0.87324,0.56338) rectangle (0.90141,0.59155);
\fill[kernel192] (0.90141,0.56338) rectangle (0.92958,0.59155);
\fill[kernel194] (0.92958,0.56338) rectangle (0.95775,0.59155);
\fill[kernel196] (0.95775,0.56338) rectangle (1.04225,0.59155);
\fill[kernel194] (1.04225,0.56338) rectangle (1.07042,0.59155);
\fill[kernel192] (1.07042,0.56338) rectangle (1.09859,0.59155);
\fill[kernel188] (1.09859,0.56338) rectangle (1.12676,0.59155);
\fill[kernel184] (1.12676,0.56338) rectangle (1.15493,0.59155);
\fill[kernel179] (1.15493,0.56338) rectangle (1.18310,0.59155);
\fill[kernel175] (1.18310,0.56338) rectangle (1.21127,0.59155);
\fill[kernel169] (1.21127,0.56338) rectangle (1.23944,0.59155);
\fill[kernel164] (1.23944,0.56338) rectangle (1.26761,0.59155);
\fill[kernel159] (1.26761,0.56338) rectangle (1.29577,0.59155);
\fill[kernel155] (1.29577,0.56338) rectangle (1.32394,0.59155);
\fill[kernel150] (1.32394,0.56338) rectangle (1.35211,0.59155);
\fill[kernel146] (1.35211,0.56338) rectangle (1.38028,0.59155);
\fill[kernel143] (1.38028,0.56338) rectangle (1.40845,0.59155);
\fill[kernel140] (1.40845,0.56338) rectangle (1.43662,0.59155);
\fill[kernel137] (1.43662,0.56338) rectangle (1.46479,0.59155);
\fill[kernel135] (1.46479,0.56338) rectangle (1.49296,0.59155);
\fill[kernel133] (1.49296,0.56338) rectangle (1.52113,0.59155);
\fill[kernel132] (1.52113,0.56338) rectangle (1.54930,0.59155);
\fill[kernel131] (1.54930,0.56338) rectangle (1.57746,0.59155);
\fill[kernel130] (1.57746,0.56338) rectangle (1.63380,0.59155);
\fill[kernel129] (1.63380,0.56338) rectangle (1.69014,0.59155);
\fill[kernel129] (0.30986,0.53521) rectangle (0.39437,0.56338);
\fill[kernel130] (0.39437,0.53521) rectangle (0.42254,0.56338);
\fill[kernel131] (0.42254,0.53521) rectangle (0.47887,0.56338);
\fill[kernel133] (0.47887,0.53521) rectangle (0.50704,0.56338);
\fill[kernel134] (0.50704,0.53521) rectangle (0.53521,0.56338);
\fill[kernel136] (0.53521,0.53521) rectangle (0.56338,0.56338);
\fill[kernel138] (0.56338,0.53521) rectangle (0.59155,0.56338);
\fill[kernel140] (0.59155,0.53521) rectangle (0.61972,0.56338);
\fill[kernel143] (0.61972,0.53521) rectangle (0.64789,0.56338);
\fill[kernel147] (0.64789,0.53521) rectangle (0.67606,0.56338);
\fill[kernel150] (0.67606,0.53521) rectangle (0.70423,0.56338);
\fill[kernel154] (0.70423,0.53521) rectangle (0.73239,0.56338);
\fill[kernel158] (0.73239,0.53521) rectangle (0.76056,0.56338);
\fill[kernel163] (0.76056,0.53521) rectangle (0.78873,0.56338);
\fill[kernel167] (0.78873,0.53521) rectangle (0.81690,0.56338);
\fill[kernel171] (0.81690,0.53521) rectangle (0.84507,0.56338);
\fill[kernel175] (0.84507,0.53521) rectangle (0.87324,0.56338);
\fill[kernel178] (0.87324,0.53521) rectangle (0.90141,0.56338);
\fill[kernel181] (0.90141,0.53521) rectangle (0.92958,0.56338);
\fill[kernel183] (0.92958,0.53521) rectangle (0.95775,0.56338);
\fill[kernel185] (0.95775,0.53521) rectangle (1.04225,0.56338);
\fill[kernel183] (1.04225,0.53521) rectangle (1.07042,0.56338);
\fill[kernel181] (1.07042,0.53521) rectangle (1.09859,0.56338);
\fill[kernel178] (1.09859,0.53521) rectangle (1.12676,0.56338);
\fill[kernel175] (1.12676,0.53521) rectangle (1.15493,0.56338);
\fill[kernel171] (1.15493,0.53521) rectangle (1.18310,0.56338);
\fill[kernel167] (1.18310,0.53521) rectangle (1.21127,0.56338);
\fill[kernel163] (1.21127,0.53521) rectangle (1.23944,0.56338);
\fill[kernel158] (1.23944,0.53521) rectangle (1.26761,0.56338);
\fill[kernel154] (1.26761,0.53521) rectangle (1.29577,0.56338);
\fill[kernel150] (1.29577,0.53521) rectangle (1.32394,0.56338);
\fill[kernel147] (1.32394,0.53521) rectangle (1.35211,0.56338);
\fill[kernel143] (1.35211,0.53521) rectangle (1.38028,0.56338);
\fill[kernel140] (1.38028,0.53521) rectangle (1.40845,0.56338);
\fill[kernel138] (1.40845,0.53521) rectangle (1.43662,0.56338);
\fill[kernel136] (1.43662,0.53521) rectangle (1.46479,0.56338);
\fill[kernel134] (1.46479,0.53521) rectangle (1.49296,0.56338);
\fill[kernel133] (1.49296,0.53521) rectangle (1.52113,0.56338);
\fill[kernel131] (1.52113,0.53521) rectangle (1.57746,0.56338);
\fill[kernel130] (1.57746,0.53521) rectangle (1.60563,0.56338);
\fill[kernel129] (1.60563,0.53521) rectangle (1.69014,0.56338);
\fill[kernel129] (0.30986,0.50704) rectangle (0.42254,0.53521);
\fill[kernel130] (0.42254,0.50704) rectangle (0.45070,0.53521);
\fill[kernel131] (0.45070,0.50704) rectangle (0.47887,0.53521);
\fill[kernel132] (0.47887,0.50704) rectangle (0.50704,0.53521);
\fill[kernel133] (0.50704,0.50704) rectangle (0.53521,0.53521);
\fill[kernel134] (0.53521,0.50704) rectangle (0.56338,0.53521);
\fill[kernel136] (0.56338,0.50704) rectangle (0.59155,0.53521);
\fill[kernel138] (0.59155,0.50704) rectangle (0.61972,0.53521);
\fill[kernel141] (0.61972,0.50704) rectangle (0.64789,0.53521);
\fill[kernel143] (0.64789,0.50704) rectangle (0.67606,0.53521);
\fill[kernel146] (0.67606,0.50704) rectangle (0.70423,0.53521);
\fill[kernel149] (0.70423,0.50704) rectangle (0.73239,0.53521);
\fill[kernel153] (0.73239,0.50704) rectangle (0.76056,0.53521);
\fill[kernel156] (0.76056,0.50704) rectangle (0.78873,0.53521);
\fill[kernel160] (0.78873,0.50704) rectangle (0.81690,0.53521);
\fill[kernel163] (0.81690,0.50704) rectangle (0.84507,0.53521);
\fill[kernel167] (0.84507,0.50704) rectangle (0.87324,0.53521);
\fill[kernel169] (0.87324,0.50704) rectangle (0.90141,0.53521);
\fill[kernel172] (0.90141,0.50704) rectangle (0.92958,0.53521);
\fill[kernel173] (0.92958,0.50704) rectangle (0.95775,0.53521);
\fill[kernel175] (0.95775,0.50704) rectangle (1.04225,0.53521);
\fill[kernel173] (1.04225,0.50704) rectangle (1.07042,0.53521);
\fill[kernel172] (1.07042,0.50704) rectangle (1.09859,0.53521);
\fill[kernel169] (1.09859,0.50704) rectangle (1.12676,0.53521);
\fill[kernel167] (1.12676,0.50704) rectangle (1.15493,0.53521);
\fill[kernel163] (1.15493,0.50704) rectangle (1.18310,0.53521);
\fill[kernel160] (1.18310,0.50704) rectangle (1.21127,0.53521);
\fill[kernel156] (1.21127,0.50704) rectangle (1.23944,0.53521);
\fill[kernel153] (1.23944,0.50704) rectangle (1.26761,0.53521);
\fill[kernel149] (1.26761,0.50704) rectangle (1.29577,0.53521);
\fill[kernel146] (1.29577,0.50704) rectangle (1.32394,0.53521);
\fill[kernel143] (1.32394,0.50704) rectangle (1.35211,0.53521);
\fill[kernel141] (1.35211,0.50704) rectangle (1.38028,0.53521);
\fill[kernel138] (1.38028,0.50704) rectangle (1.40845,0.53521);
\fill[kernel136] (1.40845,0.50704) rectangle (1.43662,0.53521);
\fill[kernel134] (1.43662,0.50704) rectangle (1.46479,0.53521);
\fill[kernel133] (1.46479,0.50704) rectangle (1.49296,0.53521);
\fill[kernel132] (1.49296,0.50704) rectangle (1.52113,0.53521);
\fill[kernel131] (1.52113,0.50704) rectangle (1.54930,0.53521);
\fill[kernel130] (1.54930,0.50704) rectangle (1.57746,0.53521);
\fill[kernel129] (1.57746,0.50704) rectangle (1.69014,0.53521);
\fill[kernel129] (0.33803,0.47887) rectangle (0.42254,0.50704);
\fill[kernel130] (0.42254,0.47887) rectangle (0.47887,0.50704);
\fill[kernel131] (0.47887,0.47887) rectangle (0.50704,0.50704);
\fill[kernel132] (0.50704,0.47887) rectangle (0.53521,0.50704);
\fill[kernel133] (0.53521,0.47887) rectangle (0.56338,0.50704);
\fill[kernel135] (0.56338,0.47887) rectangle (0.59155,0.50704);
\fill[kernel136] (0.59155,0.47887) rectangle (0.61972,0.50704);
\fill[kernel138] (0.61972,0.47887) rectangle (0.64789,0.50704);
\fill[kernel140] (0.64789,0.47887) rectangle (0.67606,0.50704);
\fill[kernel143] (0.67606,0.47887) rectangle (0.70423,0.50704);
\fill[kernel145] (0.70423,0.47887) rectangle (0.73239,0.50704);
\fill[kernel148] (0.73239,0.47887) rectangle (0.76056,0.50704);
\fill[kernel151] (0.76056,0.47887) rectangle (0.78873,0.50704);
\fill[kernel154] (0.78873,0.47887) rectangle (0.81690,0.50704);
\fill[kernel157] (0.81690,0.47887) rectangle (0.84507,0.50704);
\fill[kernel159] (0.84507,0.47887) rectangle (0.87324,0.50704);
\fill[kernel161] (0.87324,0.47887) rectangle (0.90141,0.50704);
\fill[kernel163] (0.90141,0.47887) rectangle (0.92958,0.50704);
\fill[kernel165] (0.92958,0.47887) rectangle (0.98592,0.50704);
\fill[kernel166] (0.98592,0.47887) rectangle (1.01408,0.50704);
\fill[kernel165] (1.01408,0.47887) rectangle (1.07042,0.50704);
\fill[kernel163] (1.07042,0.47887) rectangle (1.09859,0.50704);
\fill[kernel161] (1.09859,0.47887) rectangle (1.12676,0.50704);
\fill[kernel159] (1.12676,0.47887) rectangle (1.15493,0.50704);
\fill[kernel157] (1.15493,0.47887) rectangle (1.18310,0.50704);
\fill[kernel154] (1.18310,0.47887) rectangle (1.21127,0.50704);
\fill[kernel151] (1.21127,0.47887) rectangle (1.23944,0.50704);
\fill[kernel148] (1.23944,0.47887) rectangle (1.26761,0.50704);
\fill[kernel145] (1.26761,0.47887) rectangle (1.29577,0.50704);
\fill[kernel143] (1.29577,0.47887) rectangle (1.32394,0.50704);
\fill[kernel140] (1.32394,0.47887) rectangle (1.35211,0.50704);
\fill[kernel138] (1.35211,0.47887) rectangle (1.38028,0.50704);
\fill[kernel136] (1.38028,0.47887) rectangle (1.40845,0.50704);
\fill[kernel135] (1.40845,0.47887) rectangle (1.43662,0.50704);
\fill[kernel133] (1.43662,0.47887) rectangle (1.46479,0.50704);
\fill[kernel132] (1.46479,0.47887) rectangle (1.49296,0.50704);
\fill[kernel131] (1.49296,0.47887) rectangle (1.52113,0.50704);
\fill[kernel130] (1.52113,0.47887) rectangle (1.57746,0.50704);
\fill[kernel129] (1.57746,0.47887) rectangle (1.66197,0.50704);
\fill[kernel129] (0.36620,0.45070) rectangle (0.45070,0.47887);
\fill[kernel130] (0.45070,0.45070) rectangle (0.50704,0.47887);
\fill[kernel131] (0.50704,0.45070) rectangle (0.53521,0.47887);
\fill[kernel132] (0.53521,0.45070) rectangle (0.56338,0.47887);
\fill[kernel133] (0.56338,0.45070) rectangle (0.59155,0.47887);
\fill[kernel134] (0.59155,0.45070) rectangle (0.61972,0.47887);
\fill[kernel136] (0.61972,0.45070) rectangle (0.64789,0.47887);
\fill[kernel138] (0.64789,0.45070) rectangle (0.67606,0.47887);
\fill[kernel140] (0.67606,0.45070) rectangle (0.70423,0.47887);
\fill[kernel142] (0.70423,0.45070) rectangle (0.73239,0.47887);
\fill[kernel144] (0.73239,0.45070) rectangle (0.76056,0.47887);
\fill[kernel146] (0.76056,0.45070) rectangle (0.78873,0.47887);
\fill[kernel148] (0.78873,0.45070) rectangle (0.81690,0.47887);
\fill[kernel151] (0.81690,0.45070) rectangle (0.84507,0.47887);
\fill[kernel153] (0.84507,0.45070) rectangle (0.87324,0.47887);
\fill[kernel154] (0.87324,0.45070) rectangle (0.90141,0.47887);
\fill[kernel156] (0.90141,0.45070) rectangle (0.92958,0.47887);
\fill[kernel157] (0.92958,0.45070) rectangle (0.95775,0.47887);
\fill[kernel158] (0.95775,0.45070) rectangle (1.04225,0.47887);
\fill[kernel157] (1.04225,0.45070) rectangle (1.07042,0.47887);
\fill[kernel156] (1.07042,0.45070) rectangle (1.09859,0.47887);
\fill[kernel154] (1.09859,0.45070) rectangle (1.12676,0.47887);
\fill[kernel153] (1.12676,0.45070) rectangle (1.15493,0.47887);
\fill[kernel151] (1.15493,0.45070) rectangle (1.18310,0.47887);
\fill[kernel148] (1.18310,0.45070) rectangle (1.21127,0.47887);
\fill[kernel146] (1.21127,0.45070) rectangle (1.23944,0.47887);
\fill[kernel144] (1.23944,0.45070) rectangle (1.26761,0.47887);
\fill[kernel142] (1.26761,0.45070) rectangle (1.29577,0.47887);
\fill[kernel140] (1.29577,0.45070) rectangle (1.32394,0.47887);
\fill[kernel138] (1.32394,0.45070) rectangle (1.35211,0.47887);
\fill[kernel136] (1.35211,0.45070) rectangle (1.38028,0.47887);
\fill[kernel134] (1.38028,0.45070) rectangle (1.40845,0.47887);
\fill[kernel133] (1.40845,0.45070) rectangle (1.43662,0.47887);
\fill[kernel132] (1.43662,0.45070) rectangle (1.46479,0.47887);
\fill[kernel131] (1.46479,0.45070) rectangle (1.49296,0.47887);
\fill[kernel130] (1.49296,0.45070) rectangle (1.54930,0.47887);
\fill[kernel129] (1.54930,0.45070) rectangle (1.63380,0.47887);
\fill[kernel129] (0.36620,0.42254) rectangle (0.47887,0.45070);
\fill[kernel130] (0.47887,0.42254) rectangle (0.53521,0.45070);
\fill[kernel131] (0.53521,0.42254) rectangle (0.56338,0.45070);
\fill[kernel132] (0.56338,0.42254) rectangle (0.59155,0.45070);
\fill[kernel133] (0.59155,0.42254) rectangle (0.61972,0.45070);
\fill[kernel134] (0.61972,0.42254) rectangle (0.64789,0.45070);
\fill[kernel136] (0.64789,0.42254) rectangle (0.67606,0.45070);
\fill[kernel137] (0.67606,0.42254) rectangle (0.70423,0.45070);
\fill[kernel139] (0.70423,0.42254) rectangle (0.73239,0.45070);
\fill[kernel140] (0.73239,0.42254) rectangle (0.76056,0.45070);
\fill[kernel142] (0.76056,0.42254) rectangle (0.78873,0.45070);
\fill[kernel144] (0.78873,0.42254) rectangle (0.81690,0.45070);
\fill[kernel145] (0.81690,0.42254) rectangle (0.84507,0.45070);
\fill[kernel147] (0.84507,0.42254) rectangle (0.87324,0.45070);
\fill[kernel148] (0.87324,0.42254) rectangle (0.90141,0.45070);
\fill[kernel150] (0.90141,0.42254) rectangle (0.95775,0.45070);
\fill[kernel151] (0.95775,0.42254) rectangle (1.04225,0.45070);
\fill[kernel150] (1.04225,0.42254) rectangle (1.09859,0.45070);
\fill[kernel148] (1.09859,0.42254) rectangle (1.12676,0.45070);
\fill[kernel147] (1.12676,0.42254) rectangle (1.15493,0.45070);
\fill[kernel145] (1.15493,0.42254) rectangle (1.18310,0.45070);
\fill[kernel144] (1.18310,0.42254) rectangle (1.21127,0.45070);
\fill[kernel142] (1.21127,0.42254) rectangle (1.23944,0.45070);
\fill[kernel140] (1.23944,0.42254) rectangle (1.26761,0.45070);
\fill[kernel139] (1.26761,0.42254) rectangle (1.29577,0.45070);
\fill[kernel137] (1.29577,0.42254) rectangle (1.32394,0.45070);
\fill[kernel136] (1.32394,0.42254) rectangle (1.35211,0.45070);
\fill[kernel134] (1.35211,0.42254) rectangle (1.38028,0.45070);
\fill[kernel133] (1.38028,0.42254) rectangle (1.40845,0.45070);
\fill[kernel132] (1.40845,0.42254) rectangle (1.43662,0.45070);
\fill[kernel131] (1.43662,0.42254) rectangle (1.46479,0.45070);
\fill[kernel130] (1.46479,0.42254) rectangle (1.52113,0.45070);
\fill[kernel129] (1.52113,0.42254) rectangle (1.63380,0.45070);
\fill[kernel129] (0.39437,0.39437) rectangle (0.50704,0.42254);
\fill[kernel130] (0.50704,0.39437) rectangle (0.56338,0.42254);
\fill[kernel131] (0.56338,0.39437) rectangle (0.59155,0.42254);
\fill[kernel132] (0.59155,0.39437) rectangle (0.61972,0.42254);
\fill[kernel133] (0.61972,0.39437) rectangle (0.64789,0.42254);
\fill[kernel134] (0.64789,0.39437) rectangle (0.67606,0.42254);
\fill[kernel135] (0.67606,0.39437) rectangle (0.70423,0.42254);
\fill[kernel136] (0.70423,0.39437) rectangle (0.73239,0.42254);
\fill[kernel137] (0.73239,0.39437) rectangle (0.76056,0.42254);
\fill[kernel139] (0.76056,0.39437) rectangle (0.78873,0.42254);
\fill[kernel140] (0.78873,0.39437) rectangle (0.81690,0.42254);
\fill[kernel141] (0.81690,0.39437) rectangle (0.84507,0.42254);
\fill[kernel143] (0.84507,0.39437) rectangle (0.87324,0.42254);
\fill[kernel144] (0.87324,0.39437) rectangle (0.92958,0.42254);
\fill[kernel145] (0.92958,0.39437) rectangle (0.95775,0.42254);
\fill[kernel146] (0.95775,0.39437) rectangle (1.04225,0.42254);
\fill[kernel145] (1.04225,0.39437) rectangle (1.07042,0.42254);
\fill[kernel144] (1.07042,0.39437) rectangle (1.12676,0.42254);
\fill[kernel143] (1.12676,0.39437) rectangle (1.15493,0.42254);
\fill[kernel141] (1.15493,0.39437) rectangle (1.18310,0.42254);
\fill[kernel140] (1.18310,0.39437) rectangle (1.21127,0.42254);
\fill[kernel139] (1.21127,0.39437) rectangle (1.23944,0.42254);
\fill[kernel137] (1.23944,0.39437) rectangle (1.26761,0.42254);
\fill[kernel136] (1.26761,0.39437) rectangle (1.29577,0.42254);
\fill[kernel135] (1.29577,0.39437) rectangle (1.32394,0.42254);
\fill[kernel134] (1.32394,0.39437) rectangle (1.35211,0.42254);
\fill[kernel133] (1.35211,0.39437) rectangle (1.38028,0.42254);
\fill[kernel132] (1.38028,0.39437) rectangle (1.40845,0.42254);
\fill[kernel131] (1.40845,0.39437) rectangle (1.43662,0.42254);
\fill[kernel130] (1.43662,0.39437) rectangle (1.49296,0.42254);
\fill[kernel129] (1.49296,0.39437) rectangle (1.60563,0.42254);
\fill[kernel129] (0.42254,0.36620) rectangle (0.53521,0.39437);
\fill[kernel130] (0.53521,0.36620) rectangle (0.59155,0.39437);
\fill[kernel131] (0.59155,0.36620) rectangle (0.61972,0.39437);
\fill[kernel132] (0.61972,0.36620) rectangle (0.67606,0.39437);
\fill[kernel133] (0.67606,0.36620) rectangle (0.70423,0.39437);
\fill[kernel134] (0.70423,0.36620) rectangle (0.73239,0.39437);
\fill[kernel135] (0.73239,0.36620) rectangle (0.76056,0.39437);
\fill[kernel136] (0.76056,0.36620) rectangle (0.78873,0.39437);
\fill[kernel137] (0.78873,0.36620) rectangle (0.81690,0.39437);
\fill[kernel138] (0.81690,0.36620) rectangle (0.84507,0.39437);
\fill[kernel139] (0.84507,0.36620) rectangle (0.87324,0.39437);
\fill[kernel140] (0.87324,0.36620) rectangle (0.92958,0.39437);
\fill[kernel141] (0.92958,0.36620) rectangle (1.07042,0.39437);
\fill[kernel140] (1.07042,0.36620) rectangle (1.12676,0.39437);
\fill[kernel139] (1.12676,0.36620) rectangle (1.15493,0.39437);
\fill[kernel138] (1.15493,0.36620) rectangle (1.18310,0.39437);
\fill[kernel137] (1.18310,0.36620) rectangle (1.21127,0.39437);
\fill[kernel136] (1.21127,0.36620) rectangle (1.23944,0.39437);
\fill[kernel135] (1.23944,0.36620) rectangle (1.26761,0.39437);
\fill[kernel134] (1.26761,0.36620) rectangle (1.29577,0.39437);
\fill[kernel133] (1.29577,0.36620) rectangle (1.32394,0.39437);
\fill[kernel132] (1.32394,0.36620) rectangle (1.38028,0.39437);
\fill[kernel131] (1.38028,0.36620) rectangle (1.40845,0.39437);
\fill[kernel130] (1.40845,0.36620) rectangle (1.46479,0.39437);
\fill[kernel129] (1.46479,0.36620) rectangle (1.57746,0.39437);
\fill[kernel129] (0.45070,0.33803) rectangle (0.56338,0.36620);
\fill[kernel130] (0.56338,0.33803) rectangle (0.61972,0.36620);
\fill[kernel131] (0.61972,0.33803) rectangle (0.67606,0.36620);
\fill[kernel132] (0.67606,0.33803) rectangle (0.73239,0.36620);
\fill[kernel133] (0.73239,0.33803) rectangle (0.76056,0.36620);
\fill[kernel134] (0.76056,0.33803) rectangle (0.78873,0.36620);
\fill[kernel135] (0.78873,0.33803) rectangle (0.84507,0.36620);
\fill[kernel136] (0.84507,0.33803) rectangle (0.87324,0.36620);
\fill[kernel137] (0.87324,0.33803) rectangle (0.95775,0.36620);
\fill[kernel138] (0.95775,0.33803) rectangle (1.04225,0.36620);
\fill[kernel137] (1.04225,0.33803) rectangle (1.12676,0.36620);
\fill[kernel136] (1.12676,0.33803) rectangle (1.15493,0.36620);
\fill[kernel135] (1.15493,0.33803) rectangle (1.21127,0.36620);
\fill[kernel134] (1.21127,0.33803) rectangle (1.23944,0.36620);
\fill[kernel133] (1.23944,0.33803) rectangle (1.26761,0.36620);
\fill[kernel132] (1.26761,0.33803) rectangle (1.32394,0.36620);
\fill[kernel131] (1.32394,0.33803) rectangle (1.38028,0.36620);
\fill[kernel130] (1.38028,0.33803) rectangle (1.43662,0.36620);
\fill[kernel129] (1.43662,0.33803) rectangle (1.54930,0.36620);
\fill[kernel129] (0.47887,0.30986) rectangle (0.59155,0.33803);
\fill[kernel130] (0.59155,0.30986) rectangle (0.67606,0.33803);
\fill[kernel131] (0.67606,0.30986) rectangle (0.73239,0.33803);
\fill[kernel132] (0.73239,0.30986) rectangle (0.78873,0.33803);
\fill[kernel133] (0.78873,0.30986) rectangle (0.84507,0.33803);
\fill[kernel134] (0.84507,0.30986) rectangle (0.90141,0.33803);
\fill[kernel135] (0.90141,0.30986) rectangle (1.09859,0.33803);
\fill[kernel134] (1.09859,0.30986) rectangle (1.15493,0.33803);
\fill[kernel133] (1.15493,0.30986) rectangle (1.21127,0.33803);
\fill[kernel132] (1.21127,0.30986) rectangle (1.26761,0.33803);
\fill[kernel131] (1.26761,0.30986) rectangle (1.32394,0.33803);
\fill[kernel130] (1.32394,0.30986) rectangle (1.40845,0.33803);
\fill[kernel129] (1.40845,0.30986) rectangle (1.52113,0.33803);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(6.75,-3.30)}]
\node[align=center] at (1,2.5) {$T_{15}$\\Quadrupole};
\fill[white] (0,0) rectangle (2,2);
\fill[kernel127] (0.47887,1.66197) rectangle (0.56338,1.69014);
\fill[kernel126] (0.56338,1.66197) rectangle (0.61972,1.69014);
\fill[kernel125] (0.61972,1.66197) rectangle (0.64789,1.69014);
\fill[kernel124] (0.64789,1.66197) rectangle (0.67606,1.69014);
\fill[kernel123] (0.67606,1.66197) rectangle (0.70423,1.69014);
\fill[kernel121] (0.70423,1.66197) rectangle (0.73239,1.69014);
\fill[kernel120] (0.73239,1.66197) rectangle (0.76056,1.69014);
\fill[kernel119] (0.76056,1.66197) rectangle (0.78873,1.69014);
\fill[kernel117] (0.78873,1.66197) rectangle (0.81690,1.69014);
\fill[kernel116] (0.81690,1.66197) rectangle (0.84507,1.69014);
\fill[kernel114] (0.84507,1.66197) rectangle (0.87324,1.69014);
\fill[kernel113] (0.87324,1.66197) rectangle (0.90141,1.69014);
\fill[kernel112] (0.90141,1.66197) rectangle (0.92958,1.69014);
\fill[kernel111] (0.92958,1.66197) rectangle (1.07042,1.69014);
\fill[kernel112] (1.07042,1.66197) rectangle (1.09859,1.69014);
\fill[kernel113] (1.09859,1.66197) rectangle (1.12676,1.69014);
\fill[kernel114] (1.12676,1.66197) rectangle (1.15493,1.69014);
\fill[kernel116] (1.15493,1.66197) rectangle (1.18310,1.69014);
\fill[kernel117] (1.18310,1.66197) rectangle (1.21127,1.69014);
\fill[kernel119] (1.21127,1.66197) rectangle (1.23944,1.69014);
\fill[kernel120] (1.23944,1.66197) rectangle (1.26761,1.69014);
\fill[kernel121] (1.26761,1.66197) rectangle (1.29577,1.69014);
\fill[kernel123] (1.29577,1.66197) rectangle (1.32394,1.69014);
\fill[kernel124] (1.32394,1.66197) rectangle (1.35211,1.69014);
\fill[kernel125] (1.35211,1.66197) rectangle (1.38028,1.69014);
\fill[kernel126] (1.38028,1.66197) rectangle (1.43662,1.69014);
\fill[kernel127] (1.43662,1.66197) rectangle (1.52113,1.69014);
\fill[kernel127] (0.47887,1.63380) rectangle (0.53521,1.66197);
\fill[kernel126] (0.53521,1.63380) rectangle (0.59155,1.66197);
\fill[kernel125] (0.59155,1.63380) rectangle (0.61972,1.66197);
\fill[kernel124] (0.61972,1.63380) rectangle (0.64789,1.66197);
\fill[kernel123] (0.64789,1.63380) rectangle (0.67606,1.66197);
\fill[kernel121] (0.67606,1.63380) rectangle (0.70423,1.66197);
\fill[kernel119] (0.70423,1.63380) rectangle (0.73239,1.66197);
\fill[kernel118] (0.73239,1.63380) rectangle (0.76056,1.66197);
\fill[kernel116] (0.76056,1.63380) rectangle (0.78873,1.66197);
\fill[kernel114] (0.78873,1.63380) rectangle (0.81690,1.66197);
\fill[kernel112] (0.81690,1.63380) rectangle (0.84507,1.66197);
\fill[kernel110] (0.84507,1.63380) rectangle (0.87324,1.66197);
\fill[kernel108] (0.87324,1.63380) rectangle (0.90141,1.66197);
\fill[kernel107] (0.90141,1.63380) rectangle (0.92958,1.66197);
\fill[kernel106] (0.92958,1.63380) rectangle (0.95775,1.66197);
\fill[kernel105] (0.95775,1.63380) rectangle (1.04225,1.66197);
\fill[kernel106] (1.04225,1.63380) rectangle (1.07042,1.66197);
\fill[kernel107] (1.07042,1.63380) rectangle (1.09859,1.66197);
\fill[kernel108] (1.09859,1.63380) rectangle (1.12676,1.66197);
\fill[kernel110] (1.12676,1.63380) rectangle (1.15493,1.66197);
\fill[kernel112] (1.15493,1.63380) rectangle (1.18310,1.66197);
\fill[kernel114] (1.18310,1.63380) rectangle (1.21127,1.66197);
\fill[kernel116] (1.21127,1.63380) rectangle (1.23944,1.66197);
\fill[kernel118] (1.23944,1.63380) rectangle (1.26761,1.66197);
\fill[kernel119] (1.26761,1.63380) rectangle (1.29577,1.66197);
\fill[kernel121] (1.29577,1.63380) rectangle (1.32394,1.66197);
\fill[kernel123] (1.32394,1.63380) rectangle (1.35211,1.66197);
\fill[kernel124] (1.35211,1.63380) rectangle (1.38028,1.66197);
\fill[kernel125] (1.38028,1.63380) rectangle (1.40845,1.66197);
\fill[kernel126] (1.40845,1.63380) rectangle (1.46479,1.66197);
\fill[kernel127] (1.46479,1.63380) rectangle (1.52113,1.66197);
\fill[kernel127] (0.47887,1.60563) rectangle (0.53521,1.63380);
\fill[kernel126] (0.53521,1.60563) rectangle (0.56338,1.63380);
\fill[kernel125] (0.56338,1.60563) rectangle (0.59155,1.63380);
\fill[kernel124] (0.59155,1.60563) rectangle (0.61972,1.63380);
\fill[kernel123] (0.61972,1.60563) rectangle (0.64789,1.63380);
\fill[kernel121] (0.64789,1.60563) rectangle (0.67606,1.63380);
\fill[kernel119] (0.67606,1.60563) rectangle (0.70423,1.63380);
\fill[kernel117] (0.70423,1.60563) rectangle (0.73239,1.63380);
\fill[kernel115] (0.73239,1.60563) rectangle (0.76056,1.63380);
\fill[kernel112] (0.76056,1.60563) rectangle (0.78873,1.63380);
\fill[kernel110] (0.78873,1.60563) rectangle (0.81690,1.63380);
\fill[kernel107] (0.81690,1.60563) rectangle (0.84507,1.63380);
\fill[kernel105] (0.84507,1.60563) rectangle (0.87324,1.63380);
\fill[kernel102] (0.87324,1.60563) rectangle (0.90141,1.63380);
\fill[kernel101] (0.90141,1.60563) rectangle (0.92958,1.63380);
\fill[kernel99] (0.92958,1.60563) rectangle (0.95775,1.63380);
\fill[kernel98] (0.95775,1.60563) rectangle (1.04225,1.63380);
\fill[kernel99] (1.04225,1.60563) rectangle (1.07042,1.63380);
\fill[kernel101] (1.07042,1.60563) rectangle (1.09859,1.63380);
\fill[kernel102] (1.09859,1.60563) rectangle (1.12676,1.63380);
\fill[kernel105] (1.12676,1.60563) rectangle (1.15493,1.63380);
\fill[kernel107] (1.15493,1.60563) rectangle (1.18310,1.63380);
\fill[kernel110] (1.18310,1.60563) rectangle (1.21127,1.63380);
\fill[kernel112] (1.21127,1.60563) rectangle (1.23944,1.63380);
\fill[kernel115] (1.23944,1.60563) rectangle (1.26761,1.63380);
\fill[kernel117] (1.26761,1.60563) rectangle (1.29577,1.63380);
\fill[kernel119] (1.29577,1.60563) rectangle (1.32394,1.63380);
\fill[kernel121] (1.32394,1.60563) rectangle (1.35211,1.63380);
\fill[kernel123] (1.35211,1.60563) rectangle (1.38028,1.63380);
\fill[kernel124] (1.38028,1.60563) rectangle (1.40845,1.63380);
\fill[kernel125] (1.40845,1.60563) rectangle (1.43662,1.63380);
\fill[kernel126] (1.43662,1.60563) rectangle (1.46479,1.63380);
\fill[kernel127] (1.46479,1.60563) rectangle (1.52113,1.63380);
\fill[kernel127] (0.47887,1.57746) rectangle (0.53521,1.60563);
\fill[kernel126] (0.53521,1.57746) rectangle (0.56338,1.60563);
\fill[kernel125] (0.56338,1.57746) rectangle (0.59155,1.60563);
\fill[kernel123] (0.59155,1.57746) rectangle (0.61972,1.60563);
\fill[kernel122] (0.61972,1.57746) rectangle (0.64789,1.60563);
\fill[kernel120] (0.64789,1.57746) rectangle (0.67606,1.60563);
\fill[kernel117] (0.67606,1.57746) rectangle (0.70423,1.60563);
\fill[kernel114] (0.70423,1.57746) rectangle (0.73239,1.60563);
\fill[kernel111] (0.73239,1.57746) rectangle (0.76056,1.60563);
\fill[kernel108] (0.76056,1.57746) rectangle (0.78873,1.60563);
\fill[kernel105] (0.78873,1.57746) rectangle (0.81690,1.60563);
\fill[kernel101] (0.81690,1.57746) rectangle (0.84507,1.60563);
\fill[kernel98] (0.84507,1.57746) rectangle (0.87324,1.60563);
\fill[kernel95] (0.87324,1.57746) rectangle (0.90141,1.60563);
\fill[kernel93] (0.90141,1.57746) rectangle (0.92958,1.60563);
\fill[kernel91] (0.92958,1.57746) rectangle (0.95775,1.60563);
\fill[kernel90] (0.95775,1.57746) rectangle (1.04225,1.60563);
\fill[kernel91] (1.04225,1.57746) rectangle (1.07042,1.60563);
\fill[kernel93] (1.07042,1.57746) rectangle (1.09859,1.60563);
\fill[kernel95] (1.09859,1.57746) rectangle (1.12676,1.60563);
\fill[kernel98] (1.12676,1.57746) rectangle (1.15493,1.60563);
\fill[kernel101] (1.15493,1.57746) rectangle (1.18310,1.60563);
\fill[kernel105] (1.18310,1.57746) rectangle (1.21127,1.60563);
\fill[kernel108] (1.21127,1.57746) rectangle (1.23944,1.60563);
\fill[kernel111] (1.23944,1.57746) rectangle (1.26761,1.60563);
\fill[kernel114] (1.26761,1.57746) rectangle (1.29577,1.60563);
\fill[kernel117] (1.29577,1.57746) rectangle (1.32394,1.60563);
\fill[kernel120] (1.32394,1.57746) rectangle (1.35211,1.60563);
\fill[kernel122] (1.35211,1.57746) rectangle (1.38028,1.60563);
\fill[kernel123] (1.38028,1.57746) rectangle (1.40845,1.60563);
\fill[kernel125] (1.40845,1.57746) rectangle (1.43662,1.60563);
\fill[kernel126] (1.43662,1.57746) rectangle (1.46479,1.60563);
\fill[kernel127] (1.46479,1.57746) rectangle (1.52113,1.60563);
\fill[kernel127] (0.47887,1.54930) rectangle (0.53521,1.57746);
\fill[kernel126] (0.53521,1.54930) rectangle (0.56338,1.57746);
\fill[kernel124] (0.56338,1.54930) rectangle (0.59155,1.57746);
\fill[kernel123] (0.59155,1.54930) rectangle (0.61972,1.57746);
\fill[kernel121] (0.61972,1.54930) rectangle (0.64789,1.57746);
\fill[kernel118] (0.64789,1.54930) rectangle (0.67606,1.57746);
\fill[kernel115] (0.67606,1.54930) rectangle (0.70423,1.57746);
\fill[kernel112] (0.70423,1.54930) rectangle (0.73239,1.57746);
\fill[kernel108] (0.73239,1.54930) rectangle (0.76056,1.57746);
\fill[kernel104] (0.76056,1.54930) rectangle (0.78873,1.57746);
\fill[kernel99] (0.78873,1.54930) rectangle (0.81690,1.57746);
\fill[kernel95] (0.81690,1.54930) rectangle (0.84507,1.57746);
\fill[kernel91] (0.84507,1.54930) rectangle (0.87324,1.57746);
\fill[kernel87] (0.87324,1.54930) rectangle (0.90141,1.57746);
\fill[kernel84] (0.90141,1.54930) rectangle (0.92958,1.57746);
\fill[kernel82] (0.92958,1.54930) rectangle (0.95775,1.57746);
\fill[kernel81] (0.95775,1.54930) rectangle (0.98592,1.57746);
\fill[kernel80] (0.98592,1.54930) rectangle (1.01408,1.57746);
\fill[kernel81] (1.01408,1.54930) rectangle (1.04225,1.57746);
\fill[kernel82] (1.04225,1.54930) rectangle (1.07042,1.57746);
\fill[kernel84] (1.07042,1.54930) rectangle (1.09859,1.57746);
\fill[kernel87] (1.09859,1.54930) rectangle (1.12676,1.57746);
\fill[kernel91] (1.12676,1.54930) rectangle (1.15493,1.57746);
\fill[kernel95] (1.15493,1.54930) rectangle (1.18310,1.57746);
\fill[kernel99] (1.18310,1.54930) rectangle (1.21127,1.57746);
\fill[kernel104] (1.21127,1.54930) rectangle (1.23944,1.57746);
\fill[kernel108] (1.23944,1.54930) rectangle (1.26761,1.57746);
\fill[kernel112] (1.26761,1.54930) rectangle (1.29577,1.57746);
\fill[kernel115] (1.29577,1.54930) rectangle (1.32394,1.57746);
\fill[kernel118] (1.32394,1.54930) rectangle (1.35211,1.57746);
\fill[kernel121] (1.35211,1.54930) rectangle (1.38028,1.57746);
\fill[kernel123] (1.38028,1.54930) rectangle (1.40845,1.57746);
\fill[kernel124] (1.40845,1.54930) rectangle (1.43662,1.57746);
\fill[kernel126] (1.43662,1.54930) rectangle (1.46479,1.57746);
\fill[kernel127] (1.46479,1.54930) rectangle (1.52113,1.57746);
\fill[kernel127] (0.50704,1.52113) rectangle (0.53521,1.54930);
\fill[kernel126] (0.53521,1.52113) rectangle (0.56338,1.54930);
\fill[kernel124] (0.56338,1.52113) rectangle (0.59155,1.54930);
\fill[kernel122] (0.59155,1.52113) rectangle (0.61972,1.54930);
\fill[kernel120] (0.61972,1.52113) rectangle (0.64789,1.54930);
\fill[kernel117] (0.64789,1.52113) rectangle (0.67606,1.54930);
\fill[kernel113] (0.67606,1.52113) rectangle (0.70423,1.54930);
\fill[kernel109] (0.70423,1.52113) rectangle (0.73239,1.54930);
\fill[kernel104] (0.73239,1.52113) rectangle (0.76056,1.54930);
\fill[kernel99] (0.76056,1.52113) rectangle (0.78873,1.54930);
\fill[kernel93] (0.78873,1.52113) rectangle (0.81690,1.54930);
\fill[kernel88] (0.81690,1.52113) rectangle (0.84507,1.54930);
\fill[kernel83] (0.84507,1.52113) rectangle (0.87324,1.54930);
\fill[kernel79] (0.87324,1.52113) rectangle (0.90141,1.54930);
\fill[kernel75] (0.90141,1.52113) rectangle (0.92958,1.54930);
\fill[kernel72] (0.92958,1.52113) rectangle (0.95775,1.54930);
\fill[kernel70] (0.95775,1.52113) rectangle (0.98592,1.54930);
\fill[kernel69] (0.98592,1.52113) rectangle (1.01408,1.54930);
\fill[kernel70] (1.01408,1.52113) rectangle (1.04225,1.54930);
\fill[kernel72] (1.04225,1.52113) rectangle (1.07042,1.54930);
\fill[kernel75] (1.07042,1.52113) rectangle (1.09859,1.54930);
\fill[kernel79] (1.09859,1.52113) rectangle (1.12676,1.54930);
\fill[kernel83] (1.12676,1.52113) rectangle (1.15493,1.54930);
\fill[kernel88] (1.15493,1.52113) rectangle (1.18310,1.54930);
\fill[kernel93] (1.18310,1.52113) rectangle (1.21127,1.54930);
\fill[kernel99] (1.21127,1.52113) rectangle (1.23944,1.54930);
\fill[kernel104] (1.23944,1.52113) rectangle (1.26761,1.54930);
\fill[kernel109] (1.26761,1.52113) rectangle (1.29577,1.54930);
\fill[kernel113] (1.29577,1.52113) rectangle (1.32394,1.54930);
\fill[kernel117] (1.32394,1.52113) rectangle (1.35211,1.54930);
\fill[kernel120] (1.35211,1.52113) rectangle (1.38028,1.54930);
\fill[kernel122] (1.38028,1.52113) rectangle (1.40845,1.54930);
\fill[kernel124] (1.40845,1.52113) rectangle (1.43662,1.54930);
\fill[kernel126] (1.43662,1.52113) rectangle (1.46479,1.54930);
\fill[kernel127] (1.46479,1.52113) rectangle (1.49296,1.54930);
\fill[kernel129] (0.30986,1.49296) rectangle (0.45070,1.52113);
\fill[kernel127] (0.50704,1.49296) rectangle (0.53521,1.52113);
\fill[kernel126] (0.53521,1.49296) rectangle (0.56338,1.52113);
\fill[kernel124] (0.56338,1.49296) rectangle (0.59155,1.52113);
\fill[kernel122] (0.59155,1.49296) rectangle (0.61972,1.52113);
\fill[kernel119] (0.61972,1.49296) rectangle (0.64789,1.52113);
\fill[kernel115] (0.64789,1.49296) rectangle (0.67606,1.52113);
\fill[kernel111] (0.67606,1.49296) rectangle (0.70423,1.52113);
\fill[kernel106] (0.70423,1.49296) rectangle (0.73239,1.52113);
\fill[kernel100] (0.73239,1.49296) rectangle (0.76056,1.52113);
\fill[kernel94] (0.76056,1.49296) rectangle (0.78873,1.52113);
\fill[kernel87] (0.78873,1.49296) rectangle (0.81690,1.52113);
\fill[kernel81] (0.81690,1.49296) rectangle (0.84507,1.52113);
\fill[kernel75] (0.84507,1.49296) rectangle (0.87324,1.52113);
\fill[kernel69] (0.87324,1.49296) rectangle (0.90141,1.52113);
\fill[kernel64] (0.90141,1.49296) rectangle (0.92958,1.52113);
\fill[kernel61] (0.92958,1.49296) rectangle (0.95775,1.52113);
\fill[kernel59] (0.95775,1.49296) rectangle (0.98592,1.52113);
\fill[kernel58] (0.98592,1.49296) rectangle (1.01408,1.52113);
\fill[kernel59] (1.01408,1.49296) rectangle (1.04225,1.52113);
\fill[kernel61] (1.04225,1.49296) rectangle (1.07042,1.52113);
\fill[kernel64] (1.07042,1.49296) rectangle (1.09859,1.52113);
\fill[kernel69] (1.09859,1.49296) rectangle (1.12676,1.52113);
\fill[kernel75] (1.12676,1.49296) rectangle (1.15493,1.52113);
\fill[kernel81] (1.15493,1.49296) rectangle (1.18310,1.52113);
\fill[kernel87] (1.18310,1.49296) rectangle (1.21127,1.52113);
\fill[kernel94] (1.21127,1.49296) rectangle (1.23944,1.52113);
\fill[kernel100] (1.23944,1.49296) rectangle (1.26761,1.52113);
\fill[kernel106] (1.26761,1.49296) rectangle (1.29577,1.52113);
\fill[kernel111] (1.29577,1.49296) rectangle (1.32394,1.52113);
\fill[kernel115] (1.32394,1.49296) rectangle (1.35211,1.52113);
\fill[kernel119] (1.35211,1.49296) rectangle (1.38028,1.52113);
\fill[kernel122] (1.38028,1.49296) rectangle (1.40845,1.52113);
\fill[kernel124] (1.40845,1.49296) rectangle (1.43662,1.52113);
\fill[kernel126] (1.43662,1.49296) rectangle (1.46479,1.52113);
\fill[kernel127] (1.46479,1.49296) rectangle (1.49296,1.52113);
\fill[kernel129] (1.54930,1.49296) rectangle (1.69014,1.52113);
\fill[kernel129] (0.30986,1.46479) rectangle (0.50704,1.49296);
\fill[kernel127] (0.53521,1.46479) rectangle (0.56338,1.49296);
\fill[kernel125] (0.56338,1.46479) rectangle (0.59155,1.49296);
\fill[kernel122] (0.59155,1.46479) rectangle (0.61972,1.49296);
\fill[kernel119] (0.61972,1.46479) rectangle (0.64789,1.49296);
\fill[kernel115] (0.64789,1.46479) rectangle (0.67606,1.49296);
\fill[kernel109] (0.67606,1.46479) rectangle (0.70423,1.49296);
\fill[kernel103] (0.70423,1.46479) rectangle (0.73239,1.49296);
\fill[kernel97] (0.73239,1.46479) rectangle (0.76056,1.49296);
\fill[kernel89] (0.76056,1.46479) rectangle (0.78873,1.49296);
\fill[kernel81] (0.78873,1.46479) rectangle (0.81690,1.49296);
\fill[kernel74] (0.81690,1.46479) rectangle (0.84507,1.49296);
\fill[kernel66] (0.84507,1.46479) rectangle (0.87324,1.49296);
\fill[kernel59] (0.87324,1.46479) rectangle (0.90141,1.49296);
\fill[kernel54] (0.90141,1.46479) rectangle (0.92958,1.49296);
\fill[kernel49] (0.92958,1.46479) rectangle (0.95775,1.49296);
\fill[kernel47] (0.95775,1.46479) rectangle (0.98592,1.49296);
\fill[kernel46] (0.98592,1.46479) rectangle (1.01408,1.49296);
\fill[kernel47] (1.01408,1.46479) rectangle (1.04225,1.49296);
\fill[kernel49] (1.04225,1.46479) rectangle (1.07042,1.49296);
\fill[kernel54] (1.07042,1.46479) rectangle (1.09859,1.49296);
\fill[kernel59] (1.09859,1.46479) rectangle (1.12676,1.49296);
\fill[kernel66] (1.12676,1.46479) rectangle (1.15493,1.49296);
\fill[kernel74] (1.15493,1.46479) rectangle (1.18310,1.49296);
\fill[kernel81] (1.18310,1.46479) rectangle (1.21127,1.49296);
\fill[kernel89] (1.21127,1.46479) rectangle (1.23944,1.49296);
\fill[kernel97] (1.23944,1.46479) rectangle (1.26761,1.49296);
\fill[kernel103] (1.26761,1.46479) rectangle (1.29577,1.49296);
\fill[kernel109] (1.29577,1.46479) rectangle (1.32394,1.49296);
\fill[kernel115] (1.32394,1.46479) rectangle (1.35211,1.49296);
\fill[kernel119] (1.35211,1.46479) rectangle (1.38028,1.49296);
\fill[kernel122] (1.38028,1.46479) rectangle (1.40845,1.49296);
\fill[kernel125] (1.40845,1.46479) rectangle (1.43662,1.49296);
\fill[kernel127] (1.43662,1.46479) rectangle (1.46479,1.49296);
\fill[kernel129] (1.49296,1.46479) rectangle (1.69014,1.49296);
\fill[kernel129] (0.30986,1.43662) rectangle (0.33803,1.46479);
\fill[kernel130] (0.33803,1.43662) rectangle (0.50704,1.46479);
\fill[kernel129] (0.50704,1.43662) rectangle (0.53521,1.46479);
\fill[kernel126] (0.56338,1.43662) rectangle (0.59155,1.46479);
\fill[kernel123] (0.59155,1.43662) rectangle (0.61972,1.46479);
\fill[kernel119] (0.61972,1.43662) rectangle (0.64789,1.46479);
\fill[kernel115] (0.64789,1.43662) rectangle (0.67606,1.46479);
\fill[kernel109] (0.67606,1.43662) rectangle (0.70423,1.46479);
\fill[kernel102] (0.70423,1.43662) rectangle (0.73239,1.46479);
\fill[kernel94] (0.73239,1.43662) rectangle (0.76056,1.46479);
\fill[kernel85] (0.76056,1.43662) rectangle (0.78873,1.46479);
\fill[kernel76] (0.78873,1.43662) rectangle (0.81690,1.46479);
\fill[kernel67] (0.81690,1.43662) rectangle (0.84507,1.46479);
\fill[kernel58] (0.84507,1.43662) rectangle (0.87324,1.46479);
\fill[kernel50] (0.87324,1.43662) rectangle (0.90141,1.46479);
\fill[kernel43] (0.90141,1.43662) rectangle (0.92958,1.46479);
\fill[kernel38] (0.92958,1.43662) rectangle (0.95775,1.46479);
\fill[kernel35] (0.95775,1.43662) rectangle (0.98592,1.46479);
\fill[kernel34] (0.98592,1.43662) rectangle (1.01408,1.46479);
\fill[kernel35] (1.01408,1.43662) rectangle (1.04225,1.46479);
\fill[kernel38] (1.04225,1.43662) rectangle (1.07042,1.46479);
\fill[kernel43] (1.07042,1.43662) rectangle (1.09859,1.46479);
\fill[kernel50] (1.09859,1.43662) rectangle (1.12676,1.46479);
\fill[kernel58] (1.12676,1.43662) rectangle (1.15493,1.46479);
\fill[kernel67] (1.15493,1.43662) rectangle (1.18310,1.46479);
\fill[kernel76] (1.18310,1.43662) rectangle (1.21127,1.46479);
\fill[kernel85] (1.21127,1.43662) rectangle (1.23944,1.46479);
\fill[kernel94] (1.23944,1.43662) rectangle (1.26761,1.46479);
\fill[kernel102] (1.26761,1.43662) rectangle (1.29577,1.46479);
\fill[kernel109] (1.29577,1.43662) rectangle (1.32394,1.46479);
\fill[kernel115] (1.32394,1.43662) rectangle (1.35211,1.46479);
\fill[kernel119] (1.35211,1.43662) rectangle (1.38028,1.46479);
\fill[kernel123] (1.38028,1.43662) rectangle (1.40845,1.46479);
\fill[kernel126] (1.40845,1.43662) rectangle (1.43662,1.46479);
\fill[kernel129] (1.46479,1.43662) rectangle (1.49296,1.46479);
\fill[kernel130] (1.49296,1.43662) rectangle (1.66197,1.46479);
\fill[kernel129] (1.66197,1.43662) rectangle (1.69014,1.46479);
\fill[kernel130] (0.30986,1.40845) rectangle (0.36620,1.43662);
\fill[kernel131] (0.36620,1.40845) rectangle (0.42254,1.43662);
\fill[kernel132] (0.42254,1.40845) rectangle (0.50704,1.43662);
\fill[kernel131] (0.50704,1.40845) rectangle (0.53521,1.43662);
\fill[kernel130] (0.53521,1.40845) rectangle (0.56338,1.43662);
\fill[kernel125] (0.59155,1.40845) rectangle (0.61972,1.43662);
\fill[kernel121] (0.61972,1.40845) rectangle (0.64789,1.43662);
\fill[kernel116] (0.64789,1.40845) rectangle (0.67606,1.43662);
\fill[kernel109] (0.67606,1.40845) rectangle (0.70423,1.43662);
\fill[kernel101] (0.70423,1.40845) rectangle (0.73239,1.43662);
\fill[kernel92] (0.73239,1.40845) rectangle (0.76056,1.43662);
\fill[kernel82] (0.76056,1.40845) rectangle (0.78873,1.43662);
\fill[kernel72] (0.78873,1.40845) rectangle (0.81690,1.43662);
\fill[kernel61] (0.81690,1.40845) rectangle (0.84507,1.43662);
\fill[kernel51] (0.84507,1.40845) rectangle (0.87324,1.43662);
\fill[kernel41] (0.87324,1.40845) rectangle (0.90141,1.43662);
\fill[kernel33] (0.90141,1.40845) rectangle (0.92958,1.43662);
\fill[kernel27] (0.92958,1.40845) rectangle (0.95775,1.43662);
\fill[kernel24] (0.95775,1.40845) rectangle (0.98592,1.43662);
\fill[kernel22] (0.98592,1.40845) rectangle (1.01408,1.43662);
\fill[kernel24] (1.01408,1.40845) rectangle (1.04225,1.43662);
\fill[kernel27] (1.04225,1.40845) rectangle (1.07042,1.43662);
\fill[kernel33] (1.07042,1.40845) rectangle (1.09859,1.43662);
\fill[kernel41] (1.09859,1.40845) rectangle (1.12676,1.43662);
\fill[kernel51] (1.12676,1.40845) rectangle (1.15493,1.43662);
\fill[kernel61] (1.15493,1.40845) rectangle (1.18310,1.43662);
\fill[kernel72] (1.18310,1.40845) rectangle (1.21127,1.43662);
\fill[kernel82] (1.21127,1.40845) rectangle (1.23944,1.43662);
\fill[kernel92] (1.23944,1.40845) rectangle (1.26761,1.43662);
\fill[kernel101] (1.26761,1.40845) rectangle (1.29577,1.43662);
\fill[kernel109] (1.29577,1.40845) rectangle (1.32394,1.43662);
\fill[kernel116] (1.32394,1.40845) rectangle (1.35211,1.43662);
\fill[kernel121] (1.35211,1.40845) rectangle (1.38028,1.43662);
\fill[kernel125] (1.38028,1.40845) rectangle (1.40845,1.43662);
\fill[kernel130] (1.43662,1.40845) rectangle (1.46479,1.43662);
\fill[kernel131] (1.46479,1.40845) rectangle (1.49296,1.43662);
\fill[kernel132] (1.49296,1.40845) rectangle (1.57746,1.43662);
\fill[kernel131] (1.57746,1.40845) rectangle (1.63380,1.43662);
\fill[kernel130] (1.63380,1.40845) rectangle (1.69014,1.43662);
\fill[kernel130] (0.30986,1.38028) rectangle (0.33803,1.40845);
\fill[kernel131] (0.33803,1.38028) rectangle (0.36620,1.40845);
\fill[kernel132] (0.36620,1.38028) rectangle (0.39437,1.40845);
\fill[kernel133] (0.39437,1.38028) rectangle (0.45070,1.40845);
\fill[kernel134] (0.45070,1.38028) rectangle (0.53521,1.40845);
\fill[kernel133] (0.53521,1.38028) rectangle (0.56338,1.40845);
\fill[kernel131] (0.56338,1.38028) rectangle (0.59155,1.40845);
\fill[kernel124] (0.61972,1.38028) rectangle (0.64789,1.40845);
\fill[kernel118] (0.64789,1.38028) rectangle (0.67606,1.40845);
\fill[kernel111] (0.67606,1.38028) rectangle (0.70423,1.40845);
\fill[kernel102] (0.70423,1.38028) rectangle (0.73239,1.40845);
\fill[kernel92] (0.73239,1.38028) rectangle (0.76056,1.40845);
\fill[kernel81] (0.76056,1.38028) rectangle (0.78873,1.40845);
\fill[kernel69] (0.78873,1.38028) rectangle (0.81690,1.40845);
\fill[kernel57] (0.81690,1.38028) rectangle (0.84507,1.40845);
\fill[kernel45] (0.84507,1.38028) rectangle (0.87324,1.40845);
\fill[kernel34] (0.87324,1.38028) rectangle (0.90141,1.40845);
\fill[kernel25] (0.90141,1.38028) rectangle (0.92958,1.40845);
\fill[kernel18] (0.92958,1.38028) rectangle (0.95775,1.40845);
\fill[kernel14] (0.95775,1.38028) rectangle (0.98592,1.40845);
\fill[kernel13] (0.98592,1.38028) rectangle (1.01408,1.40845);
\fill[kernel14] (1.01408,1.38028) rectangle (1.04225,1.40845);
\fill[kernel18] (1.04225,1.38028) rectangle (1.07042,1.40845);
\fill[kernel25] (1.07042,1.38028) rectangle (1.09859,1.40845);
\fill[kernel34] (1.09859,1.38028) rectangle (1.12676,1.40845);
\fill[kernel45] (1.12676,1.38028) rectangle (1.15493,1.40845);
\fill[kernel57] (1.15493,1.38028) rectangle (1.18310,1.40845);
\fill[kernel69] (1.18310,1.38028) rectangle (1.21127,1.40845);
\fill[kernel81] (1.21127,1.38028) rectangle (1.23944,1.40845);
\fill[kernel92] (1.23944,1.38028) rectangle (1.26761,1.40845);
\fill[kernel102] (1.26761,1.38028) rectangle (1.29577,1.40845);
\fill[kernel111] (1.29577,1.38028) rectangle (1.32394,1.40845);
\fill[kernel118] (1.32394,1.38028) rectangle (1.35211,1.40845);
\fill[kernel124] (1.35211,1.38028) rectangle (1.38028,1.40845);
\fill[kernel131] (1.40845,1.38028) rectangle (1.43662,1.40845);
\fill[kernel133] (1.43662,1.38028) rectangle (1.46479,1.40845);
\fill[kernel134] (1.46479,1.38028) rectangle (1.54930,1.40845);
\fill[kernel133] (1.54930,1.38028) rectangle (1.60563,1.40845);
\fill[kernel132] (1.60563,1.38028) rectangle (1.63380,1.40845);
\fill[kernel131] (1.63380,1.38028) rectangle (1.66197,1.40845);
\fill[kernel130] (1.66197,1.38028) rectangle (1.69014,1.40845);
\fill[kernel131] (0.30986,1.35211) rectangle (0.33803,1.38028);
\fill[kernel132] (0.33803,1.35211) rectangle (0.36620,1.38028);
\fill[kernel133] (0.36620,1.35211) rectangle (0.39437,1.38028);
\fill[kernel134] (0.39437,1.35211) rectangle (0.42254,1.38028);
\fill[kernel135] (0.42254,1.35211) rectangle (0.45070,1.38028);
\fill[kernel136] (0.45070,1.35211) rectangle (0.47887,1.38028);
\fill[kernel137] (0.47887,1.35211) rectangle (0.56338,1.38028);
\fill[kernel135] (0.56338,1.35211) rectangle (0.59155,1.38028);
\fill[kernel132] (0.59155,1.35211) rectangle (0.61972,1.38028);
\fill[kernel122] (0.64789,1.35211) rectangle (0.67606,1.38028);
\fill[kernel114] (0.67606,1.35211) rectangle (0.70423,1.38028);
\fill[kernel105] (0.70423,1.35211) rectangle (0.73239,1.38028);
\fill[kernel94] (0.73239,1.35211) rectangle (0.76056,1.38028);
\fill[kernel82] (0.76056,1.35211) rectangle (0.78873,1.38028);
\fill[kernel69] (0.78873,1.35211) rectangle (0.81690,1.38028);
\fill[kernel55] (0.81690,1.35211) rectangle (0.84507,1.38028);
\fill[kernel42] (0.84507,1.35211) rectangle (0.87324,1.38028);
\fill[kernel30] (0.87324,1.35211) rectangle (0.90141,1.38028);
\fill[kernel20] (0.90141,1.35211) rectangle (0.92958,1.38028);
\fill[kernel12] (0.92958,1.35211) rectangle (0.95775,1.38028);
\fill[kernel7] (0.95775,1.35211) rectangle (0.98592,1.38028);
\fill[kernel5] (0.98592,1.35211) rectangle (1.01408,1.38028);
\fill[kernel7] (1.01408,1.35211) rectangle (1.04225,1.38028);
\fill[kernel12] (1.04225,1.35211) rectangle (1.07042,1.38028);
\fill[kernel20] (1.07042,1.35211) rectangle (1.09859,1.38028);
\fill[kernel30] (1.09859,1.35211) rectangle (1.12676,1.38028);
\fill[kernel42] (1.12676,1.35211) rectangle (1.15493,1.38028);
\fill[kernel55] (1.15493,1.35211) rectangle (1.18310,1.38028);
\fill[kernel69] (1.18310,1.35211) rectangle (1.21127,1.38028);
\fill[kernel82] (1.21127,1.35211) rectangle (1.23944,1.38028);
\fill[kernel94] (1.23944,1.35211) rectangle (1.26761,1.38028);
\fill[kernel105] (1.26761,1.35211) rectangle (1.29577,1.38028);
\fill[kernel114] (1.29577,1.35211) rectangle (1.32394,1.38028);
\fill[kernel122] (1.32394,1.35211) rectangle (1.35211,1.38028);
\fill[kernel132] (1.38028,1.35211) rectangle (1.40845,1.38028);
\fill[kernel135] (1.40845,1.35211) rectangle (1.43662,1.38028);
\fill[kernel137] (1.43662,1.35211) rectangle (1.52113,1.38028);
\fill[kernel136] (1.52113,1.35211) rectangle (1.54930,1.38028);
\fill[kernel135] (1.54930,1.35211) rectangle (1.57746,1.38028);
\fill[kernel134] (1.57746,1.35211) rectangle (1.60563,1.38028);
\fill[kernel133] (1.60563,1.35211) rectangle (1.63380,1.38028);
\fill[kernel132] (1.63380,1.35211) rectangle (1.66197,1.38028);
\fill[kernel131] (1.66197,1.35211) rectangle (1.69014,1.38028);
\fill[kernel132] (0.30986,1.32394) rectangle (0.33803,1.35211);
\fill[kernel133] (0.33803,1.32394) rectangle (0.36620,1.35211);
\fill[kernel135] (0.36620,1.32394) rectangle (0.39437,1.35211);
\fill[kernel136] (0.39437,1.32394) rectangle (0.42254,1.35211);
\fill[kernel138] (0.42254,1.32394) rectangle (0.45070,1.35211);
\fill[kernel139] (0.45070,1.32394) rectangle (0.47887,1.35211);
\fill[kernel141] (0.47887,1.32394) rectangle (0.56338,1.35211);
\fill[kernel140] (0.56338,1.32394) rectangle (0.59155,1.35211);
\fill[kernel138] (0.59155,1.32394) rectangle (0.61972,1.35211);
\fill[kernel134] (0.61972,1.32394) rectangle (0.64789,1.35211);
\fill[kernel120] (0.67606,1.32394) rectangle (0.70423,1.35211);
\fill[kernel110] (0.70423,1.32394) rectangle (0.73239,1.35211);
\fill[kernel98] (0.73239,1.32394) rectangle (0.76056,1.35211);
\fill[kernel85] (0.76056,1.32394) rectangle (0.78873,1.35211);
\fill[kernel71] (0.78873,1.32394) rectangle (0.81690,1.35211);
\fill[kernel56] (0.81690,1.32394) rectangle (0.84507,1.35211);
\fill[kernel41] (0.84507,1.32394) rectangle (0.87324,1.35211);
\fill[kernel28] (0.87324,1.32394) rectangle (0.90141,1.35211);
\fill[kernel17] (0.90141,1.32394) rectangle (0.92958,1.35211);
\fill[kernel8] (0.92958,1.32394) rectangle (0.95775,1.35211);
\fill[kernel3] (0.95775,1.32394) rectangle (0.98592,1.35211);
\fill[kernel1] (0.98592,1.32394) rectangle (1.01408,1.35211);
\fill[kernel3] (1.01408,1.32394) rectangle (1.04225,1.35211);
\fill[kernel8] (1.04225,1.32394) rectangle (1.07042,1.35211);
\fill[kernel17] (1.07042,1.32394) rectangle (1.09859,1.35211);
\fill[kernel28] (1.09859,1.32394) rectangle (1.12676,1.35211);
\fill[kernel41] (1.12676,1.32394) rectangle (1.15493,1.35211);
\fill[kernel56] (1.15493,1.32394) rectangle (1.18310,1.35211);
\fill[kernel71] (1.18310,1.32394) rectangle (1.21127,1.35211);
\fill[kernel85] (1.21127,1.32394) rectangle (1.23944,1.35211);
\fill[kernel98] (1.23944,1.32394) rectangle (1.26761,1.35211);
\fill[kernel110] (1.26761,1.32394) rectangle (1.29577,1.35211);
\fill[kernel120] (1.29577,1.32394) rectangle (1.32394,1.35211);
\fill[kernel134] (1.35211,1.32394) rectangle (1.38028,1.35211);
\fill[kernel138] (1.38028,1.32394) rectangle (1.40845,1.35211);
\fill[kernel140] (1.40845,1.32394) rectangle (1.43662,1.35211);
\fill[kernel141] (1.43662,1.32394) rectangle (1.52113,1.35211);
\fill[kernel139] (1.52113,1.32394) rectangle (1.54930,1.35211);
\fill[kernel138] (1.54930,1.32394) rectangle (1.57746,1.35211);
\fill[kernel136] (1.57746,1.32394) rectangle (1.60563,1.35211);
\fill[kernel135] (1.60563,1.32394) rectangle (1.63380,1.35211);
\fill[kernel133] (1.63380,1.32394) rectangle (1.66197,1.35211);
\fill[kernel132] (1.66197,1.32394) rectangle (1.69014,1.35211);
\fill[kernel133] (0.30986,1.29577) rectangle (0.33803,1.32394);
\fill[kernel135] (0.33803,1.29577) rectangle (0.36620,1.32394);
\fill[kernel137] (0.36620,1.29577) rectangle (0.39437,1.32394);
\fill[kernel139] (0.39437,1.29577) rectangle (0.42254,1.32394);
\fill[kernel141] (0.42254,1.29577) rectangle (0.45070,1.32394);
\fill[kernel143] (0.45070,1.29577) rectangle (0.47887,1.32394);
\fill[kernel145] (0.47887,1.29577) rectangle (0.50704,1.32394);
\fill[kernel147] (0.50704,1.29577) rectangle (0.59155,1.32394);
\fill[kernel145] (0.59155,1.29577) rectangle (0.61972,1.32394);
\fill[kernel142] (0.61972,1.29577) rectangle (0.64789,1.32394);
\fill[kernel136] (0.64789,1.29577) rectangle (0.67606,1.32394);
\fill[kernel118] (0.70423,1.29577) rectangle (0.73239,1.32394);
\fill[kernel106] (0.73239,1.29577) rectangle (0.76056,1.32394);
\fill[kernel91] (0.76056,1.29577) rectangle (0.78873,1.32394);
\fill[kernel76] (0.78873,1.29577) rectangle (0.81690,1.32394);
\fill[kernel60] (0.81690,1.29577) rectangle (0.84507,1.32394);
\fill[kernel44] (0.84507,1.29577) rectangle (0.87324,1.32394);
\fill[kernel30] (0.87324,1.29577) rectangle (0.90141,1.32394);
\fill[kernel18] (0.90141,1.29577) rectangle (0.92958,1.32394);
\fill[kernel8] (0.92958,1.29577) rectangle (0.95775,1.32394);
\fill[kernel2] (0.95775,1.29577) rectangle (0.98592,1.32394);
\fill[kernel0] (0.98592,1.29577) rectangle (1.01408,1.32394);
\fill[kernel2] (1.01408,1.29577) rectangle (1.04225,1.32394);
\fill[kernel8] (1.04225,1.29577) rectangle (1.07042,1.32394);
\fill[kernel18] (1.07042,1.29577) rectangle (1.09859,1.32394);
\fill[kernel30] (1.09859,1.29577) rectangle (1.12676,1.32394);
\fill[kernel44] (1.12676,1.29577) rectangle (1.15493,1.32394);
\fill[kernel60] (1.15493,1.29577) rectangle (1.18310,1.32394);
\fill[kernel76] (1.18310,1.29577) rectangle (1.21127,1.32394);
\fill[kernel91] (1.21127,1.29577) rectangle (1.23944,1.32394);
\fill[kernel106] (1.23944,1.29577) rectangle (1.26761,1.32394);
\fill[kernel118] (1.26761,1.29577) rectangle (1.29577,1.32394);
\fill[kernel136] (1.32394,1.29577) rectangle (1.35211,1.32394);
\fill[kernel142] (1.35211,1.29577) rectangle (1.38028,1.32394);
\fill[kernel145] (1.38028,1.29577) rectangle (1.40845,1.32394);
\fill[kernel147] (1.40845,1.29577) rectangle (1.49296,1.32394);
\fill[kernel145] (1.49296,1.29577) rectangle (1.52113,1.32394);
\fill[kernel143] (1.52113,1.29577) rectangle (1.54930,1.32394);
\fill[kernel141] (1.54930,1.29577) rectangle (1.57746,1.32394);
\fill[kernel139] (1.57746,1.29577) rectangle (1.60563,1.32394);
\fill[kernel137] (1.60563,1.29577) rectangle (1.63380,1.32394);
\fill[kernel135] (1.63380,1.29577) rectangle (1.66197,1.32394);
\fill[kernel133] (1.66197,1.29577) rectangle (1.69014,1.32394);
\fill[kernel135] (0.30986,1.26761) rectangle (0.33803,1.29577);
\fill[kernel137] (0.33803,1.26761) rectangle (0.36620,1.29577);
\fill[kernel139] (0.36620,1.26761) rectangle (0.39437,1.29577);
\fill[kernel142] (0.39437,1.26761) rectangle (0.42254,1.29577);
\fill[kernel144] (0.42254,1.26761) rectangle (0.45070,1.29577);
\fill[kernel147] (0.45070,1.26761) rectangle (0.47887,1.29577);
\fill[kernel150] (0.47887,1.26761) rectangle (0.50704,1.29577);
\fill[kernel153] (0.50704,1.26761) rectangle (0.53521,1.29577);
\fill[kernel154] (0.53521,1.26761) rectangle (0.56338,1.29577);
\fill[kernel155] (0.56338,1.26761) rectangle (0.59155,1.29577);
\fill[kernel154] (0.59155,1.26761) rectangle (0.61972,1.29577);
\fill[kernel151] (0.61972,1.26761) rectangle (0.64789,1.29577);
\fill[kernel146] (0.64789,1.26761) rectangle (0.67606,1.29577);
\fill[kernel138] (0.67606,1.26761) rectangle (0.70423,1.29577);
\fill[kernel115] (0.73239,1.26761) rectangle (0.76056,1.29577);
\fill[kernel101] (0.76056,1.26761) rectangle (0.78873,1.29577);
\fill[kernel85] (0.78873,1.26761) rectangle (0.81690,1.29577);
\fill[kernel68] (0.81690,1.26761) rectangle (0.84507,1.29577);
\fill[kernel51] (0.84507,1.26761) rectangle (0.87324,1.29577);
\fill[kernel36] (0.87324,1.26761) rectangle (0.90141,1.29577);
\fill[kernel22] (0.90141,1.26761) rectangle (0.92958,1.29577);
\fill[kernel12] (0.92958,1.26761) rectangle (0.95775,1.29577);
\fill[kernel6] (0.95775,1.26761) rectangle (0.98592,1.29577);
\fill[kernel3] (0.98592,1.26761) rectangle (1.01408,1.29577);
\fill[kernel6] (1.01408,1.26761) rectangle (1.04225,1.29577);
\fill[kernel12] (1.04225,1.26761) rectangle (1.07042,1.29577);
\fill[kernel22] (1.07042,1.26761) rectangle (1.09859,1.29577);
\fill[kernel36] (1.09859,1.26761) rectangle (1.12676,1.29577);
\fill[kernel51] (1.12676,1.26761) rectangle (1.15493,1.29577);
\fill[kernel68] (1.15493,1.26761) rectangle (1.18310,1.29577);
\fill[kernel85] (1.18310,1.26761) rectangle (1.21127,1.29577);
\fill[kernel101] (1.21127,1.26761) rectangle (1.23944,1.29577);
\fill[kernel115] (1.23944,1.26761) rectangle (1.26761,1.29577);
\fill[kernel138] (1.29577,1.26761) rectangle (1.32394,1.29577);
\fill[kernel146] (1.32394,1.26761) rectangle (1.35211,1.29577);
\fill[kernel151] (1.35211,1.26761) rectangle (1.38028,1.29577);
\fill[kernel154] (1.38028,1.26761) rectangle (1.40845,1.29577);
\fill[kernel155] (1.40845,1.26761) rectangle (1.43662,1.29577);
\fill[kernel154] (1.43662,1.26761) rectangle (1.46479,1.29577);
\fill[kernel153] (1.46479,1.26761) rectangle (1.49296,1.29577);
\fill[kernel150] (1.49296,1.26761) rectangle (1.52113,1.29577);
\fill[kernel147] (1.52113,1.26761) rectangle (1.54930,1.29577);
\fill[kernel144] (1.54930,1.26761) rectangle (1.57746,1.29577);
\fill[kernel142] (1.57746,1.26761) rectangle (1.60563,1.29577);
\fill[kernel139] (1.60563,1.26761) rectangle (1.63380,1.29577);
\fill[kernel137] (1.63380,1.26761) rectangle (1.66197,1.29577);
\fill[kernel135] (1.66197,1.26761) rectangle (1.69014,1.29577);
\fill[kernel136] (0.30986,1.23944) rectangle (0.33803,1.26761);
\fill[kernel138] (0.33803,1.23944) rectangle (0.36620,1.26761);
\fill[kernel141] (0.36620,1.23944) rectangle (0.39437,1.26761);
\fill[kernel145] (0.39437,1.23944) rectangle (0.42254,1.26761);
\fill[kernel148] (0.42254,1.23944) rectangle (0.45070,1.26761);
\fill[kernel152] (0.45070,1.23944) rectangle (0.47887,1.26761);
\fill[kernel156] (0.47887,1.23944) rectangle (0.50704,1.26761);
\fill[kernel159] (0.50704,1.23944) rectangle (0.53521,1.26761);
\fill[kernel162] (0.53521,1.23944) rectangle (0.56338,1.26761);
\fill[kernel164] (0.56338,1.23944) rectangle (0.61972,1.26761);
\fill[kernel162] (0.61972,1.23944) rectangle (0.64789,1.26761);
\fill[kernel158] (0.64789,1.23944) rectangle (0.67606,1.26761);
\fill[kernel150] (0.67606,1.23944) rectangle (0.70423,1.26761);
\fill[kernel141] (0.70423,1.23944) rectangle (0.73239,1.26761);
\fill[kernel113] (0.76056,1.23944) rectangle (0.78873,1.26761);
\fill[kernel96] (0.78873,1.23944) rectangle (0.81690,1.26761);
\fill[kernel79] (0.81690,1.23944) rectangle (0.84507,1.26761);
\fill[kernel61] (0.84507,1.23944) rectangle (0.87324,1.26761);
\fill[kernel45] (0.87324,1.23944) rectangle (0.90141,1.26761);
\fill[kernel31] (0.90141,1.23944) rectangle (0.92958,1.26761);
\fill[kernel20] (0.92958,1.23944) rectangle (0.95775,1.26761);
\fill[kernel13] (0.95775,1.23944) rectangle (0.98592,1.26761);
\fill[kernel11] (0.98592,1.23944) rectangle (1.01408,1.26761);
\fill[kernel13] (1.01408,1.23944) rectangle (1.04225,1.26761);
\fill[kernel20] (1.04225,1.23944) rectangle (1.07042,1.26761);
\fill[kernel31] (1.07042,1.23944) rectangle (1.09859,1.26761);
\fill[kernel45] (1.09859,1.23944) rectangle (1.12676,1.26761);
\fill[kernel61] (1.12676,1.23944) rectangle (1.15493,1.26761);
\fill[kernel79] (1.15493,1.23944) rectangle (1.18310,1.26761);
\fill[kernel96] (1.18310,1.23944) rectangle (1.21127,1.26761);
\fill[kernel113] (1.21127,1.23944) rectangle (1.23944,1.26761);
\fill[kernel141] (1.26761,1.23944) rectangle (1.29577,1.26761);
\fill[kernel150] (1.29577,1.23944) rectangle (1.32394,1.26761);
\fill[kernel158] (1.32394,1.23944) rectangle (1.35211,1.26761);
\fill[kernel162] (1.35211,1.23944) rectangle (1.38028,1.26761);
\fill[kernel164] (1.38028,1.23944) rectangle (1.43662,1.26761);
\fill[kernel162] (1.43662,1.23944) rectangle (1.46479,1.26761);
\fill[kernel159] (1.46479,1.23944) rectangle (1.49296,1.26761);
\fill[kernel156] (1.49296,1.23944) rectangle (1.52113,1.26761);
\fill[kernel152] (1.52113,1.23944) rectangle (1.54930,1.26761);
\fill[kernel148] (1.54930,1.23944) rectangle (1.57746,1.26761);
\fill[kernel145] (1.57746,1.23944) rectangle (1.60563,1.26761);
\fill[kernel141] (1.60563,1.23944) rectangle (1.63380,1.26761);
\fill[kernel138] (1.63380,1.23944) rectangle (1.66197,1.26761);
\fill[kernel136] (1.66197,1.23944) rectangle (1.69014,1.26761);
\fill[kernel137] (0.30986,1.21127) rectangle (0.33803,1.23944);
\fill[kernel140] (0.33803,1.21127) rectangle (0.36620,1.23944);
\fill[kernel144] (0.36620,1.21127) rectangle (0.39437,1.23944);
\fill[kernel148] (0.39437,1.21127) rectangle (0.42254,1.23944);
\fill[kernel152] (0.42254,1.21127) rectangle (0.45070,1.23944);
\fill[kernel157] (0.45070,1.21127) rectangle (0.47887,1.23944);
\fill[kernel162] (0.47887,1.21127) rectangle (0.50704,1.23944);
\fill[kernel167] (0.50704,1.21127) rectangle (0.53521,1.23944);
\fill[kernel171] (0.53521,1.21127) rectangle (0.56338,1.23944);
\fill[kernel174] (0.56338,1.21127) rectangle (0.59155,1.23944);
\fill[kernel175] (0.59155,1.21127) rectangle (0.61972,1.23944);
\fill[kernel174] (0.61972,1.21127) rectangle (0.64789,1.23944);
\fill[kernel171] (0.64789,1.21127) rectangle (0.67606,1.23944);
\fill[kernel165] (0.67606,1.21127) rectangle (0.70423,1.23944);
\fill[kernel155] (0.70423,1.21127) rectangle (0.73239,1.23944);
\fill[kernel143] (0.73239,1.21127) rectangle (0.76056,1.23944);
\fill[kernel111] (0.78873,1.21127) rectangle (0.81690,1.23944);
\fill[kernel93] (0.81690,1.21127) rectangle (0.84507,1.23944);
\fill[kernel75] (0.84507,1.21127) rectangle (0.87324,1.23944);
\fill[kernel58] (0.87324,1.21127) rectangle (0.90141,1.23944);
\fill[kernel43] (0.90141,1.21127) rectangle (0.92958,1.23944);
\fill[kernel32] (0.92958,1.21127) rectangle (0.95775,1.23944);
\fill[kernel25] (0.95775,1.21127) rectangle (0.98592,1.23944);
\fill[kernel22] (0.98592,1.21127) rectangle (1.01408,1.23944);
\fill[kernel25] (1.01408,1.21127) rectangle (1.04225,1.23944);
\fill[kernel32] (1.04225,1.21127) rectangle (1.07042,1.23944);
\fill[kernel43] (1.07042,1.21127) rectangle (1.09859,1.23944);
\fill[kernel58] (1.09859,1.21127) rectangle (1.12676,1.23944);
\fill[kernel75] (1.12676,1.21127) rectangle (1.15493,1.23944);
\fill[kernel93] (1.15493,1.21127) rectangle (1.18310,1.23944);
\fill[kernel111] (1.18310,1.21127) rectangle (1.21127,1.23944);
\fill[kernel143] (1.23944,1.21127) rectangle (1.26761,1.23944);
\fill[kernel155] (1.26761,1.21127) rectangle (1.29577,1.23944);
\fill[kernel165] (1.29577,1.21127) rectangle (1.32394,1.23944);
\fill[kernel171] (1.32394,1.21127) rectangle (1.35211,1.23944);
\fill[kernel174] (1.35211,1.21127) rectangle (1.38028,1.23944);
\fill[kernel175] (1.38028,1.21127) rectangle (1.40845,1.23944);
\fill[kernel174] (1.40845,1.21127) rectangle (1.43662,1.23944);
\fill[kernel171] (1.43662,1.21127) rectangle (1.46479,1.23944);
\fill[kernel167] (1.46479,1.21127) rectangle (1.49296,1.23944);
\fill[kernel162] (1.49296,1.21127) rectangle (1.52113,1.23944);
\fill[kernel157] (1.52113,1.21127) rectangle (1.54930,1.23944);
\fill[kernel152] (1.54930,1.21127) rectangle (1.57746,1.23944);
\fill[kernel148] (1.57746,1.21127) rectangle (1.60563,1.23944);
\fill[kernel144] (1.60563,1.21127) rectangle (1.63380,1.23944);
\fill[kernel140] (1.63380,1.21127) rectangle (1.66197,1.23944);
\fill[kernel137] (1.66197,1.21127) rectangle (1.69014,1.23944);
\fill[kernel139] (0.30986,1.18310) rectangle (0.33803,1.21127);
\fill[kernel142] (0.33803,1.18310) rectangle (0.36620,1.21127);
\fill[kernel146] (0.36620,1.18310) rectangle (0.39437,1.21127);
\fill[kernel151] (0.39437,1.18310) rectangle (0.42254,1.21127);
\fill[kernel157] (0.42254,1.18310) rectangle (0.45070,1.21127);
\fill[kernel163] (0.45070,1.18310) rectangle (0.47887,1.21127);
\fill[kernel169] (0.47887,1.18310) rectangle (0.50704,1.21127);
\fill[kernel175] (0.50704,1.18310) rectangle (0.53521,1.21127);
\fill[kernel180] (0.53521,1.18310) rectangle (0.56338,1.21127);
\fill[kernel184] (0.56338,1.18310) rectangle (0.59155,1.21127);
\fill[kernel187] (0.59155,1.18310) rectangle (0.64789,1.21127);
\fill[kernel185] (0.64789,1.18310) rectangle (0.67606,1.21127);
\fill[kernel180] (0.67606,1.18310) rectangle (0.70423,1.21127);
\fill[kernel171] (0.70423,1.18310) rectangle (0.73239,1.21127);
\fill[kernel160] (0.73239,1.18310) rectangle (0.76056,1.21127);
\fill[kernel145] (0.76056,1.18310) rectangle (0.78873,1.21127);
\fill[kernel110] (0.81690,1.18310) rectangle (0.84507,1.21127);
\fill[kernel91] (0.84507,1.18310) rectangle (0.87324,1.21127);
\fill[kernel74] (0.87324,1.18310) rectangle (0.90141,1.21127);
\fill[kernel59] (0.90141,1.18310) rectangle (0.92958,1.21127);
\fill[kernel47] (0.92958,1.18310) rectangle (0.95775,1.21127);
\fill[kernel40] (0.95775,1.18310) rectangle (0.98592,1.21127);
\fill[kernel37] (0.98592,1.18310) rectangle (1.01408,1.21127);
\fill[kernel40] (1.01408,1.18310) rectangle (1.04225,1.21127);
\fill[kernel47] (1.04225,1.18310) rectangle (1.07042,1.21127);
\fill[kernel59] (1.07042,1.18310) rectangle (1.09859,1.21127);
\fill[kernel74] (1.09859,1.18310) rectangle (1.12676,1.21127);
\fill[kernel91] (1.12676,1.18310) rectangle (1.15493,1.21127);
\fill[kernel110] (1.15493,1.18310) rectangle (1.18310,1.21127);
\fill[kernel145] (1.21127,1.18310) rectangle (1.23944,1.21127);
\fill[kernel160] (1.23944,1.18310) rectangle (1.26761,1.21127);
\fill[kernel171] (1.26761,1.18310) rectangle (1.29577,1.21127);
\fill[kernel180] (1.29577,1.18310) rectangle (1.32394,1.21127);
\fill[kernel185] (1.32394,1.18310) rectangle (1.35211,1.21127);
\fill[kernel187] (1.35211,1.18310) rectangle (1.40845,1.21127);
\fill[kernel184] (1.40845,1.18310) rectangle (1.43662,1.21127);
\fill[kernel180] (1.43662,1.18310) rectangle (1.46479,1.21127);
\fill[kernel175] (1.46479,1.18310) rectangle (1.49296,1.21127);
\fill[kernel169] (1.49296,1.18310) rectangle (1.52113,1.21127);
\fill[kernel163] (1.52113,1.18310) rectangle (1.54930,1.21127);
\fill[kernel157] (1.54930,1.18310) rectangle (1.57746,1.21127);
\fill[kernel151] (1.57746,1.18310) rectangle (1.60563,1.21127);
\fill[kernel146] (1.60563,1.18310) rectangle (1.63380,1.21127);
\fill[kernel142] (1.63380,1.18310) rectangle (1.66197,1.21127);
\fill[kernel139] (1.66197,1.18310) rectangle (1.69014,1.21127);
\fill[kernel140] (0.30986,1.15493) rectangle (0.33803,1.18310);
\fill[kernel144] (0.33803,1.15493) rectangle (0.36620,1.18310);
\fill[kernel149] (0.36620,1.15493) rectangle (0.39437,1.18310);
\fill[kernel155] (0.39437,1.15493) rectangle (0.42254,1.18310);
\fill[kernel161] (0.42254,1.15493) rectangle (0.45070,1.18310);
\fill[kernel168] (0.45070,1.15493) rectangle (0.47887,1.18310);
\fill[kernel175] (0.47887,1.15493) rectangle (0.50704,1.18310);
\fill[kernel182] (0.50704,1.15493) rectangle (0.53521,1.18310);
\fill[kernel189] (0.53521,1.15493) rectangle (0.56338,1.18310);
\fill[kernel195] (0.56338,1.15493) rectangle (0.59155,1.18310);
\fill[kernel199] (0.59155,1.15493) rectangle (0.61972,1.18310);
\fill[kernel201] (0.61972,1.15493) rectangle (0.64789,1.18310);
\fill[kernel200] (0.64789,1.15493) rectangle (0.67606,1.18310);
\fill[kernel196] (0.67606,1.15493) rectangle (0.70423,1.18310);
\fill[kernel188] (0.70423,1.15493) rectangle (0.73239,1.18310);
\fill[kernel177] (0.73239,1.15493) rectangle (0.76056,1.18310);
\fill[kernel163] (0.76056,1.15493) rectangle (0.78873,1.18310);
\fill[kernel146] (0.78873,1.15493) rectangle (0.81690,1.18310);
\fill[kernel109] (0.84507,1.15493) rectangle (0.87324,1.18310);
\fill[kernel92] (0.87324,1.15493) rectangle (0.90141,1.18310);
\fill[kernel76] (0.90141,1.15493) rectangle (0.92958,1.18310);
\fill[kernel64] (0.92958,1.15493) rectangle (0.95775,1.18310);
\fill[kernel57] (0.95775,1.15493) rectangle (0.98592,1.18310);
\fill[kernel54] (0.98592,1.15493) rectangle (1.01408,1.18310);
\fill[kernel57] (1.01408,1.15493) rectangle (1.04225,1.18310);
\fill[kernel64] (1.04225,1.15493) rectangle (1.07042,1.18310);
\fill[kernel76] (1.07042,1.15493) rectangle (1.09859,1.18310);
\fill[kernel92] (1.09859,1.15493) rectangle (1.12676,1.18310);
\fill[kernel109] (1.12676,1.15493) rectangle (1.15493,1.18310);
\fill[kernel146] (1.18310,1.15493) rectangle (1.21127,1.18310);
\fill[kernel163] (1.21127,1.15493) rectangle (1.23944,1.18310);
\fill[kernel177] (1.23944,1.15493) rectangle (1.26761,1.18310);
\fill[kernel188] (1.26761,1.15493) rectangle (1.29577,1.18310);
\fill[kernel196] (1.29577,1.15493) rectangle (1.32394,1.18310);
\fill[kernel200] (1.32394,1.15493) rectangle (1.35211,1.18310);
\fill[kernel201] (1.35211,1.15493) rectangle (1.38028,1.18310);
\fill[kernel199] (1.38028,1.15493) rectangle (1.40845,1.18310);
\fill[kernel195] (1.40845,1.15493) rectangle (1.43662,1.18310);
\fill[kernel189] (1.43662,1.15493) rectangle (1.46479,1.18310);
\fill[kernel182] (1.46479,1.15493) rectangle (1.49296,1.18310);
\fill[kernel175] (1.49296,1.15493) rectangle (1.52113,1.18310);
\fill[kernel168] (1.52113,1.15493) rectangle (1.54930,1.18310);
\fill[kernel161] (1.54930,1.15493) rectangle (1.57746,1.18310);
\fill[kernel155] (1.57746,1.15493) rectangle (1.60563,1.18310);
\fill[kernel149] (1.60563,1.15493) rectangle (1.63380,1.18310);
\fill[kernel144] (1.63380,1.15493) rectangle (1.66197,1.18310);
\fill[kernel140] (1.66197,1.15493) rectangle (1.69014,1.18310);
\fill[kernel142] (0.30986,1.12676) rectangle (0.33803,1.15493);
\fill[kernel146] (0.33803,1.12676) rectangle (0.36620,1.15493);
\fill[kernel151] (0.36620,1.12676) rectangle (0.39437,1.15493);
\fill[kernel158] (0.39437,1.12676) rectangle (0.42254,1.15493);
\fill[kernel165] (0.42254,1.12676) rectangle (0.45070,1.15493);
\fill[kernel173] (0.45070,1.12676) rectangle (0.47887,1.15493);
\fill[kernel181] (0.47887,1.12676) rectangle (0.50704,1.15493);
\fill[kernel190] (0.50704,1.12676) rectangle (0.53521,1.15493);
\fill[kernel198] (0.53521,1.12676) rectangle (0.56338,1.15493);
\fill[kernel205] (0.56338,1.12676) rectangle (0.59155,1.15493);
\fill[kernel211] (0.59155,1.12676) rectangle (0.61972,1.15493);
\fill[kernel214] (0.61972,1.12676) rectangle (0.64789,1.15493);
\fill[kernel215] (0.64789,1.12676) rectangle (0.67606,1.15493);
\fill[kernel212] (0.67606,1.12676) rectangle (0.70423,1.15493);
\fill[kernel205] (0.70423,1.12676) rectangle (0.73239,1.15493);
\fill[kernel195] (0.73239,1.12676) rectangle (0.76056,1.15493);
\fill[kernel181] (0.76056,1.12676) rectangle (0.78873,1.15493);
\fill[kernel165] (0.78873,1.12676) rectangle (0.81690,1.15493);
\fill[kernel147] (0.81690,1.12676) rectangle (0.84507,1.15493);
\fill[kernel110] (0.87324,1.12676) rectangle (0.90141,1.15493);
\fill[kernel95] (0.90141,1.12676) rectangle (0.92958,1.15493);
\fill[kernel82] (0.92958,1.12676) rectangle (0.95775,1.15493);
\fill[kernel75] (0.95775,1.12676) rectangle (0.98592,1.15493);
\fill[kernel72] (0.98592,1.12676) rectangle (1.01408,1.15493);
\fill[kernel75] (1.01408,1.12676) rectangle (1.04225,1.15493);
\fill[kernel82] (1.04225,1.12676) rectangle (1.07042,1.15493);
\fill[kernel95] (1.07042,1.12676) rectangle (1.09859,1.15493);
\fill[kernel110] (1.09859,1.12676) rectangle (1.12676,1.15493);
\fill[kernel147] (1.15493,1.12676) rectangle (1.18310,1.15493);
\fill[kernel165] (1.18310,1.12676) rectangle (1.21127,1.15493);
\fill[kernel181] (1.21127,1.12676) rectangle (1.23944,1.15493);
\fill[kernel195] (1.23944,1.12676) rectangle (1.26761,1.15493);
\fill[kernel205] (1.26761,1.12676) rectangle (1.29577,1.15493);
\fill[kernel212] (1.29577,1.12676) rectangle (1.32394,1.15493);
\fill[kernel215] (1.32394,1.12676) rectangle (1.35211,1.15493);
\fill[kernel214] (1.35211,1.12676) rectangle (1.38028,1.15493);
\fill[kernel211] (1.38028,1.12676) rectangle (1.40845,1.15493);
\fill[kernel205] (1.40845,1.12676) rectangle (1.43662,1.15493);
\fill[kernel198] (1.43662,1.12676) rectangle (1.46479,1.15493);
\fill[kernel190] (1.46479,1.12676) rectangle (1.49296,1.15493);
\fill[kernel181] (1.49296,1.12676) rectangle (1.52113,1.15493);
\fill[kernel173] (1.52113,1.12676) rectangle (1.54930,1.15493);
\fill[kernel165] (1.54930,1.12676) rectangle (1.57746,1.15493);
\fill[kernel158] (1.57746,1.12676) rectangle (1.60563,1.15493);
\fill[kernel151] (1.60563,1.12676) rectangle (1.63380,1.15493);
\fill[kernel146] (1.63380,1.12676) rectangle (1.66197,1.15493);
\fill[kernel142] (1.66197,1.12676) rectangle (1.69014,1.15493);
\fill[kernel143] (0.30986,1.09859) rectangle (0.33803,1.12676);
\fill[kernel148] (0.33803,1.09859) rectangle (0.36620,1.12676);
\fill[kernel154] (0.36620,1.09859) rectangle (0.39437,1.12676);
\fill[kernel161] (0.39437,1.09859) rectangle (0.42254,1.12676);
\fill[kernel169] (0.42254,1.09859) rectangle (0.45070,1.12676);
\fill[kernel177] (0.45070,1.09859) rectangle (0.47887,1.12676);
\fill[kernel187] (0.47887,1.09859) rectangle (0.50704,1.12676);
\fill[kernel197] (0.50704,1.09859) rectangle (0.53521,1.12676);
\fill[kernel206] (0.53521,1.09859) rectangle (0.56338,1.12676);
\fill[kernel215] (0.56338,1.09859) rectangle (0.59155,1.12676);
\fill[kernel222] (0.59155,1.09859) rectangle (0.61972,1.12676);
\fill[kernel226] (0.61972,1.09859) rectangle (0.64789,1.12676);
\fill[kernel228] (0.64789,1.09859) rectangle (0.67606,1.12676);
\fill[kernel226] (0.67606,1.09859) rectangle (0.70423,1.12676);
\fill[kernel220] (0.70423,1.09859) rectangle (0.73239,1.12676);
\fill[kernel211] (0.73239,1.09859) rectangle (0.76056,1.12676);
\fill[kernel198] (0.76056,1.09859) rectangle (0.78873,1.12676);
\fill[kernel182] (0.78873,1.09859) rectangle (0.81690,1.12676);
\fill[kernel164] (0.81690,1.09859) rectangle (0.84507,1.12676);
\fill[kernel146] (0.84507,1.09859) rectangle (0.87324,1.12676);
\fill[kernel112] (0.90141,1.09859) rectangle (0.92958,1.12676);
\fill[kernel100] (0.92958,1.09859) rectangle (0.95775,1.12676);
\fill[kernel92] (0.95775,1.09859) rectangle (0.98592,1.12676);
\fill[kernel90] (0.98592,1.09859) rectangle (1.01408,1.12676);
\fill[kernel92] (1.01408,1.09859) rectangle (1.04225,1.12676);
\fill[kernel100] (1.04225,1.09859) rectangle (1.07042,1.12676);
\fill[kernel112] (1.07042,1.09859) rectangle (1.09859,1.12676);
\fill[kernel146] (1.12676,1.09859) rectangle (1.15493,1.12676);
\fill[kernel164] (1.15493,1.09859) rectangle (1.18310,1.12676);
\fill[kernel182] (1.18310,1.09859) rectangle (1.21127,1.12676);
\fill[kernel198] (1.21127,1.09859) rectangle (1.23944,1.12676);
\fill[kernel211] (1.23944,1.09859) rectangle (1.26761,1.12676);
\fill[kernel220] (1.26761,1.09859) rectangle (1.29577,1.12676);
\fill[kernel226] (1.29577,1.09859) rectangle (1.32394,1.12676);
\fill[kernel228] (1.32394,1.09859) rectangle (1.35211,1.12676);
\fill[kernel226] (1.35211,1.09859) rectangle (1.38028,1.12676);
\fill[kernel222] (1.38028,1.09859) rectangle (1.40845,1.12676);
\fill[kernel215] (1.40845,1.09859) rectangle (1.43662,1.12676);
\fill[kernel206] (1.43662,1.09859) rectangle (1.46479,1.12676);
\fill[kernel197] (1.46479,1.09859) rectangle (1.49296,1.12676);
\fill[kernel187] (1.49296,1.09859) rectangle (1.52113,1.12676);
\fill[kernel177] (1.52113,1.09859) rectangle (1.54930,1.12676);
\fill[kernel169] (1.54930,1.09859) rectangle (1.57746,1.12676);
\fill[kernel161] (1.57746,1.09859) rectangle (1.60563,1.12676);
\fill[kernel154] (1.60563,1.09859) rectangle (1.63380,1.12676);
\fill[kernel148] (1.63380,1.09859) rectangle (1.66197,1.12676);
\fill[kernel143] (1.66197,1.09859) rectangle (1.69014,1.12676);
\fill[kernel144] (0.30986,1.07042) rectangle (0.33803,1.09859);
\fill[kernel149] (0.33803,1.07042) rectangle (0.36620,1.09859);
\fill[kernel155] (0.36620,1.07042) rectangle (0.39437,1.09859);
\fill[kernel163] (0.39437,1.07042) rectangle (0.42254,1.09859);
\fill[kernel172] (0.42254,1.07042) rectangle (0.45070,1.09859);
\fill[kernel181] (0.45070,1.07042) rectangle (0.47887,1.09859);
\fill[kernel192] (0.47887,1.07042) rectangle (0.50704,1.09859);
\fill[kernel202] (0.50704,1.07042) rectangle (0.53521,1.09859);
\fill[kernel213] (0.53521,1.07042) rectangle (0.56338,1.09859);
\fill[kernel223] (0.56338,1.07042) rectangle (0.59155,1.09859);
\fill[kernel231] (0.59155,1.07042) rectangle (0.61972,1.09859);
\fill[kernel236] (0.61972,1.07042) rectangle (0.64789,1.09859);
\fill[kernel239] (0.64789,1.07042) rectangle (0.67606,1.09859);
\fill[kernel238] (0.67606,1.07042) rectangle (0.70423,1.09859);
\fill[kernel234] (0.70423,1.07042) rectangle (0.73239,1.09859);
\fill[kernel225] (0.73239,1.07042) rectangle (0.76056,1.09859);
\fill[kernel213] (0.76056,1.07042) rectangle (0.78873,1.09859);
\fill[kernel197] (0.78873,1.07042) rectangle (0.81690,1.09859);
\fill[kernel180] (0.81690,1.07042) rectangle (0.84507,1.09859);
\fill[kernel161] (0.84507,1.07042) rectangle (0.87324,1.09859);
\fill[kernel144] (0.87324,1.07042) rectangle (0.90141,1.09859);
\fill[kernel116] (0.92958,1.07042) rectangle (0.95775,1.09859);
\fill[kernel108] (0.95775,1.07042) rectangle (0.98592,1.09859);
\fill[kernel105] (0.98592,1.07042) rectangle (1.01408,1.09859);
\fill[kernel108] (1.01408,1.07042) rectangle (1.04225,1.09859);
\fill[kernel116] (1.04225,1.07042) rectangle (1.07042,1.09859);
\fill[kernel144] (1.09859,1.07042) rectangle (1.12676,1.09859);
\fill[kernel161] (1.12676,1.07042) rectangle (1.15493,1.09859);
\fill[kernel180] (1.15493,1.07042) rectangle (1.18310,1.09859);
\fill[kernel197] (1.18310,1.07042) rectangle (1.21127,1.09859);
\fill[kernel213] (1.21127,1.07042) rectangle (1.23944,1.09859);
\fill[kernel225] (1.23944,1.07042) rectangle (1.26761,1.09859);
\fill[kernel234] (1.26761,1.07042) rectangle (1.29577,1.09859);
\fill[kernel238] (1.29577,1.07042) rectangle (1.32394,1.09859);
\fill[kernel239] (1.32394,1.07042) rectangle (1.35211,1.09859);
\fill[kernel236] (1.35211,1.07042) rectangle (1.38028,1.09859);
\fill[kernel231] (1.38028,1.07042) rectangle (1.40845,1.09859);
\fill[kernel223] (1.40845,1.07042) rectangle (1.43662,1.09859);
\fill[kernel213] (1.43662,1.07042) rectangle (1.46479,1.09859);
\fill[kernel202] (1.46479,1.07042) rectangle (1.49296,1.09859);
\fill[kernel192] (1.49296,1.07042) rectangle (1.52113,1.09859);
\fill[kernel181] (1.52113,1.07042) rectangle (1.54930,1.09859);
\fill[kernel172] (1.54930,1.07042) rectangle (1.57746,1.09859);
\fill[kernel163] (1.57746,1.07042) rectangle (1.60563,1.09859);
\fill[kernel155] (1.60563,1.07042) rectangle (1.63380,1.09859);
\fill[kernel149] (1.63380,1.07042) rectangle (1.66197,1.09859);
\fill[kernel144] (1.66197,1.07042) rectangle (1.69014,1.09859);
\fill[kernel145] (0.30986,1.04225) rectangle (0.33803,1.07042);
\fill[kernel150] (0.33803,1.04225) rectangle (0.36620,1.07042);
\fill[kernel157] (0.36620,1.04225) rectangle (0.39437,1.07042);
\fill[kernel165] (0.39437,1.04225) rectangle (0.42254,1.07042);
\fill[kernel174] (0.42254,1.04225) rectangle (0.45070,1.07042);
\fill[kernel184] (0.45070,1.04225) rectangle (0.47887,1.07042);
\fill[kernel195] (0.47887,1.04225) rectangle (0.50704,1.07042);
\fill[kernel207] (0.50704,1.04225) rectangle (0.53521,1.07042);
\fill[kernel218] (0.53521,1.04225) rectangle (0.56338,1.07042);
\fill[kernel229] (0.56338,1.04225) rectangle (0.59155,1.07042);
\fill[kernel238] (0.59155,1.04225) rectangle (0.61972,1.07042);
\fill[kernel244] (0.61972,1.04225) rectangle (0.64789,1.07042);
\fill[kernel248] (0.64789,1.04225) rectangle (0.70423,1.07042);
\fill[kernel244] (0.70423,1.04225) rectangle (0.73239,1.07042);
\fill[kernel236] (0.73239,1.04225) rectangle (0.76056,1.07042);
\fill[kernel224] (0.76056,1.04225) rectangle (0.78873,1.07042);
\fill[kernel209] (0.78873,1.04225) rectangle (0.81690,1.07042);
\fill[kernel192] (0.81690,1.04225) rectangle (0.84507,1.07042);
\fill[kernel174] (0.84507,1.04225) rectangle (0.87324,1.07042);
\fill[kernel156] (0.87324,1.04225) rectangle (0.90141,1.07042);
\fill[kernel140] (0.90141,1.04225) rectangle (0.92958,1.07042);
\fill[kernel120] (0.95775,1.04225) rectangle (0.98592,1.07042);
\fill[kernel117] (0.98592,1.04225) rectangle (1.01408,1.07042);
\fill[kernel120] (1.01408,1.04225) rectangle (1.04225,1.07042);
\fill[kernel140] (1.07042,1.04225) rectangle (1.09859,1.07042);
\fill[kernel156] (1.09859,1.04225) rectangle (1.12676,1.07042);
\fill[kernel174] (1.12676,1.04225) rectangle (1.15493,1.07042);
\fill[kernel192] (1.15493,1.04225) rectangle (1.18310,1.07042);
\fill[kernel209] (1.18310,1.04225) rectangle (1.21127,1.07042);
\fill[kernel224] (1.21127,1.04225) rectangle (1.23944,1.07042);
\fill[kernel236] (1.23944,1.04225) rectangle (1.26761,1.07042);
\fill[kernel244] (1.26761,1.04225) rectangle (1.29577,1.07042);
\fill[kernel248] (1.29577,1.04225) rectangle (1.35211,1.07042);
\fill[kernel244] (1.35211,1.04225) rectangle (1.38028,1.07042);
\fill[kernel238] (1.38028,1.04225) rectangle (1.40845,1.07042);
\fill[kernel229] (1.40845,1.04225) rectangle (1.43662,1.07042);
\fill[kernel218] (1.43662,1.04225) rectangle (1.46479,1.07042);
\fill[kernel207] (1.46479,1.04225) rectangle (1.49296,1.07042);
\fill[kernel195] (1.49296,1.04225) rectangle (1.52113,1.07042);
\fill[kernel184] (1.52113,1.04225) rectangle (1.54930,1.07042);
\fill[kernel174] (1.54930,1.04225) rectangle (1.57746,1.07042);
\fill[kernel165] (1.57746,1.04225) rectangle (1.60563,1.07042);
\fill[kernel157] (1.60563,1.04225) rectangle (1.63380,1.07042);
\fill[kernel150] (1.63380,1.04225) rectangle (1.66197,1.07042);
\fill[kernel145] (1.66197,1.04225) rectangle (1.69014,1.07042);
\fill[kernel145] (0.30986,1.01408) rectangle (0.33803,1.04225);
\fill[kernel151] (0.33803,1.01408) rectangle (0.36620,1.04225);
\fill[kernel158] (0.36620,1.01408) rectangle (0.39437,1.04225);
\fill[kernel166] (0.39437,1.01408) rectangle (0.42254,1.04225);
\fill[kernel175] (0.42254,1.01408) rectangle (0.45070,1.04225);
\fill[kernel186] (0.45070,1.01408) rectangle (0.47887,1.04225);
\fill[kernel197] (0.47887,1.01408) rectangle (0.50704,1.04225);
\fill[kernel209] (0.50704,1.01408) rectangle (0.53521,1.04225);
\fill[kernel221] (0.53521,1.01408) rectangle (0.56338,1.04225);
\fill[kernel232] (0.56338,1.01408) rectangle (0.59155,1.04225);
\fill[kernel242] (0.59155,1.01408) rectangle (0.61972,1.04225);
\fill[kernel249] (0.61972,1.01408) rectangle (0.64789,1.04225);
\fill[kernel253] (0.64789,1.01408) rectangle (0.67606,1.04225);
\fill[kernel254] (0.67606,1.01408) rectangle (0.70423,1.04225);
\fill[kernel250] (0.70423,1.01408) rectangle (0.73239,1.04225);
\fill[kernel243] (0.73239,1.01408) rectangle (0.76056,1.04225);
\fill[kernel231] (0.76056,1.01408) rectangle (0.78873,1.04225);
\fill[kernel216] (0.78873,1.01408) rectangle (0.81690,1.04225);
\fill[kernel199] (0.81690,1.01408) rectangle (0.84507,1.04225);
\fill[kernel181] (0.84507,1.01408) rectangle (0.87324,1.04225);
\fill[kernel164] (0.87324,1.01408) rectangle (0.90141,1.04225);
\fill[kernel148] (0.90141,1.01408) rectangle (0.92958,1.04225);
\fill[kernel136] (0.92958,1.01408) rectangle (0.95775,1.04225);
\fill[kernel125] (0.98592,1.01408) rectangle (1.01408,1.04225);
\fill[kernel136] (1.04225,1.01408) rectangle (1.07042,1.04225);
\fill[kernel148] (1.07042,1.01408) rectangle (1.09859,1.04225);
\fill[kernel164] (1.09859,1.01408) rectangle (1.12676,1.04225);
\fill[kernel181] (1.12676,1.01408) rectangle (1.15493,1.04225);
\fill[kernel199] (1.15493,1.01408) rectangle (1.18310,1.04225);
\fill[kernel216] (1.18310,1.01408) rectangle (1.21127,1.04225);
\fill[kernel231] (1.21127,1.01408) rectangle (1.23944,1.04225);
\fill[kernel243] (1.23944,1.01408) rectangle (1.26761,1.04225);
\fill[kernel250] (1.26761,1.01408) rectangle (1.29577,1.04225);
\fill[kernel254] (1.29577,1.01408) rectangle (1.32394,1.04225);
\fill[kernel253] (1.32394,1.01408) rectangle (1.35211,1.04225);
\fill[kernel249] (1.35211,1.01408) rectangle (1.38028,1.04225);
\fill[kernel242] (1.38028,1.01408) rectangle (1.40845,1.04225);
\fill[kernel232] (1.40845,1.01408) rectangle (1.43662,1.04225);
\fill[kernel221] (1.43662,1.01408) rectangle (1.46479,1.04225);
\fill[kernel209] (1.46479,1.01408) rectangle (1.49296,1.04225);
\fill[kernel197] (1.49296,1.01408) rectangle (1.52113,1.04225);
\fill[kernel186] (1.52113,1.01408) rectangle (1.54930,1.04225);
\fill[kernel175] (1.54930,1.01408) rectangle (1.57746,1.04225);
\fill[kernel166] (1.57746,1.01408) rectangle (1.60563,1.04225);
\fill[kernel158] (1.60563,1.01408) rectangle (1.63380,1.04225);
\fill[kernel151] (1.63380,1.01408) rectangle (1.66197,1.04225);
\fill[kernel145] (1.66197,1.01408) rectangle (1.69014,1.04225);
\fill[kernel145] (0.30986,0.98592) rectangle (0.33803,1.01408);
\fill[kernel151] (0.33803,0.98592) rectangle (0.36620,1.01408);
\fill[kernel158] (0.36620,0.98592) rectangle (0.39437,1.01408);
\fill[kernel166] (0.39437,0.98592) rectangle (0.42254,1.01408);
\fill[kernel176] (0.42254,0.98592) rectangle (0.45070,1.01408);
\fill[kernel187] (0.45070,0.98592) rectangle (0.47887,1.01408);
\fill[kernel198] (0.47887,0.98592) rectangle (0.50704,1.01408);
\fill[kernel210] (0.50704,0.98592) rectangle (0.53521,1.01408);
\fill[kernel222] (0.53521,0.98592) rectangle (0.56338,1.01408);
\fill[kernel234] (0.56338,0.98592) rectangle (0.59155,1.01408);
\fill[kernel243] (0.59155,0.98592) rectangle (0.61972,1.01408);
\fill[kernel251] (0.61972,0.98592) rectangle (0.64789,1.01408);
\fill[kernel255] (0.64789,0.98592) rectangle (0.67606,1.01408);
\fill[kernel256] (0.67606,0.98592) rectangle (0.70423,1.01408);
\fill[kernel253] (0.70423,0.98592) rectangle (0.73239,1.01408);
\fill[kernel245] (0.73239,0.98592) rectangle (0.76056,1.01408);
\fill[kernel234] (0.76056,0.98592) rectangle (0.78873,1.01408);
\fill[kernel219] (0.78873,0.98592) rectangle (0.81690,1.01408);
\fill[kernel202] (0.81690,0.98592) rectangle (0.84507,1.01408);
\fill[kernel184] (0.84507,0.98592) rectangle (0.87324,1.01408);
\fill[kernel166] (0.87324,0.98592) rectangle (0.90141,1.01408);
\fill[kernel151] (0.90141,0.98592) rectangle (0.92958,1.01408);
\fill[kernel139] (0.92958,0.98592) rectangle (0.95775,1.01408);
\fill[kernel131] (0.95775,0.98592) rectangle (0.98592,1.01408);
\fill[kernel131] (1.01408,0.98592) rectangle (1.04225,1.01408);
\fill[kernel139] (1.04225,0.98592) rectangle (1.07042,1.01408);
\fill[kernel151] (1.07042,0.98592) rectangle (1.09859,1.01408);
\fill[kernel166] (1.09859,0.98592) rectangle (1.12676,1.01408);
\fill[kernel184] (1.12676,0.98592) rectangle (1.15493,1.01408);
\fill[kernel202] (1.15493,0.98592) rectangle (1.18310,1.01408);
\fill[kernel219] (1.18310,0.98592) rectangle (1.21127,1.01408);
\fill[kernel234] (1.21127,0.98592) rectangle (1.23944,1.01408);
\fill[kernel245] (1.23944,0.98592) rectangle (1.26761,1.01408);
\fill[kernel253] (1.26761,0.98592) rectangle (1.29577,1.01408);
\fill[kernel256] (1.29577,0.98592) rectangle (1.32394,1.01408);
\fill[kernel255] (1.32394,0.98592) rectangle (1.35211,1.01408);
\fill[kernel251] (1.35211,0.98592) rectangle (1.38028,1.01408);
\fill[kernel243] (1.38028,0.98592) rectangle (1.40845,1.01408);
\fill[kernel234] (1.40845,0.98592) rectangle (1.43662,1.01408);
\fill[kernel222] (1.43662,0.98592) rectangle (1.46479,1.01408);
\fill[kernel210] (1.46479,0.98592) rectangle (1.49296,1.01408);
\fill[kernel198] (1.49296,0.98592) rectangle (1.52113,1.01408);
\fill[kernel187] (1.52113,0.98592) rectangle (1.54930,1.01408);
\fill[kernel176] (1.54930,0.98592) rectangle (1.57746,1.01408);
\fill[kernel166] (1.57746,0.98592) rectangle (1.60563,1.01408);
\fill[kernel158] (1.60563,0.98592) rectangle (1.63380,1.01408);
\fill[kernel151] (1.63380,0.98592) rectangle (1.66197,1.01408);
\fill[kernel145] (1.66197,0.98592) rectangle (1.69014,1.01408);
\fill[kernel145] (0.30986,0.95775) rectangle (0.33803,0.98592);
\fill[kernel151] (0.33803,0.95775) rectangle (0.36620,0.98592);
\fill[kernel158] (0.36620,0.95775) rectangle (0.39437,0.98592);
\fill[kernel166] (0.39437,0.95775) rectangle (0.42254,0.98592);
\fill[kernel175] (0.42254,0.95775) rectangle (0.45070,0.98592);
\fill[kernel186] (0.45070,0.95775) rectangle (0.47887,0.98592);
\fill[kernel197] (0.47887,0.95775) rectangle (0.50704,0.98592);
\fill[kernel209] (0.50704,0.95775) rectangle (0.53521,0.98592);
\fill[kernel221] (0.53521,0.95775) rectangle (0.56338,0.98592);
\fill[kernel232] (0.56338,0.95775) rectangle (0.59155,0.98592);
\fill[kernel242] (0.59155,0.95775) rectangle (0.61972,0.98592);
\fill[kernel249] (0.61972,0.95775) rectangle (0.64789,0.98592);
\fill[kernel253] (0.64789,0.95775) rectangle (0.67606,0.98592);
\fill[kernel254] (0.67606,0.95775) rectangle (0.70423,0.98592);
\fill[kernel250] (0.70423,0.95775) rectangle (0.73239,0.98592);
\fill[kernel243] (0.73239,0.95775) rectangle (0.76056,0.98592);
\fill[kernel231] (0.76056,0.95775) rectangle (0.78873,0.98592);
\fill[kernel216] (0.78873,0.95775) rectangle (0.81690,0.98592);
\fill[kernel199] (0.81690,0.95775) rectangle (0.84507,0.98592);
\fill[kernel181] (0.84507,0.95775) rectangle (0.87324,0.98592);
\fill[kernel164] (0.87324,0.95775) rectangle (0.90141,0.98592);
\fill[kernel148] (0.90141,0.95775) rectangle (0.92958,0.98592);
\fill[kernel136] (0.92958,0.95775) rectangle (0.95775,0.98592);
\fill[kernel125] (0.98592,0.95775) rectangle (1.01408,0.98592);
\fill[kernel136] (1.04225,0.95775) rectangle (1.07042,0.98592);
\fill[kernel148] (1.07042,0.95775) rectangle (1.09859,0.98592);
\fill[kernel164] (1.09859,0.95775) rectangle (1.12676,0.98592);
\fill[kernel181] (1.12676,0.95775) rectangle (1.15493,0.98592);
\fill[kernel199] (1.15493,0.95775) rectangle (1.18310,0.98592);
\fill[kernel216] (1.18310,0.95775) rectangle (1.21127,0.98592);
\fill[kernel231] (1.21127,0.95775) rectangle (1.23944,0.98592);
\fill[kernel243] (1.23944,0.95775) rectangle (1.26761,0.98592);
\fill[kernel250] (1.26761,0.95775) rectangle (1.29577,0.98592);
\fill[kernel254] (1.29577,0.95775) rectangle (1.32394,0.98592);
\fill[kernel253] (1.32394,0.95775) rectangle (1.35211,0.98592);
\fill[kernel249] (1.35211,0.95775) rectangle (1.38028,0.98592);
\fill[kernel242] (1.38028,0.95775) rectangle (1.40845,0.98592);
\fill[kernel232] (1.40845,0.95775) rectangle (1.43662,0.98592);
\fill[kernel221] (1.43662,0.95775) rectangle (1.46479,0.98592);
\fill[kernel209] (1.46479,0.95775) rectangle (1.49296,0.98592);
\fill[kernel197] (1.49296,0.95775) rectangle (1.52113,0.98592);
\fill[kernel186] (1.52113,0.95775) rectangle (1.54930,0.98592);
\fill[kernel175] (1.54930,0.95775) rectangle (1.57746,0.98592);
\fill[kernel166] (1.57746,0.95775) rectangle (1.60563,0.98592);
\fill[kernel158] (1.60563,0.95775) rectangle (1.63380,0.98592);
\fill[kernel151] (1.63380,0.95775) rectangle (1.66197,0.98592);
\fill[kernel145] (1.66197,0.95775) rectangle (1.69014,0.98592);
\fill[kernel145] (0.30986,0.92958) rectangle (0.33803,0.95775);
\fill[kernel150] (0.33803,0.92958) rectangle (0.36620,0.95775);
\fill[kernel157] (0.36620,0.92958) rectangle (0.39437,0.95775);
\fill[kernel165] (0.39437,0.92958) rectangle (0.42254,0.95775);
\fill[kernel174] (0.42254,0.92958) rectangle (0.45070,0.95775);
\fill[kernel184] (0.45070,0.92958) rectangle (0.47887,0.95775);
\fill[kernel195] (0.47887,0.92958) rectangle (0.50704,0.95775);
\fill[kernel207] (0.50704,0.92958) rectangle (0.53521,0.95775);
\fill[kernel218] (0.53521,0.92958) rectangle (0.56338,0.95775);
\fill[kernel229] (0.56338,0.92958) rectangle (0.59155,0.95775);
\fill[kernel238] (0.59155,0.92958) rectangle (0.61972,0.95775);
\fill[kernel244] (0.61972,0.92958) rectangle (0.64789,0.95775);
\fill[kernel248] (0.64789,0.92958) rectangle (0.70423,0.95775);
\fill[kernel244] (0.70423,0.92958) rectangle (0.73239,0.95775);
\fill[kernel236] (0.73239,0.92958) rectangle (0.76056,0.95775);
\fill[kernel224] (0.76056,0.92958) rectangle (0.78873,0.95775);
\fill[kernel209] (0.78873,0.92958) rectangle (0.81690,0.95775);
\fill[kernel192] (0.81690,0.92958) rectangle (0.84507,0.95775);
\fill[kernel174] (0.84507,0.92958) rectangle (0.87324,0.95775);
\fill[kernel156] (0.87324,0.92958) rectangle (0.90141,0.95775);
\fill[kernel140] (0.90141,0.92958) rectangle (0.92958,0.95775);
\fill[kernel120] (0.95775,0.92958) rectangle (0.98592,0.95775);
\fill[kernel117] (0.98592,0.92958) rectangle (1.01408,0.95775);
\fill[kernel120] (1.01408,0.92958) rectangle (1.04225,0.95775);
\fill[kernel140] (1.07042,0.92958) rectangle (1.09859,0.95775);
\fill[kernel156] (1.09859,0.92958) rectangle (1.12676,0.95775);
\fill[kernel174] (1.12676,0.92958) rectangle (1.15493,0.95775);
\fill[kernel192] (1.15493,0.92958) rectangle (1.18310,0.95775);
\fill[kernel209] (1.18310,0.92958) rectangle (1.21127,0.95775);
\fill[kernel224] (1.21127,0.92958) rectangle (1.23944,0.95775);
\fill[kernel236] (1.23944,0.92958) rectangle (1.26761,0.95775);
\fill[kernel244] (1.26761,0.92958) rectangle (1.29577,0.95775);
\fill[kernel248] (1.29577,0.92958) rectangle (1.35211,0.95775);
\fill[kernel244] (1.35211,0.92958) rectangle (1.38028,0.95775);
\fill[kernel238] (1.38028,0.92958) rectangle (1.40845,0.95775);
\fill[kernel229] (1.40845,0.92958) rectangle (1.43662,0.95775);
\fill[kernel218] (1.43662,0.92958) rectangle (1.46479,0.95775);
\fill[kernel207] (1.46479,0.92958) rectangle (1.49296,0.95775);
\fill[kernel195] (1.49296,0.92958) rectangle (1.52113,0.95775);
\fill[kernel184] (1.52113,0.92958) rectangle (1.54930,0.95775);
\fill[kernel174] (1.54930,0.92958) rectangle (1.57746,0.95775);
\fill[kernel165] (1.57746,0.92958) rectangle (1.60563,0.95775);
\fill[kernel157] (1.60563,0.92958) rectangle (1.63380,0.95775);
\fill[kernel150] (1.63380,0.92958) rectangle (1.66197,0.95775);
\fill[kernel145] (1.66197,0.92958) rectangle (1.69014,0.95775);
\fill[kernel144] (0.30986,0.90141) rectangle (0.33803,0.92958);
\fill[kernel149] (0.33803,0.90141) rectangle (0.36620,0.92958);
\fill[kernel155] (0.36620,0.90141) rectangle (0.39437,0.92958);
\fill[kernel163] (0.39437,0.90141) rectangle (0.42254,0.92958);
\fill[kernel172] (0.42254,0.90141) rectangle (0.45070,0.92958);
\fill[kernel181] (0.45070,0.90141) rectangle (0.47887,0.92958);
\fill[kernel192] (0.47887,0.90141) rectangle (0.50704,0.92958);
\fill[kernel202] (0.50704,0.90141) rectangle (0.53521,0.92958);
\fill[kernel213] (0.53521,0.90141) rectangle (0.56338,0.92958);
\fill[kernel223] (0.56338,0.90141) rectangle (0.59155,0.92958);
\fill[kernel231] (0.59155,0.90141) rectangle (0.61972,0.92958);
\fill[kernel236] (0.61972,0.90141) rectangle (0.64789,0.92958);
\fill[kernel239] (0.64789,0.90141) rectangle (0.67606,0.92958);
\fill[kernel238] (0.67606,0.90141) rectangle (0.70423,0.92958);
\fill[kernel234] (0.70423,0.90141) rectangle (0.73239,0.92958);
\fill[kernel225] (0.73239,0.90141) rectangle (0.76056,0.92958);
\fill[kernel213] (0.76056,0.90141) rectangle (0.78873,0.92958);
\fill[kernel197] (0.78873,0.90141) rectangle (0.81690,0.92958);
\fill[kernel180] (0.81690,0.90141) rectangle (0.84507,0.92958);
\fill[kernel161] (0.84507,0.90141) rectangle (0.87324,0.92958);
\fill[kernel144] (0.87324,0.90141) rectangle (0.90141,0.92958);
\fill[kernel116] (0.92958,0.90141) rectangle (0.95775,0.92958);
\fill[kernel108] (0.95775,0.90141) rectangle (0.98592,0.92958);
\fill[kernel105] (0.98592,0.90141) rectangle (1.01408,0.92958);
\fill[kernel108] (1.01408,0.90141) rectangle (1.04225,0.92958);
\fill[kernel116] (1.04225,0.90141) rectangle (1.07042,0.92958);
\fill[kernel144] (1.09859,0.90141) rectangle (1.12676,0.92958);
\fill[kernel161] (1.12676,0.90141) rectangle (1.15493,0.92958);
\fill[kernel180] (1.15493,0.90141) rectangle (1.18310,0.92958);
\fill[kernel197] (1.18310,0.90141) rectangle (1.21127,0.92958);
\fill[kernel213] (1.21127,0.90141) rectangle (1.23944,0.92958);
\fill[kernel225] (1.23944,0.90141) rectangle (1.26761,0.92958);
\fill[kernel234] (1.26761,0.90141) rectangle (1.29577,0.92958);
\fill[kernel238] (1.29577,0.90141) rectangle (1.32394,0.92958);
\fill[kernel239] (1.32394,0.90141) rectangle (1.35211,0.92958);
\fill[kernel236] (1.35211,0.90141) rectangle (1.38028,0.92958);
\fill[kernel231] (1.38028,0.90141) rectangle (1.40845,0.92958);
\fill[kernel223] (1.40845,0.90141) rectangle (1.43662,0.92958);
\fill[kernel213] (1.43662,0.90141) rectangle (1.46479,0.92958);
\fill[kernel202] (1.46479,0.90141) rectangle (1.49296,0.92958);
\fill[kernel192] (1.49296,0.90141) rectangle (1.52113,0.92958);
\fill[kernel181] (1.52113,0.90141) rectangle (1.54930,0.92958);
\fill[kernel172] (1.54930,0.90141) rectangle (1.57746,0.92958);
\fill[kernel163] (1.57746,0.90141) rectangle (1.60563,0.92958);
\fill[kernel155] (1.60563,0.90141) rectangle (1.63380,0.92958);
\fill[kernel149] (1.63380,0.90141) rectangle (1.66197,0.92958);
\fill[kernel144] (1.66197,0.90141) rectangle (1.69014,0.92958);
\fill[kernel143] (0.30986,0.87324) rectangle (0.33803,0.90141);
\fill[kernel148] (0.33803,0.87324) rectangle (0.36620,0.90141);
\fill[kernel154] (0.36620,0.87324) rectangle (0.39437,0.90141);
\fill[kernel161] (0.39437,0.87324) rectangle (0.42254,0.90141);
\fill[kernel169] (0.42254,0.87324) rectangle (0.45070,0.90141);
\fill[kernel177] (0.45070,0.87324) rectangle (0.47887,0.90141);
\fill[kernel187] (0.47887,0.87324) rectangle (0.50704,0.90141);
\fill[kernel197] (0.50704,0.87324) rectangle (0.53521,0.90141);
\fill[kernel206] (0.53521,0.87324) rectangle (0.56338,0.90141);
\fill[kernel215] (0.56338,0.87324) rectangle (0.59155,0.90141);
\fill[kernel222] (0.59155,0.87324) rectangle (0.61972,0.90141);
\fill[kernel226] (0.61972,0.87324) rectangle (0.64789,0.90141);
\fill[kernel228] (0.64789,0.87324) rectangle (0.67606,0.90141);
\fill[kernel226] (0.67606,0.87324) rectangle (0.70423,0.90141);
\fill[kernel220] (0.70423,0.87324) rectangle (0.73239,0.90141);
\fill[kernel211] (0.73239,0.87324) rectangle (0.76056,0.90141);
\fill[kernel198] (0.76056,0.87324) rectangle (0.78873,0.90141);
\fill[kernel182] (0.78873,0.87324) rectangle (0.81690,0.90141);
\fill[kernel164] (0.81690,0.87324) rectangle (0.84507,0.90141);
\fill[kernel146] (0.84507,0.87324) rectangle (0.87324,0.90141);
\fill[kernel112] (0.90141,0.87324) rectangle (0.92958,0.90141);
\fill[kernel100] (0.92958,0.87324) rectangle (0.95775,0.90141);
\fill[kernel92] (0.95775,0.87324) rectangle (0.98592,0.90141);
\fill[kernel90] (0.98592,0.87324) rectangle (1.01408,0.90141);
\fill[kernel92] (1.01408,0.87324) rectangle (1.04225,0.90141);
\fill[kernel100] (1.04225,0.87324) rectangle (1.07042,0.90141);
\fill[kernel112] (1.07042,0.87324) rectangle (1.09859,0.90141);
\fill[kernel146] (1.12676,0.87324) rectangle (1.15493,0.90141);
\fill[kernel164] (1.15493,0.87324) rectangle (1.18310,0.90141);
\fill[kernel182] (1.18310,0.87324) rectangle (1.21127,0.90141);
\fill[kernel198] (1.21127,0.87324) rectangle (1.23944,0.90141);
\fill[kernel211] (1.23944,0.87324) rectangle (1.26761,0.90141);
\fill[kernel220] (1.26761,0.87324) rectangle (1.29577,0.90141);
\fill[kernel226] (1.29577,0.87324) rectangle (1.32394,0.90141);
\fill[kernel228] (1.32394,0.87324) rectangle (1.35211,0.90141);
\fill[kernel226] (1.35211,0.87324) rectangle (1.38028,0.90141);
\fill[kernel222] (1.38028,0.87324) rectangle (1.40845,0.90141);
\fill[kernel215] (1.40845,0.87324) rectangle (1.43662,0.90141);
\fill[kernel206] (1.43662,0.87324) rectangle (1.46479,0.90141);
\fill[kernel197] (1.46479,0.87324) rectangle (1.49296,0.90141);
\fill[kernel187] (1.49296,0.87324) rectangle (1.52113,0.90141);
\fill[kernel177] (1.52113,0.87324) rectangle (1.54930,0.90141);
\fill[kernel169] (1.54930,0.87324) rectangle (1.57746,0.90141);
\fill[kernel161] (1.57746,0.87324) rectangle (1.60563,0.90141);
\fill[kernel154] (1.60563,0.87324) rectangle (1.63380,0.90141);
\fill[kernel148] (1.63380,0.87324) rectangle (1.66197,0.90141);
\fill[kernel143] (1.66197,0.87324) rectangle (1.69014,0.90141);
\fill[kernel142] (0.30986,0.84507) rectangle (0.33803,0.87324);
\fill[kernel146] (0.33803,0.84507) rectangle (0.36620,0.87324);
\fill[kernel151] (0.36620,0.84507) rectangle (0.39437,0.87324);
\fill[kernel158] (0.39437,0.84507) rectangle (0.42254,0.87324);
\fill[kernel165] (0.42254,0.84507) rectangle (0.45070,0.87324);
\fill[kernel173] (0.45070,0.84507) rectangle (0.47887,0.87324);
\fill[kernel181] (0.47887,0.84507) rectangle (0.50704,0.87324);
\fill[kernel190] (0.50704,0.84507) rectangle (0.53521,0.87324);
\fill[kernel198] (0.53521,0.84507) rectangle (0.56338,0.87324);
\fill[kernel205] (0.56338,0.84507) rectangle (0.59155,0.87324);
\fill[kernel211] (0.59155,0.84507) rectangle (0.61972,0.87324);
\fill[kernel214] (0.61972,0.84507) rectangle (0.64789,0.87324);
\fill[kernel215] (0.64789,0.84507) rectangle (0.67606,0.87324);
\fill[kernel212] (0.67606,0.84507) rectangle (0.70423,0.87324);
\fill[kernel205] (0.70423,0.84507) rectangle (0.73239,0.87324);
\fill[kernel195] (0.73239,0.84507) rectangle (0.76056,0.87324);
\fill[kernel181] (0.76056,0.84507) rectangle (0.78873,0.87324);
\fill[kernel165] (0.78873,0.84507) rectangle (0.81690,0.87324);
\fill[kernel147] (0.81690,0.84507) rectangle (0.84507,0.87324);
\fill[kernel110] (0.87324,0.84507) rectangle (0.90141,0.87324);
\fill[kernel95] (0.90141,0.84507) rectangle (0.92958,0.87324);
\fill[kernel82] (0.92958,0.84507) rectangle (0.95775,0.87324);
\fill[kernel75] (0.95775,0.84507) rectangle (0.98592,0.87324);
\fill[kernel72] (0.98592,0.84507) rectangle (1.01408,0.87324);
\fill[kernel75] (1.01408,0.84507) rectangle (1.04225,0.87324);
\fill[kernel82] (1.04225,0.84507) rectangle (1.07042,0.87324);
\fill[kernel95] (1.07042,0.84507) rectangle (1.09859,0.87324);
\fill[kernel110] (1.09859,0.84507) rectangle (1.12676,0.87324);
\fill[kernel147] (1.15493,0.84507) rectangle (1.18310,0.87324);
\fill[kernel165] (1.18310,0.84507) rectangle (1.21127,0.87324);
\fill[kernel181] (1.21127,0.84507) rectangle (1.23944,0.87324);
\fill[kernel195] (1.23944,0.84507) rectangle (1.26761,0.87324);
\fill[kernel205] (1.26761,0.84507) rectangle (1.29577,0.87324);
\fill[kernel212] (1.29577,0.84507) rectangle (1.32394,0.87324);
\fill[kernel215] (1.32394,0.84507) rectangle (1.35211,0.87324);
\fill[kernel214] (1.35211,0.84507) rectangle (1.38028,0.87324);
\fill[kernel211] (1.38028,0.84507) rectangle (1.40845,0.87324);
\fill[kernel205] (1.40845,0.84507) rectangle (1.43662,0.87324);
\fill[kernel198] (1.43662,0.84507) rectangle (1.46479,0.87324);
\fill[kernel190] (1.46479,0.84507) rectangle (1.49296,0.87324);
\fill[kernel181] (1.49296,0.84507) rectangle (1.52113,0.87324);
\fill[kernel173] (1.52113,0.84507) rectangle (1.54930,0.87324);
\fill[kernel165] (1.54930,0.84507) rectangle (1.57746,0.87324);
\fill[kernel158] (1.57746,0.84507) rectangle (1.60563,0.87324);
\fill[kernel151] (1.60563,0.84507) rectangle (1.63380,0.87324);
\fill[kernel146] (1.63380,0.84507) rectangle (1.66197,0.87324);
\fill[kernel142] (1.66197,0.84507) rectangle (1.69014,0.87324);
\fill[kernel140] (0.30986,0.81690) rectangle (0.33803,0.84507);
\fill[kernel144] (0.33803,0.81690) rectangle (0.36620,0.84507);
\fill[kernel149] (0.36620,0.81690) rectangle (0.39437,0.84507);
\fill[kernel155] (0.39437,0.81690) rectangle (0.42254,0.84507);
\fill[kernel161] (0.42254,0.81690) rectangle (0.45070,0.84507);
\fill[kernel168] (0.45070,0.81690) rectangle (0.47887,0.84507);
\fill[kernel175] (0.47887,0.81690) rectangle (0.50704,0.84507);
\fill[kernel182] (0.50704,0.81690) rectangle (0.53521,0.84507);
\fill[kernel189] (0.53521,0.81690) rectangle (0.56338,0.84507);
\fill[kernel195] (0.56338,0.81690) rectangle (0.59155,0.84507);
\fill[kernel199] (0.59155,0.81690) rectangle (0.61972,0.84507);
\fill[kernel201] (0.61972,0.81690) rectangle (0.64789,0.84507);
\fill[kernel200] (0.64789,0.81690) rectangle (0.67606,0.84507);
\fill[kernel196] (0.67606,0.81690) rectangle (0.70423,0.84507);
\fill[kernel188] (0.70423,0.81690) rectangle (0.73239,0.84507);
\fill[kernel177] (0.73239,0.81690) rectangle (0.76056,0.84507);
\fill[kernel163] (0.76056,0.81690) rectangle (0.78873,0.84507);
\fill[kernel146] (0.78873,0.81690) rectangle (0.81690,0.84507);
\fill[kernel109] (0.84507,0.81690) rectangle (0.87324,0.84507);
\fill[kernel92] (0.87324,0.81690) rectangle (0.90141,0.84507);
\fill[kernel76] (0.90141,0.81690) rectangle (0.92958,0.84507);
\fill[kernel64] (0.92958,0.81690) rectangle (0.95775,0.84507);
\fill[kernel57] (0.95775,0.81690) rectangle (0.98592,0.84507);
\fill[kernel54] (0.98592,0.81690) rectangle (1.01408,0.84507);
\fill[kernel57] (1.01408,0.81690) rectangle (1.04225,0.84507);
\fill[kernel64] (1.04225,0.81690) rectangle (1.07042,0.84507);
\fill[kernel76] (1.07042,0.81690) rectangle (1.09859,0.84507);
\fill[kernel92] (1.09859,0.81690) rectangle (1.12676,0.84507);
\fill[kernel109] (1.12676,0.81690) rectangle (1.15493,0.84507);
\fill[kernel146] (1.18310,0.81690) rectangle (1.21127,0.84507);
\fill[kernel163] (1.21127,0.81690) rectangle (1.23944,0.84507);
\fill[kernel177] (1.23944,0.81690) rectangle (1.26761,0.84507);
\fill[kernel188] (1.26761,0.81690) rectangle (1.29577,0.84507);
\fill[kernel196] (1.29577,0.81690) rectangle (1.32394,0.84507);
\fill[kernel200] (1.32394,0.81690) rectangle (1.35211,0.84507);
\fill[kernel201] (1.35211,0.81690) rectangle (1.38028,0.84507);
\fill[kernel199] (1.38028,0.81690) rectangle (1.40845,0.84507);
\fill[kernel195] (1.40845,0.81690) rectangle (1.43662,0.84507);
\fill[kernel189] (1.43662,0.81690) rectangle (1.46479,0.84507);
\fill[kernel182] (1.46479,0.81690) rectangle (1.49296,0.84507);
\fill[kernel175] (1.49296,0.81690) rectangle (1.52113,0.84507);
\fill[kernel168] (1.52113,0.81690) rectangle (1.54930,0.84507);
\fill[kernel161] (1.54930,0.81690) rectangle (1.57746,0.84507);
\fill[kernel155] (1.57746,0.81690) rectangle (1.60563,0.84507);
\fill[kernel149] (1.60563,0.81690) rectangle (1.63380,0.84507);
\fill[kernel144] (1.63380,0.81690) rectangle (1.66197,0.84507);
\fill[kernel140] (1.66197,0.81690) rectangle (1.69014,0.84507);
\fill[kernel139] (0.30986,0.78873) rectangle (0.33803,0.81690);
\fill[kernel142] (0.33803,0.78873) rectangle (0.36620,0.81690);
\fill[kernel146] (0.36620,0.78873) rectangle (0.39437,0.81690);
\fill[kernel151] (0.39437,0.78873) rectangle (0.42254,0.81690);
\fill[kernel157] (0.42254,0.78873) rectangle (0.45070,0.81690);
\fill[kernel163] (0.45070,0.78873) rectangle (0.47887,0.81690);
\fill[kernel169] (0.47887,0.78873) rectangle (0.50704,0.81690);
\fill[kernel175] (0.50704,0.78873) rectangle (0.53521,0.81690);
\fill[kernel180] (0.53521,0.78873) rectangle (0.56338,0.81690);
\fill[kernel184] (0.56338,0.78873) rectangle (0.59155,0.81690);
\fill[kernel187] (0.59155,0.78873) rectangle (0.64789,0.81690);
\fill[kernel185] (0.64789,0.78873) rectangle (0.67606,0.81690);
\fill[kernel180] (0.67606,0.78873) rectangle (0.70423,0.81690);
\fill[kernel171] (0.70423,0.78873) rectangle (0.73239,0.81690);
\fill[kernel160] (0.73239,0.78873) rectangle (0.76056,0.81690);
\fill[kernel145] (0.76056,0.78873) rectangle (0.78873,0.81690);
\fill[kernel110] (0.81690,0.78873) rectangle (0.84507,0.81690);
\fill[kernel91] (0.84507,0.78873) rectangle (0.87324,0.81690);
\fill[kernel74] (0.87324,0.78873) rectangle (0.90141,0.81690);
\fill[kernel59] (0.90141,0.78873) rectangle (0.92958,0.81690);
\fill[kernel47] (0.92958,0.78873) rectangle (0.95775,0.81690);
\fill[kernel40] (0.95775,0.78873) rectangle (0.98592,0.81690);
\fill[kernel37] (0.98592,0.78873) rectangle (1.01408,0.81690);
\fill[kernel40] (1.01408,0.78873) rectangle (1.04225,0.81690);
\fill[kernel47] (1.04225,0.78873) rectangle (1.07042,0.81690);
\fill[kernel59] (1.07042,0.78873) rectangle (1.09859,0.81690);
\fill[kernel74] (1.09859,0.78873) rectangle (1.12676,0.81690);
\fill[kernel91] (1.12676,0.78873) rectangle (1.15493,0.81690);
\fill[kernel110] (1.15493,0.78873) rectangle (1.18310,0.81690);
\fill[kernel145] (1.21127,0.78873) rectangle (1.23944,0.81690);
\fill[kernel160] (1.23944,0.78873) rectangle (1.26761,0.81690);
\fill[kernel171] (1.26761,0.78873) rectangle (1.29577,0.81690);
\fill[kernel180] (1.29577,0.78873) rectangle (1.32394,0.81690);
\fill[kernel185] (1.32394,0.78873) rectangle (1.35211,0.81690);
\fill[kernel187] (1.35211,0.78873) rectangle (1.40845,0.81690);
\fill[kernel184] (1.40845,0.78873) rectangle (1.43662,0.81690);
\fill[kernel180] (1.43662,0.78873) rectangle (1.46479,0.81690);
\fill[kernel175] (1.46479,0.78873) rectangle (1.49296,0.81690);
\fill[kernel169] (1.49296,0.78873) rectangle (1.52113,0.81690);
\fill[kernel163] (1.52113,0.78873) rectangle (1.54930,0.81690);
\fill[kernel157] (1.54930,0.78873) rectangle (1.57746,0.81690);
\fill[kernel151] (1.57746,0.78873) rectangle (1.60563,0.81690);
\fill[kernel146] (1.60563,0.78873) rectangle (1.63380,0.81690);
\fill[kernel142] (1.63380,0.78873) rectangle (1.66197,0.81690);
\fill[kernel139] (1.66197,0.78873) rectangle (1.69014,0.81690);
\fill[kernel137] (0.30986,0.76056) rectangle (0.33803,0.78873);
\fill[kernel140] (0.33803,0.76056) rectangle (0.36620,0.78873);
\fill[kernel144] (0.36620,0.76056) rectangle (0.39437,0.78873);
\fill[kernel148] (0.39437,0.76056) rectangle (0.42254,0.78873);
\fill[kernel152] (0.42254,0.76056) rectangle (0.45070,0.78873);
\fill[kernel157] (0.45070,0.76056) rectangle (0.47887,0.78873);
\fill[kernel162] (0.47887,0.76056) rectangle (0.50704,0.78873);
\fill[kernel167] (0.50704,0.76056) rectangle (0.53521,0.78873);
\fill[kernel171] (0.53521,0.76056) rectangle (0.56338,0.78873);
\fill[kernel174] (0.56338,0.76056) rectangle (0.59155,0.78873);
\fill[kernel175] (0.59155,0.76056) rectangle (0.61972,0.78873);
\fill[kernel174] (0.61972,0.76056) rectangle (0.64789,0.78873);
\fill[kernel171] (0.64789,0.76056) rectangle (0.67606,0.78873);
\fill[kernel165] (0.67606,0.76056) rectangle (0.70423,0.78873);
\fill[kernel155] (0.70423,0.76056) rectangle (0.73239,0.78873);
\fill[kernel143] (0.73239,0.76056) rectangle (0.76056,0.78873);
\fill[kernel111] (0.78873,0.76056) rectangle (0.81690,0.78873);
\fill[kernel93] (0.81690,0.76056) rectangle (0.84507,0.78873);
\fill[kernel75] (0.84507,0.76056) rectangle (0.87324,0.78873);
\fill[kernel58] (0.87324,0.76056) rectangle (0.90141,0.78873);
\fill[kernel43] (0.90141,0.76056) rectangle (0.92958,0.78873);
\fill[kernel32] (0.92958,0.76056) rectangle (0.95775,0.78873);
\fill[kernel25] (0.95775,0.76056) rectangle (0.98592,0.78873);
\fill[kernel22] (0.98592,0.76056) rectangle (1.01408,0.78873);
\fill[kernel25] (1.01408,0.76056) rectangle (1.04225,0.78873);
\fill[kernel32] (1.04225,0.76056) rectangle (1.07042,0.78873);
\fill[kernel43] (1.07042,0.76056) rectangle (1.09859,0.78873);
\fill[kernel58] (1.09859,0.76056) rectangle (1.12676,0.78873);
\fill[kernel75] (1.12676,0.76056) rectangle (1.15493,0.78873);
\fill[kernel93] (1.15493,0.76056) rectangle (1.18310,0.78873);
\fill[kernel111] (1.18310,0.76056) rectangle (1.21127,0.78873);
\fill[kernel143] (1.23944,0.76056) rectangle (1.26761,0.78873);
\fill[kernel155] (1.26761,0.76056) rectangle (1.29577,0.78873);
\fill[kernel165] (1.29577,0.76056) rectangle (1.32394,0.78873);
\fill[kernel171] (1.32394,0.76056) rectangle (1.35211,0.78873);
\fill[kernel174] (1.35211,0.76056) rectangle (1.38028,0.78873);
\fill[kernel175] (1.38028,0.76056) rectangle (1.40845,0.78873);
\fill[kernel174] (1.40845,0.76056) rectangle (1.43662,0.78873);
\fill[kernel171] (1.43662,0.76056) rectangle (1.46479,0.78873);
\fill[kernel167] (1.46479,0.76056) rectangle (1.49296,0.78873);
\fill[kernel162] (1.49296,0.76056) rectangle (1.52113,0.78873);
\fill[kernel157] (1.52113,0.76056) rectangle (1.54930,0.78873);
\fill[kernel152] (1.54930,0.76056) rectangle (1.57746,0.78873);
\fill[kernel148] (1.57746,0.76056) rectangle (1.60563,0.78873);
\fill[kernel144] (1.60563,0.76056) rectangle (1.63380,0.78873);
\fill[kernel140] (1.63380,0.76056) rectangle (1.66197,0.78873);
\fill[kernel137] (1.66197,0.76056) rectangle (1.69014,0.78873);
\fill[kernel136] (0.30986,0.73239) rectangle (0.33803,0.76056);
\fill[kernel138] (0.33803,0.73239) rectangle (0.36620,0.76056);
\fill[kernel141] (0.36620,0.73239) rectangle (0.39437,0.76056);
\fill[kernel145] (0.39437,0.73239) rectangle (0.42254,0.76056);
\fill[kernel148] (0.42254,0.73239) rectangle (0.45070,0.76056);
\fill[kernel152] (0.45070,0.73239) rectangle (0.47887,0.76056);
\fill[kernel156] (0.47887,0.73239) rectangle (0.50704,0.76056);
\fill[kernel159] (0.50704,0.73239) rectangle (0.53521,0.76056);
\fill[kernel162] (0.53521,0.73239) rectangle (0.56338,0.76056);
\fill[kernel164] (0.56338,0.73239) rectangle (0.61972,0.76056);
\fill[kernel162] (0.61972,0.73239) rectangle (0.64789,0.76056);
\fill[kernel158] (0.64789,0.73239) rectangle (0.67606,0.76056);
\fill[kernel150] (0.67606,0.73239) rectangle (0.70423,0.76056);
\fill[kernel141] (0.70423,0.73239) rectangle (0.73239,0.76056);
\fill[kernel113] (0.76056,0.73239) rectangle (0.78873,0.76056);
\fill[kernel96] (0.78873,0.73239) rectangle (0.81690,0.76056);
\fill[kernel79] (0.81690,0.73239) rectangle (0.84507,0.76056);
\fill[kernel61] (0.84507,0.73239) rectangle (0.87324,0.76056);
\fill[kernel45] (0.87324,0.73239) rectangle (0.90141,0.76056);
\fill[kernel31] (0.90141,0.73239) rectangle (0.92958,0.76056);
\fill[kernel20] (0.92958,0.73239) rectangle (0.95775,0.76056);
\fill[kernel13] (0.95775,0.73239) rectangle (0.98592,0.76056);
\fill[kernel11] (0.98592,0.73239) rectangle (1.01408,0.76056);
\fill[kernel13] (1.01408,0.73239) rectangle (1.04225,0.76056);
\fill[kernel20] (1.04225,0.73239) rectangle (1.07042,0.76056);
\fill[kernel31] (1.07042,0.73239) rectangle (1.09859,0.76056);
\fill[kernel45] (1.09859,0.73239) rectangle (1.12676,0.76056);
\fill[kernel61] (1.12676,0.73239) rectangle (1.15493,0.76056);
\fill[kernel79] (1.15493,0.73239) rectangle (1.18310,0.76056);
\fill[kernel96] (1.18310,0.73239) rectangle (1.21127,0.76056);
\fill[kernel113] (1.21127,0.73239) rectangle (1.23944,0.76056);
\fill[kernel141] (1.26761,0.73239) rectangle (1.29577,0.76056);
\fill[kernel150] (1.29577,0.73239) rectangle (1.32394,0.76056);
\fill[kernel158] (1.32394,0.73239) rectangle (1.35211,0.76056);
\fill[kernel162] (1.35211,0.73239) rectangle (1.38028,0.76056);
\fill[kernel164] (1.38028,0.73239) rectangle (1.43662,0.76056);
\fill[kernel162] (1.43662,0.73239) rectangle (1.46479,0.76056);
\fill[kernel159] (1.46479,0.73239) rectangle (1.49296,0.76056);
\fill[kernel156] (1.49296,0.73239) rectangle (1.52113,0.76056);
\fill[kernel152] (1.52113,0.73239) rectangle (1.54930,0.76056);
\fill[kernel148] (1.54930,0.73239) rectangle (1.57746,0.76056);
\fill[kernel145] (1.57746,0.73239) rectangle (1.60563,0.76056);
\fill[kernel141] (1.60563,0.73239) rectangle (1.63380,0.76056);
\fill[kernel138] (1.63380,0.73239) rectangle (1.66197,0.76056);
\fill[kernel136] (1.66197,0.73239) rectangle (1.69014,0.76056);
\fill[kernel135] (0.30986,0.70423) rectangle (0.33803,0.73239);
\fill[kernel137] (0.33803,0.70423) rectangle (0.36620,0.73239);
\fill[kernel139] (0.36620,0.70423) rectangle (0.39437,0.73239);
\fill[kernel142] (0.39437,0.70423) rectangle (0.42254,0.73239);
\fill[kernel144] (0.42254,0.70423) rectangle (0.45070,0.73239);
\fill[kernel147] (0.45070,0.70423) rectangle (0.47887,0.73239);
\fill[kernel150] (0.47887,0.70423) rectangle (0.50704,0.73239);
\fill[kernel153] (0.50704,0.70423) rectangle (0.53521,0.73239);
\fill[kernel154] (0.53521,0.70423) rectangle (0.56338,0.73239);
\fill[kernel155] (0.56338,0.70423) rectangle (0.59155,0.73239);
\fill[kernel154] (0.59155,0.70423) rectangle (0.61972,0.73239);
\fill[kernel151] (0.61972,0.70423) rectangle (0.64789,0.73239);
\fill[kernel146] (0.64789,0.70423) rectangle (0.67606,0.73239);
\fill[kernel138] (0.67606,0.70423) rectangle (0.70423,0.73239);
\fill[kernel115] (0.73239,0.70423) rectangle (0.76056,0.73239);
\fill[kernel101] (0.76056,0.70423) rectangle (0.78873,0.73239);
\fill[kernel85] (0.78873,0.70423) rectangle (0.81690,0.73239);
\fill[kernel68] (0.81690,0.70423) rectangle (0.84507,0.73239);
\fill[kernel51] (0.84507,0.70423) rectangle (0.87324,0.73239);
\fill[kernel36] (0.87324,0.70423) rectangle (0.90141,0.73239);
\fill[kernel22] (0.90141,0.70423) rectangle (0.92958,0.73239);
\fill[kernel12] (0.92958,0.70423) rectangle (0.95775,0.73239);
\fill[kernel6] (0.95775,0.70423) rectangle (0.98592,0.73239);
\fill[kernel3] (0.98592,0.70423) rectangle (1.01408,0.73239);
\fill[kernel6] (1.01408,0.70423) rectangle (1.04225,0.73239);
\fill[kernel12] (1.04225,0.70423) rectangle (1.07042,0.73239);
\fill[kernel22] (1.07042,0.70423) rectangle (1.09859,0.73239);
\fill[kernel36] (1.09859,0.70423) rectangle (1.12676,0.73239);
\fill[kernel51] (1.12676,0.70423) rectangle (1.15493,0.73239);
\fill[kernel68] (1.15493,0.70423) rectangle (1.18310,0.73239);
\fill[kernel85] (1.18310,0.70423) rectangle (1.21127,0.73239);
\fill[kernel101] (1.21127,0.70423) rectangle (1.23944,0.73239);
\fill[kernel115] (1.23944,0.70423) rectangle (1.26761,0.73239);
\fill[kernel138] (1.29577,0.70423) rectangle (1.32394,0.73239);
\fill[kernel146] (1.32394,0.70423) rectangle (1.35211,0.73239);
\fill[kernel151] (1.35211,0.70423) rectangle (1.38028,0.73239);
\fill[kernel154] (1.38028,0.70423) rectangle (1.40845,0.73239);
\fill[kernel155] (1.40845,0.70423) rectangle (1.43662,0.73239);
\fill[kernel154] (1.43662,0.70423) rectangle (1.46479,0.73239);
\fill[kernel153] (1.46479,0.70423) rectangle (1.49296,0.73239);
\fill[kernel150] (1.49296,0.70423) rectangle (1.52113,0.73239);
\fill[kernel147] (1.52113,0.70423) rectangle (1.54930,0.73239);
\fill[kernel144] (1.54930,0.70423) rectangle (1.57746,0.73239);
\fill[kernel142] (1.57746,0.70423) rectangle (1.60563,0.73239);
\fill[kernel139] (1.60563,0.70423) rectangle (1.63380,0.73239);
\fill[kernel137] (1.63380,0.70423) rectangle (1.66197,0.73239);
\fill[kernel135] (1.66197,0.70423) rectangle (1.69014,0.73239);
\fill[kernel133] (0.30986,0.67606) rectangle (0.33803,0.70423);
\fill[kernel135] (0.33803,0.67606) rectangle (0.36620,0.70423);
\fill[kernel137] (0.36620,0.67606) rectangle (0.39437,0.70423);
\fill[kernel139] (0.39437,0.67606) rectangle (0.42254,0.70423);
\fill[kernel141] (0.42254,0.67606) rectangle (0.45070,0.70423);
\fill[kernel143] (0.45070,0.67606) rectangle (0.47887,0.70423);
\fill[kernel145] (0.47887,0.67606) rectangle (0.50704,0.70423);
\fill[kernel147] (0.50704,0.67606) rectangle (0.59155,0.70423);
\fill[kernel145] (0.59155,0.67606) rectangle (0.61972,0.70423);
\fill[kernel142] (0.61972,0.67606) rectangle (0.64789,0.70423);
\fill[kernel136] (0.64789,0.67606) rectangle (0.67606,0.70423);
\fill[kernel118] (0.70423,0.67606) rectangle (0.73239,0.70423);
\fill[kernel106] (0.73239,0.67606) rectangle (0.76056,0.70423);
\fill[kernel91] (0.76056,0.67606) rectangle (0.78873,0.70423);
\fill[kernel76] (0.78873,0.67606) rectangle (0.81690,0.70423);
\fill[kernel60] (0.81690,0.67606) rectangle (0.84507,0.70423);
\fill[kernel44] (0.84507,0.67606) rectangle (0.87324,0.70423);
\fill[kernel30] (0.87324,0.67606) rectangle (0.90141,0.70423);
\fill[kernel18] (0.90141,0.67606) rectangle (0.92958,0.70423);
\fill[kernel8] (0.92958,0.67606) rectangle (0.95775,0.70423);
\fill[kernel2] (0.95775,0.67606) rectangle (0.98592,0.70423);
\fill[kernel0] (0.98592,0.67606) rectangle (1.01408,0.70423);
\fill[kernel2] (1.01408,0.67606) rectangle (1.04225,0.70423);
\fill[kernel8] (1.04225,0.67606) rectangle (1.07042,0.70423);
\fill[kernel18] (1.07042,0.67606) rectangle (1.09859,0.70423);
\fill[kernel30] (1.09859,0.67606) rectangle (1.12676,0.70423);
\fill[kernel44] (1.12676,0.67606) rectangle (1.15493,0.70423);
\fill[kernel60] (1.15493,0.67606) rectangle (1.18310,0.70423);
\fill[kernel76] (1.18310,0.67606) rectangle (1.21127,0.70423);
\fill[kernel91] (1.21127,0.67606) rectangle (1.23944,0.70423);
\fill[kernel106] (1.23944,0.67606) rectangle (1.26761,0.70423);
\fill[kernel118] (1.26761,0.67606) rectangle (1.29577,0.70423);
\fill[kernel136] (1.32394,0.67606) rectangle (1.35211,0.70423);
\fill[kernel142] (1.35211,0.67606) rectangle (1.38028,0.70423);
\fill[kernel145] (1.38028,0.67606) rectangle (1.40845,0.70423);
\fill[kernel147] (1.40845,0.67606) rectangle (1.49296,0.70423);
\fill[kernel145] (1.49296,0.67606) rectangle (1.52113,0.70423);
\fill[kernel143] (1.52113,0.67606) rectangle (1.54930,0.70423);
\fill[kernel141] (1.54930,0.67606) rectangle (1.57746,0.70423);
\fill[kernel139] (1.57746,0.67606) rectangle (1.60563,0.70423);
\fill[kernel137] (1.60563,0.67606) rectangle (1.63380,0.70423);
\fill[kernel135] (1.63380,0.67606) rectangle (1.66197,0.70423);
\fill[kernel133] (1.66197,0.67606) rectangle (1.69014,0.70423);
\fill[kernel132] (0.30986,0.64789) rectangle (0.33803,0.67606);
\fill[kernel133] (0.33803,0.64789) rectangle (0.36620,0.67606);
\fill[kernel135] (0.36620,0.64789) rectangle (0.39437,0.67606);
\fill[kernel136] (0.39437,0.64789) rectangle (0.42254,0.67606);
\fill[kernel138] (0.42254,0.64789) rectangle (0.45070,0.67606);
\fill[kernel139] (0.45070,0.64789) rectangle (0.47887,0.67606);
\fill[kernel141] (0.47887,0.64789) rectangle (0.56338,0.67606);
\fill[kernel140] (0.56338,0.64789) rectangle (0.59155,0.67606);
\fill[kernel138] (0.59155,0.64789) rectangle (0.61972,0.67606);
\fill[kernel134] (0.61972,0.64789) rectangle (0.64789,0.67606);
\fill[kernel120] (0.67606,0.64789) rectangle (0.70423,0.67606);
\fill[kernel110] (0.70423,0.64789) rectangle (0.73239,0.67606);
\fill[kernel98] (0.73239,0.64789) rectangle (0.76056,0.67606);
\fill[kernel85] (0.76056,0.64789) rectangle (0.78873,0.67606);
\fill[kernel71] (0.78873,0.64789) rectangle (0.81690,0.67606);
\fill[kernel56] (0.81690,0.64789) rectangle (0.84507,0.67606);
\fill[kernel41] (0.84507,0.64789) rectangle (0.87324,0.67606);
\fill[kernel28] (0.87324,0.64789) rectangle (0.90141,0.67606);
\fill[kernel17] (0.90141,0.64789) rectangle (0.92958,0.67606);
\fill[kernel8] (0.92958,0.64789) rectangle (0.95775,0.67606);
\fill[kernel3] (0.95775,0.64789) rectangle (0.98592,0.67606);
\fill[kernel1] (0.98592,0.64789) rectangle (1.01408,0.67606);
\fill[kernel3] (1.01408,0.64789) rectangle (1.04225,0.67606);
\fill[kernel8] (1.04225,0.64789) rectangle (1.07042,0.67606);
\fill[kernel17] (1.07042,0.64789) rectangle (1.09859,0.67606);
\fill[kernel28] (1.09859,0.64789) rectangle (1.12676,0.67606);
\fill[kernel41] (1.12676,0.64789) rectangle (1.15493,0.67606);
\fill[kernel56] (1.15493,0.64789) rectangle (1.18310,0.67606);
\fill[kernel71] (1.18310,0.64789) rectangle (1.21127,0.67606);
\fill[kernel85] (1.21127,0.64789) rectangle (1.23944,0.67606);
\fill[kernel98] (1.23944,0.64789) rectangle (1.26761,0.67606);
\fill[kernel110] (1.26761,0.64789) rectangle (1.29577,0.67606);
\fill[kernel120] (1.29577,0.64789) rectangle (1.32394,0.67606);
\fill[kernel134] (1.35211,0.64789) rectangle (1.38028,0.67606);
\fill[kernel138] (1.38028,0.64789) rectangle (1.40845,0.67606);
\fill[kernel140] (1.40845,0.64789) rectangle (1.43662,0.67606);
\fill[kernel141] (1.43662,0.64789) rectangle (1.52113,0.67606);
\fill[kernel139] (1.52113,0.64789) rectangle (1.54930,0.67606);
\fill[kernel138] (1.54930,0.64789) rectangle (1.57746,0.67606);
\fill[kernel136] (1.57746,0.64789) rectangle (1.60563,0.67606);
\fill[kernel135] (1.60563,0.64789) rectangle (1.63380,0.67606);
\fill[kernel133] (1.63380,0.64789) rectangle (1.66197,0.67606);
\fill[kernel132] (1.66197,0.64789) rectangle (1.69014,0.67606);
\fill[kernel131] (0.30986,0.61972) rectangle (0.33803,0.64789);
\fill[kernel132] (0.33803,0.61972) rectangle (0.36620,0.64789);
\fill[kernel133] (0.36620,0.61972) rectangle (0.39437,0.64789);
\fill[kernel134] (0.39437,0.61972) rectangle (0.42254,0.64789);
\fill[kernel135] (0.42254,0.61972) rectangle (0.45070,0.64789);
\fill[kernel136] (0.45070,0.61972) rectangle (0.47887,0.64789);
\fill[kernel137] (0.47887,0.61972) rectangle (0.56338,0.64789);
\fill[kernel135] (0.56338,0.61972) rectangle (0.59155,0.64789);
\fill[kernel132] (0.59155,0.61972) rectangle (0.61972,0.64789);
\fill[kernel122] (0.64789,0.61972) rectangle (0.67606,0.64789);
\fill[kernel114] (0.67606,0.61972) rectangle (0.70423,0.64789);
\fill[kernel105] (0.70423,0.61972) rectangle (0.73239,0.64789);
\fill[kernel94] (0.73239,0.61972) rectangle (0.76056,0.64789);
\fill[kernel82] (0.76056,0.61972) rectangle (0.78873,0.64789);
\fill[kernel69] (0.78873,0.61972) rectangle (0.81690,0.64789);
\fill[kernel55] (0.81690,0.61972) rectangle (0.84507,0.64789);
\fill[kernel42] (0.84507,0.61972) rectangle (0.87324,0.64789);
\fill[kernel30] (0.87324,0.61972) rectangle (0.90141,0.64789);
\fill[kernel20] (0.90141,0.61972) rectangle (0.92958,0.64789);
\fill[kernel12] (0.92958,0.61972) rectangle (0.95775,0.64789);
\fill[kernel7] (0.95775,0.61972) rectangle (0.98592,0.64789);
\fill[kernel5] (0.98592,0.61972) rectangle (1.01408,0.64789);
\fill[kernel7] (1.01408,0.61972) rectangle (1.04225,0.64789);
\fill[kernel12] (1.04225,0.61972) rectangle (1.07042,0.64789);
\fill[kernel20] (1.07042,0.61972) rectangle (1.09859,0.64789);
\fill[kernel30] (1.09859,0.61972) rectangle (1.12676,0.64789);
\fill[kernel42] (1.12676,0.61972) rectangle (1.15493,0.64789);
\fill[kernel55] (1.15493,0.61972) rectangle (1.18310,0.64789);
\fill[kernel69] (1.18310,0.61972) rectangle (1.21127,0.64789);
\fill[kernel82] (1.21127,0.61972) rectangle (1.23944,0.64789);
\fill[kernel94] (1.23944,0.61972) rectangle (1.26761,0.64789);
\fill[kernel105] (1.26761,0.61972) rectangle (1.29577,0.64789);
\fill[kernel114] (1.29577,0.61972) rectangle (1.32394,0.64789);
\fill[kernel122] (1.32394,0.61972) rectangle (1.35211,0.64789);
\fill[kernel132] (1.38028,0.61972) rectangle (1.40845,0.64789);
\fill[kernel135] (1.40845,0.61972) rectangle (1.43662,0.64789);
\fill[kernel137] (1.43662,0.61972) rectangle (1.52113,0.64789);
\fill[kernel136] (1.52113,0.61972) rectangle (1.54930,0.64789);
\fill[kernel135] (1.54930,0.61972) rectangle (1.57746,0.64789);
\fill[kernel134] (1.57746,0.61972) rectangle (1.60563,0.64789);
\fill[kernel133] (1.60563,0.61972) rectangle (1.63380,0.64789);
\fill[kernel132] (1.63380,0.61972) rectangle (1.66197,0.64789);
\fill[kernel131] (1.66197,0.61972) rectangle (1.69014,0.64789);
\fill[kernel130] (0.30986,0.59155) rectangle (0.33803,0.61972);
\fill[kernel131] (0.33803,0.59155) rectangle (0.36620,0.61972);
\fill[kernel132] (0.36620,0.59155) rectangle (0.39437,0.61972);
\fill[kernel133] (0.39437,0.59155) rectangle (0.45070,0.61972);
\fill[kernel134] (0.45070,0.59155) rectangle (0.53521,0.61972);
\fill[kernel133] (0.53521,0.59155) rectangle (0.56338,0.61972);
\fill[kernel131] (0.56338,0.59155) rectangle (0.59155,0.61972);
\fill[kernel124] (0.61972,0.59155) rectangle (0.64789,0.61972);
\fill[kernel118] (0.64789,0.59155) rectangle (0.67606,0.61972);
\fill[kernel111] (0.67606,0.59155) rectangle (0.70423,0.61972);
\fill[kernel102] (0.70423,0.59155) rectangle (0.73239,0.61972);
\fill[kernel92] (0.73239,0.59155) rectangle (0.76056,0.61972);
\fill[kernel81] (0.76056,0.59155) rectangle (0.78873,0.61972);
\fill[kernel69] (0.78873,0.59155) rectangle (0.81690,0.61972);
\fill[kernel57] (0.81690,0.59155) rectangle (0.84507,0.61972);
\fill[kernel45] (0.84507,0.59155) rectangle (0.87324,0.61972);
\fill[kernel34] (0.87324,0.59155) rectangle (0.90141,0.61972);
\fill[kernel25] (0.90141,0.59155) rectangle (0.92958,0.61972);
\fill[kernel18] (0.92958,0.59155) rectangle (0.95775,0.61972);
\fill[kernel14] (0.95775,0.59155) rectangle (0.98592,0.61972);
\fill[kernel13] (0.98592,0.59155) rectangle (1.01408,0.61972);
\fill[kernel14] (1.01408,0.59155) rectangle (1.04225,0.61972);
\fill[kernel18] (1.04225,0.59155) rectangle (1.07042,0.61972);
\fill[kernel25] (1.07042,0.59155) rectangle (1.09859,0.61972);
\fill[kernel34] (1.09859,0.59155) rectangle (1.12676,0.61972);
\fill[kernel45] (1.12676,0.59155) rectangle (1.15493,0.61972);
\fill[kernel57] (1.15493,0.59155) rectangle (1.18310,0.61972);
\fill[kernel69] (1.18310,0.59155) rectangle (1.21127,0.61972);
\fill[kernel81] (1.21127,0.59155) rectangle (1.23944,0.61972);
\fill[kernel92] (1.23944,0.59155) rectangle (1.26761,0.61972);
\fill[kernel102] (1.26761,0.59155) rectangle (1.29577,0.61972);
\fill[kernel111] (1.29577,0.59155) rectangle (1.32394,0.61972);
\fill[kernel118] (1.32394,0.59155) rectangle (1.35211,0.61972);
\fill[kernel124] (1.35211,0.59155) rectangle (1.38028,0.61972);
\fill[kernel131] (1.40845,0.59155) rectangle (1.43662,0.61972);
\fill[kernel133] (1.43662,0.59155) rectangle (1.46479,0.61972);
\fill[kernel134] (1.46479,0.59155) rectangle (1.54930,0.61972);
\fill[kernel133] (1.54930,0.59155) rectangle (1.60563,0.61972);
\fill[kernel132] (1.60563,0.59155) rectangle (1.63380,0.61972);
\fill[kernel131] (1.63380,0.59155) rectangle (1.66197,0.61972);
\fill[kernel130] (1.66197,0.59155) rectangle (1.69014,0.61972);
\fill[kernel130] (0.30986,0.56338) rectangle (0.36620,0.59155);
\fill[kernel131] (0.36620,0.56338) rectangle (0.42254,0.59155);
\fill[kernel132] (0.42254,0.56338) rectangle (0.50704,0.59155);
\fill[kernel131] (0.50704,0.56338) rectangle (0.53521,0.59155);
\fill[kernel130] (0.53521,0.56338) rectangle (0.56338,0.59155);
\fill[kernel125] (0.59155,0.56338) rectangle (0.61972,0.59155);
\fill[kernel121] (0.61972,0.56338) rectangle (0.64789,0.59155);
\fill[kernel116] (0.64789,0.56338) rectangle (0.67606,0.59155);
\fill[kernel109] (0.67606,0.56338) rectangle (0.70423,0.59155);
\fill[kernel101] (0.70423,0.56338) rectangle (0.73239,0.59155);
\fill[kernel92] (0.73239,0.56338) rectangle (0.76056,0.59155);
\fill[kernel82] (0.76056,0.56338) rectangle (0.78873,0.59155);
\fill[kernel72] (0.78873,0.56338) rectangle (0.81690,0.59155);
\fill[kernel61] (0.81690,0.56338) rectangle (0.84507,0.59155);
\fill[kernel51] (0.84507,0.56338) rectangle (0.87324,0.59155);
\fill[kernel41] (0.87324,0.56338) rectangle (0.90141,0.59155);
\fill[kernel33] (0.90141,0.56338) rectangle (0.92958,0.59155);
\fill[kernel27] (0.92958,0.56338) rectangle (0.95775,0.59155);
\fill[kernel24] (0.95775,0.56338) rectangle (0.98592,0.59155);
\fill[kernel22] (0.98592,0.56338) rectangle (1.01408,0.59155);
\fill[kernel24] (1.01408,0.56338) rectangle (1.04225,0.59155);
\fill[kernel27] (1.04225,0.56338) rectangle (1.07042,0.59155);
\fill[kernel33] (1.07042,0.56338) rectangle (1.09859,0.59155);
\fill[kernel41] (1.09859,0.56338) rectangle (1.12676,0.59155);
\fill[kernel51] (1.12676,0.56338) rectangle (1.15493,0.59155);
\fill[kernel61] (1.15493,0.56338) rectangle (1.18310,0.59155);
\fill[kernel72] (1.18310,0.56338) rectangle (1.21127,0.59155);
\fill[kernel82] (1.21127,0.56338) rectangle (1.23944,0.59155);
\fill[kernel92] (1.23944,0.56338) rectangle (1.26761,0.59155);
\fill[kernel101] (1.26761,0.56338) rectangle (1.29577,0.59155);
\fill[kernel109] (1.29577,0.56338) rectangle (1.32394,0.59155);
\fill[kernel116] (1.32394,0.56338) rectangle (1.35211,0.59155);
\fill[kernel121] (1.35211,0.56338) rectangle (1.38028,0.59155);
\fill[kernel125] (1.38028,0.56338) rectangle (1.40845,0.59155);
\fill[kernel130] (1.43662,0.56338) rectangle (1.46479,0.59155);
\fill[kernel131] (1.46479,0.56338) rectangle (1.49296,0.59155);
\fill[kernel132] (1.49296,0.56338) rectangle (1.57746,0.59155);
\fill[kernel131] (1.57746,0.56338) rectangle (1.63380,0.59155);
\fill[kernel130] (1.63380,0.56338) rectangle (1.69014,0.59155);
\fill[kernel129] (0.30986,0.53521) rectangle (0.33803,0.56338);
\fill[kernel130] (0.33803,0.53521) rectangle (0.50704,0.56338);
\fill[kernel129] (0.50704,0.53521) rectangle (0.53521,0.56338);
\fill[kernel126] (0.56338,0.53521) rectangle (0.59155,0.56338);
\fill[kernel123] (0.59155,0.53521) rectangle (0.61972,0.56338);
\fill[kernel119] (0.61972,0.53521) rectangle (0.64789,0.56338);
\fill[kernel115] (0.64789,0.53521) rectangle (0.67606,0.56338);
\fill[kernel109] (0.67606,0.53521) rectangle (0.70423,0.56338);
\fill[kernel102] (0.70423,0.53521) rectangle (0.73239,0.56338);
\fill[kernel94] (0.73239,0.53521) rectangle (0.76056,0.56338);
\fill[kernel85] (0.76056,0.53521) rectangle (0.78873,0.56338);
\fill[kernel76] (0.78873,0.53521) rectangle (0.81690,0.56338);
\fill[kernel67] (0.81690,0.53521) rectangle (0.84507,0.56338);
\fill[kernel58] (0.84507,0.53521) rectangle (0.87324,0.56338);
\fill[kernel50] (0.87324,0.53521) rectangle (0.90141,0.56338);
\fill[kernel43] (0.90141,0.53521) rectangle (0.92958,0.56338);
\fill[kernel38] (0.92958,0.53521) rectangle (0.95775,0.56338);
\fill[kernel35] (0.95775,0.53521) rectangle (0.98592,0.56338);
\fill[kernel34] (0.98592,0.53521) rectangle (1.01408,0.56338);
\fill[kernel35] (1.01408,0.53521) rectangle (1.04225,0.56338);
\fill[kernel38] (1.04225,0.53521) rectangle (1.07042,0.56338);
\fill[kernel43] (1.07042,0.53521) rectangle (1.09859,0.56338);
\fill[kernel50] (1.09859,0.53521) rectangle (1.12676,0.56338);
\fill[kernel58] (1.12676,0.53521) rectangle (1.15493,0.56338);
\fill[kernel67] (1.15493,0.53521) rectangle (1.18310,0.56338);
\fill[kernel76] (1.18310,0.53521) rectangle (1.21127,0.56338);
\fill[kernel85] (1.21127,0.53521) rectangle (1.23944,0.56338);
\fill[kernel94] (1.23944,0.53521) rectangle (1.26761,0.56338);
\fill[kernel102] (1.26761,0.53521) rectangle (1.29577,0.56338);
\fill[kernel109] (1.29577,0.53521) rectangle (1.32394,0.56338);
\fill[kernel115] (1.32394,0.53521) rectangle (1.35211,0.56338);
\fill[kernel119] (1.35211,0.53521) rectangle (1.38028,0.56338);
\fill[kernel123] (1.38028,0.53521) rectangle (1.40845,0.56338);
\fill[kernel126] (1.40845,0.53521) rectangle (1.43662,0.56338);
\fill[kernel129] (1.46479,0.53521) rectangle (1.49296,0.56338);
\fill[kernel130] (1.49296,0.53521) rectangle (1.66197,0.56338);
\fill[kernel129] (1.66197,0.53521) rectangle (1.69014,0.56338);
\fill[kernel129] (0.30986,0.50704) rectangle (0.50704,0.53521);
\fill[kernel127] (0.53521,0.50704) rectangle (0.56338,0.53521);
\fill[kernel125] (0.56338,0.50704) rectangle (0.59155,0.53521);
\fill[kernel122] (0.59155,0.50704) rectangle (0.61972,0.53521);
\fill[kernel119] (0.61972,0.50704) rectangle (0.64789,0.53521);
\fill[kernel115] (0.64789,0.50704) rectangle (0.67606,0.53521);
\fill[kernel109] (0.67606,0.50704) rectangle (0.70423,0.53521);
\fill[kernel103] (0.70423,0.50704) rectangle (0.73239,0.53521);
\fill[kernel97] (0.73239,0.50704) rectangle (0.76056,0.53521);
\fill[kernel89] (0.76056,0.50704) rectangle (0.78873,0.53521);
\fill[kernel81] (0.78873,0.50704) rectangle (0.81690,0.53521);
\fill[kernel74] (0.81690,0.50704) rectangle (0.84507,0.53521);
\fill[kernel66] (0.84507,0.50704) rectangle (0.87324,0.53521);
\fill[kernel59] (0.87324,0.50704) rectangle (0.90141,0.53521);
\fill[kernel54] (0.90141,0.50704) rectangle (0.92958,0.53521);
\fill[kernel49] (0.92958,0.50704) rectangle (0.95775,0.53521);
\fill[kernel47] (0.95775,0.50704) rectangle (0.98592,0.53521);
\fill[kernel46] (0.98592,0.50704) rectangle (1.01408,0.53521);
\fill[kernel47] (1.01408,0.50704) rectangle (1.04225,0.53521);
\fill[kernel49] (1.04225,0.50704) rectangle (1.07042,0.53521);
\fill[kernel54] (1.07042,0.50704) rectangle (1.09859,0.53521);
\fill[kernel59] (1.09859,0.50704) rectangle (1.12676,0.53521);
\fill[kernel66] (1.12676,0.50704) rectangle (1.15493,0.53521);
\fill[kernel74] (1.15493,0.50704) rectangle (1.18310,0.53521);
\fill[kernel81] (1.18310,0.50704) rectangle (1.21127,0.53521);
\fill[kernel89] (1.21127,0.50704) rectangle (1.23944,0.53521);
\fill[kernel97] (1.23944,0.50704) rectangle (1.26761,0.53521);
\fill[kernel103] (1.26761,0.50704) rectangle (1.29577,0.53521);
\fill[kernel109] (1.29577,0.50704) rectangle (1.32394,0.53521);
\fill[kernel115] (1.32394,0.50704) rectangle (1.35211,0.53521);
\fill[kernel119] (1.35211,0.50704) rectangle (1.38028,0.53521);
\fill[kernel122] (1.38028,0.50704) rectangle (1.40845,0.53521);
\fill[kernel125] (1.40845,0.50704) rectangle (1.43662,0.53521);
\fill[kernel127] (1.43662,0.50704) rectangle (1.46479,0.53521);
\fill[kernel129] (1.49296,0.50704) rectangle (1.69014,0.53521);
\fill[kernel129] (0.30986,0.47887) rectangle (0.45070,0.50704);
\fill[kernel127] (0.50704,0.47887) rectangle (0.53521,0.50704);
\fill[kernel126] (0.53521,0.47887) rectangle (0.56338,0.50704);
\fill[kernel124] (0.56338,0.47887) rectangle (0.59155,0.50704);
\fill[kernel122] (0.59155,0.47887) rectangle (0.61972,0.50704);
\fill[kernel119] (0.61972,0.47887) rectangle (0.64789,0.50704);
\fill[kernel115] (0.64789,0.47887) rectangle (0.67606,0.50704);
\fill[kernel111] (0.67606,0.47887) rectangle (0.70423,0.50704);
\fill[kernel106] (0.70423,0.47887) rectangle (0.73239,0.50704);
\fill[kernel100] (0.73239,0.47887) rectangle (0.76056,0.50704);
\fill[kernel94] (0.76056,0.47887) rectangle (0.78873,0.50704);
\fill[kernel87] (0.78873,0.47887) rectangle (0.81690,0.50704);
\fill[kernel81] (0.81690,0.47887) rectangle (0.84507,0.50704);
\fill[kernel75] (0.84507,0.47887) rectangle (0.87324,0.50704);
\fill[kernel69] (0.87324,0.47887) rectangle (0.90141,0.50704);
\fill[kernel64] (0.90141,0.47887) rectangle (0.92958,0.50704);
\fill[kernel61] (0.92958,0.47887) rectangle (0.95775,0.50704);
\fill[kernel59] (0.95775,0.47887) rectangle (0.98592,0.50704);
\fill[kernel58] (0.98592,0.47887) rectangle (1.01408,0.50704);
\fill[kernel59] (1.01408,0.47887) rectangle (1.04225,0.50704);
\fill[kernel61] (1.04225,0.47887) rectangle (1.07042,0.50704);
\fill[kernel64] (1.07042,0.47887) rectangle (1.09859,0.50704);
\fill[kernel69] (1.09859,0.47887) rectangle (1.12676,0.50704);
\fill[kernel75] (1.12676,0.47887) rectangle (1.15493,0.50704);
\fill[kernel81] (1.15493,0.47887) rectangle (1.18310,0.50704);
\fill[kernel87] (1.18310,0.47887) rectangle (1.21127,0.50704);
\fill[kernel94] (1.21127,0.47887) rectangle (1.23944,0.50704);
\fill[kernel100] (1.23944,0.47887) rectangle (1.26761,0.50704);
\fill[kernel106] (1.26761,0.47887) rectangle (1.29577,0.50704);
\fill[kernel111] (1.29577,0.47887) rectangle (1.32394,0.50704);
\fill[kernel115] (1.32394,0.47887) rectangle (1.35211,0.50704);
\fill[kernel119] (1.35211,0.47887) rectangle (1.38028,0.50704);
\fill[kernel122] (1.38028,0.47887) rectangle (1.40845,0.50704);
\fill[kernel124] (1.40845,0.47887) rectangle (1.43662,0.50704);
\fill[kernel126] (1.43662,0.47887) rectangle (1.46479,0.50704);
\fill[kernel127] (1.46479,0.47887) rectangle (1.49296,0.50704);
\fill[kernel129] (1.54930,0.47887) rectangle (1.69014,0.50704);
\fill[kernel127] (0.50704,0.45070) rectangle (0.53521,0.47887);
\fill[kernel126] (0.53521,0.45070) rectangle (0.56338,0.47887);
\fill[kernel124] (0.56338,0.45070) rectangle (0.59155,0.47887);
\fill[kernel122] (0.59155,0.45070) rectangle (0.61972,0.47887);
\fill[kernel120] (0.61972,0.45070) rectangle (0.64789,0.47887);
\fill[kernel117] (0.64789,0.45070) rectangle (0.67606,0.47887);
\fill[kernel113] (0.67606,0.45070) rectangle (0.70423,0.47887);
\fill[kernel109] (0.70423,0.45070) rectangle (0.73239,0.47887);
\fill[kernel104] (0.73239,0.45070) rectangle (0.76056,0.47887);
\fill[kernel99] (0.76056,0.45070) rectangle (0.78873,0.47887);
\fill[kernel93] (0.78873,0.45070) rectangle (0.81690,0.47887);
\fill[kernel88] (0.81690,0.45070) rectangle (0.84507,0.47887);
\fill[kernel83] (0.84507,0.45070) rectangle (0.87324,0.47887);
\fill[kernel79] (0.87324,0.45070) rectangle (0.90141,0.47887);
\fill[kernel75] (0.90141,0.45070) rectangle (0.92958,0.47887);
\fill[kernel72] (0.92958,0.45070) rectangle (0.95775,0.47887);
\fill[kernel70] (0.95775,0.45070) rectangle (0.98592,0.47887);
\fill[kernel69] (0.98592,0.45070) rectangle (1.01408,0.47887);
\fill[kernel70] (1.01408,0.45070) rectangle (1.04225,0.47887);
\fill[kernel72] (1.04225,0.45070) rectangle (1.07042,0.47887);
\fill[kernel75] (1.07042,0.45070) rectangle (1.09859,0.47887);
\fill[kernel79] (1.09859,0.45070) rectangle (1.12676,0.47887);
\fill[kernel83] (1.12676,0.45070) rectangle (1.15493,0.47887);
\fill[kernel88] (1.15493,0.45070) rectangle (1.18310,0.47887);
\fill[kernel93] (1.18310,0.45070) rectangle (1.21127,0.47887);
\fill[kernel99] (1.21127,0.45070) rectangle (1.23944,0.47887);
\fill[kernel104] (1.23944,0.45070) rectangle (1.26761,0.47887);
\fill[kernel109] (1.26761,0.45070) rectangle (1.29577,0.47887);
\fill[kernel113] (1.29577,0.45070) rectangle (1.32394,0.47887);
\fill[kernel117] (1.32394,0.45070) rectangle (1.35211,0.47887);
\fill[kernel120] (1.35211,0.45070) rectangle (1.38028,0.47887);
\fill[kernel122] (1.38028,0.45070) rectangle (1.40845,0.47887);
\fill[kernel124] (1.40845,0.45070) rectangle (1.43662,0.47887);
\fill[kernel126] (1.43662,0.45070) rectangle (1.46479,0.47887);
\fill[kernel127] (1.46479,0.45070) rectangle (1.49296,0.47887);
\fill[kernel127] (0.47887,0.42254) rectangle (0.53521,0.45070);
\fill[kernel126] (0.53521,0.42254) rectangle (0.56338,0.45070);
\fill[kernel124] (0.56338,0.42254) rectangle (0.59155,0.45070);
\fill[kernel123] (0.59155,0.42254) rectangle (0.61972,0.45070);
\fill[kernel121] (0.61972,0.42254) rectangle (0.64789,0.45070);
\fill[kernel118] (0.64789,0.42254) rectangle (0.67606,0.45070);
\fill[kernel115] (0.67606,0.42254) rectangle (0.70423,0.45070);
\fill[kernel112] (0.70423,0.42254) rectangle (0.73239,0.45070);
\fill[kernel108] (0.73239,0.42254) rectangle (0.76056,0.45070);
\fill[kernel104] (0.76056,0.42254) rectangle (0.78873,0.45070);
\fill[kernel99] (0.78873,0.42254) rectangle (0.81690,0.45070);
\fill[kernel95] (0.81690,0.42254) rectangle (0.84507,0.45070);
\fill[kernel91] (0.84507,0.42254) rectangle (0.87324,0.45070);
\fill[kernel87] (0.87324,0.42254) rectangle (0.90141,0.45070);
\fill[kernel84] (0.90141,0.42254) rectangle (0.92958,0.45070);
\fill[kernel82] (0.92958,0.42254) rectangle (0.95775,0.45070);
\fill[kernel81] (0.95775,0.42254) rectangle (0.98592,0.45070);
\fill[kernel80] (0.98592,0.42254) rectangle (1.01408,0.45070);
\fill[kernel81] (1.01408,0.42254) rectangle (1.04225,0.45070);
\fill[kernel82] (1.04225,0.42254) rectangle (1.07042,0.45070);
\fill[kernel84] (1.07042,0.42254) rectangle (1.09859,0.45070);
\fill[kernel87] (1.09859,0.42254) rectangle (1.12676,0.45070);
\fill[kernel91] (1.12676,0.42254) rectangle (1.15493,0.45070);
\fill[kernel95] (1.15493,0.42254) rectangle (1.18310,0.45070);
\fill[kernel99] (1.18310,0.42254) rectangle (1.21127,0.45070);
\fill[kernel104] (1.21127,0.42254) rectangle (1.23944,0.45070);
\fill[kernel108] (1.23944,0.42254) rectangle (1.26761,0.45070);
\fill[kernel112] (1.26761,0.42254) rectangle (1.29577,0.45070);
\fill[kernel115] (1.29577,0.42254) rectangle (1.32394,0.45070);
\fill[kernel118] (1.32394,0.42254) rectangle (1.35211,0.45070);
\fill[kernel121] (1.35211,0.42254) rectangle (1.38028,0.45070);
\fill[kernel123] (1.38028,0.42254) rectangle (1.40845,0.45070);
\fill[kernel124] (1.40845,0.42254) rectangle (1.43662,0.45070);
\fill[kernel126] (1.43662,0.42254) rectangle (1.46479,0.45070);
\fill[kernel127] (1.46479,0.42254) rectangle (1.52113,0.45070);
\fill[kernel127] (0.47887,0.39437) rectangle (0.53521,0.42254);
\fill[kernel126] (0.53521,0.39437) rectangle (0.56338,0.42254);
\fill[kernel125] (0.56338,0.39437) rectangle (0.59155,0.42254);
\fill[kernel123] (0.59155,0.39437) rectangle (0.61972,0.42254);
\fill[kernel122] (0.61972,0.39437) rectangle (0.64789,0.42254);
\fill[kernel120] (0.64789,0.39437) rectangle (0.67606,0.42254);
\fill[kernel117] (0.67606,0.39437) rectangle (0.70423,0.42254);
\fill[kernel114] (0.70423,0.39437) rectangle (0.73239,0.42254);
\fill[kernel111] (0.73239,0.39437) rectangle (0.76056,0.42254);
\fill[kernel108] (0.76056,0.39437) rectangle (0.78873,0.42254);
\fill[kernel105] (0.78873,0.39437) rectangle (0.81690,0.42254);
\fill[kernel101] (0.81690,0.39437) rectangle (0.84507,0.42254);
\fill[kernel98] (0.84507,0.39437) rectangle (0.87324,0.42254);
\fill[kernel95] (0.87324,0.39437) rectangle (0.90141,0.42254);
\fill[kernel93] (0.90141,0.39437) rectangle (0.92958,0.42254);
\fill[kernel91] (0.92958,0.39437) rectangle (0.95775,0.42254);
\fill[kernel90] (0.95775,0.39437) rectangle (1.04225,0.42254);
\fill[kernel91] (1.04225,0.39437) rectangle (1.07042,0.42254);
\fill[kernel93] (1.07042,0.39437) rectangle (1.09859,0.42254);
\fill[kernel95] (1.09859,0.39437) rectangle (1.12676,0.42254);
\fill[kernel98] (1.12676,0.39437) rectangle (1.15493,0.42254);
\fill[kernel101] (1.15493,0.39437) rectangle (1.18310,0.42254);
\fill[kernel105] (1.18310,0.39437) rectangle (1.21127,0.42254);
\fill[kernel108] (1.21127,0.39437) rectangle (1.23944,0.42254);
\fill[kernel111] (1.23944,0.39437) rectangle (1.26761,0.42254);
\fill[kernel114] (1.26761,0.39437) rectangle (1.29577,0.42254);
\fill[kernel117] (1.29577,0.39437) rectangle (1.32394,0.42254);
\fill[kernel120] (1.32394,0.39437) rectangle (1.35211,0.42254);
\fill[kernel122] (1.35211,0.39437) rectangle (1.38028,0.42254);
\fill[kernel123] (1.38028,0.39437) rectangle (1.40845,0.42254);
\fill[kernel125] (1.40845,0.39437) rectangle (1.43662,0.42254);
\fill[kernel126] (1.43662,0.39437) rectangle (1.46479,0.42254);
\fill[kernel127] (1.46479,0.39437) rectangle (1.52113,0.42254);
\fill[kernel127] (0.47887,0.36620) rectangle (0.53521,0.39437);
\fill[kernel126] (0.53521,0.36620) rectangle (0.56338,0.39437);
\fill[kernel125] (0.56338,0.36620) rectangle (0.59155,0.39437);
\fill[kernel124] (0.59155,0.36620) rectangle (0.61972,0.39437);
\fill[kernel123] (0.61972,0.36620) rectangle (0.64789,0.39437);
\fill[kernel121] (0.64789,0.36620) rectangle (0.67606,0.39437);
\fill[kernel119] (0.67606,0.36620) rectangle (0.70423,0.39437);
\fill[kernel117] (0.70423,0.36620) rectangle (0.73239,0.39437);
\fill[kernel115] (0.73239,0.36620) rectangle (0.76056,0.39437);
\fill[kernel112] (0.76056,0.36620) rectangle (0.78873,0.39437);
\fill[kernel110] (0.78873,0.36620) rectangle (0.81690,0.39437);
\fill[kernel107] (0.81690,0.36620) rectangle (0.84507,0.39437);
\fill[kernel105] (0.84507,0.36620) rectangle (0.87324,0.39437);
\fill[kernel102] (0.87324,0.36620) rectangle (0.90141,0.39437);
\fill[kernel101] (0.90141,0.36620) rectangle (0.92958,0.39437);
\fill[kernel99] (0.92958,0.36620) rectangle (0.95775,0.39437);
\fill[kernel98] (0.95775,0.36620) rectangle (1.04225,0.39437);
\fill[kernel99] (1.04225,0.36620) rectangle (1.07042,0.39437);
\fill[kernel101] (1.07042,0.36620) rectangle (1.09859,0.39437);
\fill[kernel102] (1.09859,0.36620) rectangle (1.12676,0.39437);
\fill[kernel105] (1.12676,0.36620) rectangle (1.15493,0.39437);
\fill[kernel107] (1.15493,0.36620) rectangle (1.18310,0.39437);
\fill[kernel110] (1.18310,0.36620) rectangle (1.21127,0.39437);
\fill[kernel112] (1.21127,0.36620) rectangle (1.23944,0.39437);
\fill[kernel115] (1.23944,0.36620) rectangle (1.26761,0.39437);
\fill[kernel117] (1.26761,0.36620) rectangle (1.29577,0.39437);
\fill[kernel119] (1.29577,0.36620) rectangle (1.32394,0.39437);
\fill[kernel121] (1.32394,0.36620) rectangle (1.35211,0.39437);
\fill[kernel123] (1.35211,0.36620) rectangle (1.38028,0.39437);
\fill[kernel124] (1.38028,0.36620) rectangle (1.40845,0.39437);
\fill[kernel125] (1.40845,0.36620) rectangle (1.43662,0.39437);
\fill[kernel126] (1.43662,0.36620) rectangle (1.46479,0.39437);
\fill[kernel127] (1.46479,0.36620) rectangle (1.52113,0.39437);
\fill[kernel127] (0.47887,0.33803) rectangle (0.53521,0.36620);
\fill[kernel126] (0.53521,0.33803) rectangle (0.59155,0.36620);
\fill[kernel125] (0.59155,0.33803) rectangle (0.61972,0.36620);
\fill[kernel124] (0.61972,0.33803) rectangle (0.64789,0.36620);
\fill[kernel123] (0.64789,0.33803) rectangle (0.67606,0.36620);
\fill[kernel121] (0.67606,0.33803) rectangle (0.70423,0.36620);
\fill[kernel119] (0.70423,0.33803) rectangle (0.73239,0.36620);
\fill[kernel118] (0.73239,0.33803) rectangle (0.76056,0.36620);
\fill[kernel116] (0.76056,0.33803) rectangle (0.78873,0.36620);
\fill[kernel114] (0.78873,0.33803) rectangle (0.81690,0.36620);
\fill[kernel112] (0.81690,0.33803) rectangle (0.84507,0.36620);
\fill[kernel110] (0.84507,0.33803) rectangle (0.87324,0.36620);
\fill[kernel108] (0.87324,0.33803) rectangle (0.90141,0.36620);
\fill[kernel107] (0.90141,0.33803) rectangle (0.92958,0.36620);
\fill[kernel106] (0.92958,0.33803) rectangle (0.95775,0.36620);
\fill[kernel105] (0.95775,0.33803) rectangle (1.04225,0.36620);
\fill[kernel106] (1.04225,0.33803) rectangle (1.07042,0.36620);
\fill[kernel107] (1.07042,0.33803) rectangle (1.09859,0.36620);
\fill[kernel108] (1.09859,0.33803) rectangle (1.12676,0.36620);
\fill[kernel110] (1.12676,0.33803) rectangle (1.15493,0.36620);
\fill[kernel112] (1.15493,0.33803) rectangle (1.18310,0.36620);
\fill[kernel114] (1.18310,0.33803) rectangle (1.21127,0.36620);
\fill[kernel116] (1.21127,0.33803) rectangle (1.23944,0.36620);
\fill[kernel118] (1.23944,0.33803) rectangle (1.26761,0.36620);
\fill[kernel119] (1.26761,0.33803) rectangle (1.29577,0.36620);
\fill[kernel121] (1.29577,0.33803) rectangle (1.32394,0.36620);
\fill[kernel123] (1.32394,0.33803) rectangle (1.35211,0.36620);
\fill[kernel124] (1.35211,0.33803) rectangle (1.38028,0.36620);
\fill[kernel125] (1.38028,0.33803) rectangle (1.40845,0.36620);
\fill[kernel126] (1.40845,0.33803) rectangle (1.46479,0.36620);
\fill[kernel127] (1.46479,0.33803) rectangle (1.52113,0.36620);
\fill[kernel127] (0.47887,0.30986) rectangle (0.56338,0.33803);
\fill[kernel126] (0.56338,0.30986) rectangle (0.61972,0.33803);
\fill[kernel125] (0.61972,0.30986) rectangle (0.64789,0.33803);
\fill[kernel124] (0.64789,0.30986) rectangle (0.67606,0.33803);
\fill[kernel123] (0.67606,0.30986) rectangle (0.70423,0.33803);
\fill[kernel121] (0.70423,0.30986) rectangle (0.73239,0.33803);
\fill[kernel120] (0.73239,0.30986) rectangle (0.76056,0.33803);
\fill[kernel119] (0.76056,0.30986) rectangle (0.78873,0.33803);
\fill[kernel117] (0.78873,0.30986) rectangle (0.81690,0.33803);
\fill[kernel116] (0.81690,0.30986) rectangle (0.84507,0.33803);
\fill[kernel114] (0.84507,0.30986) rectangle (0.87324,0.33803);
\fill[kernel113] (0.87324,0.30986) rectangle (0.90141,0.33803);
\fill[kernel112] (0.90141,0.30986) rectangle (0.92958,0.33803);
\fill[kernel111] (0.92958,0.30986) rectangle (1.07042,0.33803);
\fill[kernel112] (1.07042,0.30986) rectangle (1.09859,0.33803);
\fill[kernel113] (1.09859,0.30986) rectangle (1.12676,0.33803);
\fill[kernel114] (1.12676,0.30986) rectangle (1.15493,0.33803);
\fill[kernel116] (1.15493,0.30986) rectangle (1.18310,0.33803);
\fill[kernel117] (1.18310,0.30986) rectangle (1.21127,0.33803);
\fill[kernel119] (1.21127,0.30986) rectangle (1.23944,0.33803);
\fill[kernel120] (1.23944,0.30986) rectangle (1.26761,0.33803);
\fill[kernel121] (1.26761,0.30986) rectangle (1.29577,0.33803);
\fill[kernel123] (1.29577,0.30986) rectangle (1.32394,0.33803);
\fill[kernel124] (1.32394,0.30986) rectangle (1.35211,0.33803);
\fill[kernel125] (1.35211,0.30986) rectangle (1.38028,0.33803);
\fill[kernel126] (1.38028,0.30986) rectangle (1.43662,0.33803);
\fill[kernel127] (1.43662,0.30986) rectangle (1.52113,0.33803);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift={(9.00,-3.30)}]
\node[align=center] at (1,2.5) {$T_{16}$\\Diagonal};
\fill[white] (0,0) rectangle (2,2);
\fill[kernel129] (0.33803,1.66197) rectangle (0.45070,1.69014);
\fill[kernel130] (0.45070,1.66197) rectangle (0.50704,1.69014);
\fill[kernel131] (0.50704,1.66197) rectangle (0.56338,1.69014);
\fill[kernel132] (0.56338,1.66197) rectangle (0.61972,1.69014);
\fill[kernel133] (0.61972,1.66197) rectangle (0.64789,1.69014);
\fill[kernel134] (0.64789,1.66197) rectangle (0.70423,1.69014);
\fill[kernel135] (0.70423,1.66197) rectangle (0.84507,1.69014);
\fill[kernel134] (0.84507,1.66197) rectangle (0.87324,1.69014);
\fill[kernel133] (0.87324,1.66197) rectangle (0.90141,1.69014);
\fill[kernel132] (0.90141,1.66197) rectangle (0.92958,1.69014);
\fill[kernel131] (0.92958,1.66197) rectangle (0.95775,1.69014);
\fill[kernel129] (0.95775,1.66197) rectangle (0.98592,1.69014);
\fill[kernel127] (1.01408,1.66197) rectangle (1.04225,1.69014);
\fill[kernel125] (1.04225,1.66197) rectangle (1.07042,1.69014);
\fill[kernel124] (1.07042,1.66197) rectangle (1.09859,1.69014);
\fill[kernel123] (1.09859,1.66197) rectangle (1.12676,1.69014);
\fill[kernel122] (1.12676,1.66197) rectangle (1.15493,1.69014);
\fill[kernel121] (1.15493,1.66197) rectangle (1.29577,1.69014);
\fill[kernel122] (1.29577,1.66197) rectangle (1.35211,1.69014);
\fill[kernel123] (1.35211,1.66197) rectangle (1.38028,1.69014);
\fill[kernel124] (1.38028,1.66197) rectangle (1.43662,1.69014);
\fill[kernel125] (1.43662,1.66197) rectangle (1.49296,1.69014);
\fill[kernel126] (1.49296,1.66197) rectangle (1.54930,1.69014);
\fill[kernel127] (1.54930,1.66197) rectangle (1.66197,1.69014);
\fill[kernel129] (0.30986,1.63380) rectangle (0.42254,1.66197);
\fill[kernel130] (0.42254,1.63380) rectangle (0.47887,1.66197);
\fill[kernel131] (0.47887,1.63380) rectangle (0.50704,1.66197);
\fill[kernel132] (0.50704,1.63380) rectangle (0.56338,1.66197);
\fill[kernel133] (0.56338,1.63380) rectangle (0.59155,1.66197);
\fill[kernel134] (0.59155,1.63380) rectangle (0.61972,1.66197);
\fill[kernel135] (0.61972,1.63380) rectangle (0.64789,1.66197);
\fill[kernel136] (0.64789,1.63380) rectangle (0.67606,1.66197);
\fill[kernel137] (0.67606,1.63380) rectangle (0.73239,1.66197);
\fill[kernel138] (0.73239,1.63380) rectangle (0.81690,1.66197);
\fill[kernel137] (0.81690,1.63380) rectangle (0.84507,1.66197);
\fill[kernel136] (0.84507,1.63380) rectangle (0.87324,1.66197);
\fill[kernel135] (0.87324,1.63380) rectangle (0.90141,1.66197);
\fill[kernel134] (0.90141,1.63380) rectangle (0.92958,1.66197);
\fill[kernel132] (0.92958,1.63380) rectangle (0.95775,1.66197);
\fill[kernel130] (0.95775,1.63380) rectangle (0.98592,1.66197);
\fill[kernel126] (1.01408,1.63380) rectangle (1.04225,1.66197);
\fill[kernel124] (1.04225,1.63380) rectangle (1.07042,1.66197);
\fill[kernel122] (1.07042,1.63380) rectangle (1.09859,1.66197);
\fill[kernel121] (1.09859,1.63380) rectangle (1.12676,1.66197);
\fill[kernel120] (1.12676,1.63380) rectangle (1.15493,1.66197);
\fill[kernel119] (1.15493,1.63380) rectangle (1.18310,1.66197);
\fill[kernel118] (1.18310,1.63380) rectangle (1.26761,1.66197);
\fill[kernel119] (1.26761,1.63380) rectangle (1.32394,1.66197);
\fill[kernel120] (1.32394,1.63380) rectangle (1.35211,1.66197);
\fill[kernel121] (1.35211,1.63380) rectangle (1.38028,1.66197);
\fill[kernel122] (1.38028,1.63380) rectangle (1.40845,1.66197);
\fill[kernel123] (1.40845,1.63380) rectangle (1.43662,1.66197);
\fill[kernel124] (1.43662,1.63380) rectangle (1.49296,1.66197);
\fill[kernel125] (1.49296,1.63380) rectangle (1.52113,1.66197);
\fill[kernel126] (1.52113,1.63380) rectangle (1.57746,1.66197);
\fill[kernel127] (1.57746,1.63380) rectangle (1.69014,1.66197);
\fill[kernel129] (0.30986,1.60563) rectangle (0.39437,1.63380);
\fill[kernel130] (0.39437,1.60563) rectangle (0.45070,1.63380);
\fill[kernel131] (0.45070,1.60563) rectangle (0.47887,1.63380);
\fill[kernel132] (0.47887,1.60563) rectangle (0.50704,1.63380);
\fill[kernel133] (0.50704,1.60563) rectangle (0.53521,1.63380);
\fill[kernel134] (0.53521,1.60563) rectangle (0.56338,1.63380);
\fill[kernel135] (0.56338,1.60563) rectangle (0.59155,1.63380);
\fill[kernel136] (0.59155,1.60563) rectangle (0.61972,1.63380);
\fill[kernel137] (0.61972,1.60563) rectangle (0.64789,1.63380);
\fill[kernel139] (0.64789,1.60563) rectangle (0.67606,1.63380);
\fill[kernel140] (0.67606,1.60563) rectangle (0.73239,1.63380);
\fill[kernel141] (0.73239,1.60563) rectangle (0.81690,1.63380);
\fill[kernel140] (0.81690,1.60563) rectangle (0.84507,1.63380);
\fill[kernel139] (0.84507,1.60563) rectangle (0.87324,1.63380);
\fill[kernel138] (0.87324,1.60563) rectangle (0.90141,1.63380);
\fill[kernel136] (0.90141,1.60563) rectangle (0.92958,1.63380);
\fill[kernel133] (0.92958,1.60563) rectangle (0.95775,1.63380);
\fill[kernel131] (0.95775,1.60563) rectangle (0.98592,1.63380);
\fill[kernel125] (1.01408,1.60563) rectangle (1.04225,1.63380);
\fill[kernel123] (1.04225,1.60563) rectangle (1.07042,1.63380);
\fill[kernel120] (1.07042,1.60563) rectangle (1.09859,1.63380);
\fill[kernel118] (1.09859,1.60563) rectangle (1.12676,1.63380);
\fill[kernel117] (1.12676,1.60563) rectangle (1.15493,1.63380);
\fill[kernel116] (1.15493,1.60563) rectangle (1.18310,1.63380);
\fill[kernel115] (1.18310,1.60563) rectangle (1.26761,1.63380);
\fill[kernel116] (1.26761,1.60563) rectangle (1.32394,1.63380);
\fill[kernel117] (1.32394,1.60563) rectangle (1.35211,1.63380);
\fill[kernel119] (1.35211,1.60563) rectangle (1.38028,1.63380);
\fill[kernel120] (1.38028,1.60563) rectangle (1.40845,1.63380);
\fill[kernel121] (1.40845,1.60563) rectangle (1.43662,1.63380);
\fill[kernel122] (1.43662,1.60563) rectangle (1.46479,1.63380);
\fill[kernel123] (1.46479,1.60563) rectangle (1.49296,1.63380);
\fill[kernel124] (1.49296,1.60563) rectangle (1.52113,1.63380);
\fill[kernel125] (1.52113,1.60563) rectangle (1.54930,1.63380);
\fill[kernel126] (1.54930,1.60563) rectangle (1.60563,1.63380);
\fill[kernel127] (1.60563,1.60563) rectangle (1.69014,1.63380);
\fill[kernel129] (0.30986,1.57746) rectangle (0.36620,1.60563);
\fill[kernel130] (0.36620,1.57746) rectangle (0.42254,1.60563);
\fill[kernel131] (0.42254,1.57746) rectangle (0.45070,1.60563);
\fill[kernel132] (0.45070,1.57746) rectangle (0.47887,1.60563);
\fill[kernel133] (0.47887,1.57746) rectangle (0.50704,1.60563);
\fill[kernel134] (0.50704,1.57746) rectangle (0.53521,1.60563);
\fill[kernel136] (0.53521,1.57746) rectangle (0.56338,1.60563);
\fill[kernel137] (0.56338,1.57746) rectangle (0.59155,1.60563);
\fill[kernel139] (0.59155,1.57746) rectangle (0.61972,1.60563);
\fill[kernel141] (0.61972,1.57746) rectangle (0.64789,1.60563);
\fill[kernel142] (0.64789,1.57746) rectangle (0.67606,1.60563);
\fill[kernel144] (0.67606,1.57746) rectangle (0.70423,1.60563);
\fill[kernel145] (0.70423,1.57746) rectangle (0.76056,1.60563);
\fill[kernel146] (0.76056,1.57746) rectangle (0.78873,1.60563);
\fill[kernel145] (0.78873,1.57746) rectangle (0.81690,1.60563);
\fill[kernel144] (0.81690,1.57746) rectangle (0.84507,1.60563);
\fill[kernel143] (0.84507,1.57746) rectangle (0.87324,1.60563);
\fill[kernel141] (0.87324,1.57746) rectangle (0.90141,1.60563);
\fill[kernel138] (0.90141,1.57746) rectangle (0.92958,1.60563);
\fill[kernel135] (0.92958,1.57746) rectangle (0.95775,1.60563);
\fill[kernel132] (0.95775,1.57746) rectangle (0.98592,1.60563);
\fill[kernel124] (1.01408,1.57746) rectangle (1.04225,1.60563);
\fill[kernel121] (1.04225,1.57746) rectangle (1.07042,1.60563);
\fill[kernel118] (1.07042,1.57746) rectangle (1.09859,1.60563);
\fill[kernel115] (1.09859,1.57746) rectangle (1.12676,1.60563);
\fill[kernel113] (1.12676,1.57746) rectangle (1.15493,1.60563);
\fill[kernel112] (1.15493,1.57746) rectangle (1.18310,1.60563);
\fill[kernel111] (1.18310,1.57746) rectangle (1.21127,1.60563);
\fill[kernel110] (1.21127,1.57746) rectangle (1.23944,1.60563);
\fill[kernel111] (1.23944,1.57746) rectangle (1.29577,1.60563);
\fill[kernel112] (1.29577,1.57746) rectangle (1.32394,1.60563);
\fill[kernel114] (1.32394,1.57746) rectangle (1.35211,1.60563);
\fill[kernel115] (1.35211,1.57746) rectangle (1.38028,1.60563);
\fill[kernel117] (1.38028,1.57746) rectangle (1.40845,1.60563);
\fill[kernel119] (1.40845,1.57746) rectangle (1.43662,1.60563);
\fill[kernel120] (1.43662,1.57746) rectangle (1.46479,1.60563);
\fill[kernel122] (1.46479,1.57746) rectangle (1.49296,1.60563);
\fill[kernel123] (1.49296,1.57746) rectangle (1.52113,1.60563);
\fill[kernel124] (1.52113,1.57746) rectangle (1.54930,1.60563);
\fill[kernel125] (1.54930,1.57746) rectangle (1.57746,1.60563);
\fill[kernel126] (1.57746,1.57746) rectangle (1.63380,1.60563);
\fill[kernel127] (1.63380,1.57746) rectangle (1.69014,1.60563);
\fill[kernel129] (0.30986,1.54930) rectangle (0.33803,1.57746);
\fill[kernel130] (0.33803,1.54930) rectangle (0.39437,1.57746);
\fill[kernel131] (0.39437,1.54930) rectangle (0.42254,1.57746);
\fill[kernel132] (0.42254,1.54930) rectangle (0.45070,1.57746);
\fill[kernel133] (0.45070,1.54930) rectangle (0.47887,1.57746);
\fill[kernel135] (0.47887,1.54930) rectangle (0.50704,1.57746);
\fill[kernel136] (0.50704,1.54930) rectangle (0.53521,1.57746);
\fill[kernel138] (0.53521,1.54930) rectangle (0.56338,1.57746);
\fill[kernel140] (0.56338,1.54930) rectangle (0.59155,1.57746);
\fill[kernel142] (0.59155,1.54930) rectangle (0.61972,1.57746);
\fill[kernel145] (0.61972,1.54930) rectangle (0.64789,1.57746);
\fill[kernel147] (0.64789,1.54930) rectangle (0.67606,1.57746);
\fill[kernel148] (0.67606,1.54930) rectangle (0.70423,1.57746);
\fill[kernel150] (0.70423,1.54930) rectangle (0.73239,1.57746);
\fill[kernel151] (0.73239,1.54930) rectangle (0.81690,1.57746);
\fill[kernel150] (0.81690,1.54930) rectangle (0.84507,1.57746);
\fill[kernel148] (0.84507,1.54930) rectangle (0.87324,1.57746);
\fill[kernel145] (0.87324,1.54930) rectangle (0.90141,1.57746);
\fill[kernel141] (0.90141,1.54930) rectangle (0.92958,1.57746);
\fill[kernel137] (0.92958,1.54930) rectangle (0.95775,1.57746);
\fill[kernel133] (0.95775,1.54930) rectangle (0.98592,1.57746);
\fill[kernel123] (1.01408,1.54930) rectangle (1.04225,1.57746);
\fill[kernel119] (1.04225,1.54930) rectangle (1.07042,1.57746);
\fill[kernel115] (1.07042,1.54930) rectangle (1.09859,1.57746);
\fill[kernel111] (1.09859,1.54930) rectangle (1.12676,1.57746);
\fill[kernel108] (1.12676,1.54930) rectangle (1.15493,1.57746);
\fill[kernel106] (1.15493,1.54930) rectangle (1.18310,1.57746);
\fill[kernel105] (1.18310,1.54930) rectangle (1.26761,1.57746);
\fill[kernel106] (1.26761,1.54930) rectangle (1.29577,1.57746);
\fill[kernel108] (1.29577,1.54930) rectangle (1.32394,1.57746);
\fill[kernel109] (1.32394,1.54930) rectangle (1.35211,1.57746);
\fill[kernel111] (1.35211,1.54930) rectangle (1.38028,1.57746);
\fill[kernel114] (1.38028,1.54930) rectangle (1.40845,1.57746);
\fill[kernel116] (1.40845,1.54930) rectangle (1.43662,1.57746);
\fill[kernel118] (1.43662,1.54930) rectangle (1.46479,1.57746);
\fill[kernel120] (1.46479,1.54930) rectangle (1.49296,1.57746);
\fill[kernel121] (1.49296,1.54930) rectangle (1.52113,1.57746);
\fill[kernel123] (1.52113,1.54930) rectangle (1.54930,1.57746);
\fill[kernel124] (1.54930,1.54930) rectangle (1.57746,1.57746);
\fill[kernel125] (1.57746,1.54930) rectangle (1.60563,1.57746);
\fill[kernel126] (1.60563,1.54930) rectangle (1.66197,1.57746);
\fill[kernel127] (1.66197,1.54930) rectangle (1.69014,1.57746);
\fill[kernel130] (0.30986,1.52113) rectangle (0.36620,1.54930);
\fill[kernel131] (0.36620,1.52113) rectangle (0.39437,1.54930);
\fill[kernel132] (0.39437,1.52113) rectangle (0.42254,1.54930);
\fill[kernel133] (0.42254,1.52113) rectangle (0.45070,1.54930);
\fill[kernel135] (0.45070,1.52113) rectangle (0.47887,1.54930);
\fill[kernel137] (0.47887,1.52113) rectangle (0.50704,1.54930);
\fill[kernel139] (0.50704,1.52113) rectangle (0.53521,1.54930);
\fill[kernel141] (0.53521,1.52113) rectangle (0.56338,1.54930);
\fill[kernel144] (0.56338,1.52113) rectangle (0.59155,1.54930);
\fill[kernel147] (0.59155,1.52113) rectangle (0.61972,1.54930);
\fill[kernel149] (0.61972,1.52113) rectangle (0.64789,1.54930);
\fill[kernel152] (0.64789,1.52113) rectangle (0.67606,1.54930);
\fill[kernel154] (0.67606,1.52113) rectangle (0.70423,1.54930);
\fill[kernel156] (0.70423,1.52113) rectangle (0.73239,1.54930);
\fill[kernel157] (0.73239,1.52113) rectangle (0.76056,1.54930);
\fill[kernel158] (0.76056,1.52113) rectangle (0.78873,1.54930);
\fill[kernel157] (0.78873,1.52113) rectangle (0.81690,1.54930);
\fill[kernel156] (0.81690,1.52113) rectangle (0.84507,1.54930);
\fill[kernel153] (0.84507,1.52113) rectangle (0.87324,1.54930);
\fill[kernel150] (0.87324,1.52113) rectangle (0.90141,1.54930);
\fill[kernel145] (0.90141,1.52113) rectangle (0.92958,1.54930);
\fill[kernel140] (0.92958,1.52113) rectangle (0.95775,1.54930);
\fill[kernel134] (0.95775,1.52113) rectangle (0.98592,1.54930);
\fill[kernel122] (1.01408,1.52113) rectangle (1.04225,1.54930);
\fill[kernel116] (1.04225,1.52113) rectangle (1.07042,1.54930);
\fill[kernel111] (1.07042,1.52113) rectangle (1.09859,1.54930);
\fill[kernel106] (1.09859,1.52113) rectangle (1.12676,1.54930);
\fill[kernel103] (1.12676,1.52113) rectangle (1.15493,1.54930);
\fill[kernel100] (1.15493,1.52113) rectangle (1.18310,1.54930);
\fill[kernel99] (1.18310,1.52113) rectangle (1.21127,1.54930);
\fill[kernel98] (1.21127,1.52113) rectangle (1.23944,1.54930);
\fill[kernel99] (1.23944,1.52113) rectangle (1.26761,1.54930);
\fill[kernel100] (1.26761,1.52113) rectangle (1.29577,1.54930);
\fill[kernel102] (1.29577,1.52113) rectangle (1.32394,1.54930);
\fill[kernel104] (1.32394,1.52113) rectangle (1.35211,1.54930);
\fill[kernel107] (1.35211,1.52113) rectangle (1.38028,1.54930);
\fill[kernel109] (1.38028,1.52113) rectangle (1.40845,1.54930);
\fill[kernel112] (1.40845,1.52113) rectangle (1.43662,1.54930);
\fill[kernel115] (1.43662,1.52113) rectangle (1.46479,1.54930);
\fill[kernel117] (1.46479,1.52113) rectangle (1.49296,1.54930);
\fill[kernel119] (1.49296,1.52113) rectangle (1.52113,1.54930);
\fill[kernel121] (1.52113,1.52113) rectangle (1.54930,1.54930);
\fill[kernel123] (1.54930,1.52113) rectangle (1.57746,1.54930);
\fill[kernel124] (1.57746,1.52113) rectangle (1.60563,1.54930);
\fill[kernel125] (1.60563,1.52113) rectangle (1.63380,1.54930);
\fill[kernel126] (1.63380,1.52113) rectangle (1.69014,1.54930);
\fill[kernel130] (0.30986,1.49296) rectangle (0.33803,1.52113);
\fill[kernel131] (0.33803,1.49296) rectangle (0.36620,1.52113);
\fill[kernel132] (0.36620,1.49296) rectangle (0.39437,1.52113);
\fill[kernel133] (0.39437,1.49296) rectangle (0.42254,1.52113);
\fill[kernel135] (0.42254,1.49296) rectangle (0.45070,1.52113);
\fill[kernel137] (0.45070,1.49296) rectangle (0.47887,1.52113);
\fill[kernel139] (0.47887,1.49296) rectangle (0.50704,1.52113);
\fill[kernel142] (0.50704,1.49296) rectangle (0.53521,1.52113);
\fill[kernel145] (0.53521,1.49296) rectangle (0.56338,1.52113);
\fill[kernel148] (0.56338,1.49296) rectangle (0.59155,1.52113);
\fill[kernel152] (0.59155,1.49296) rectangle (0.61972,1.52113);
\fill[kernel155] (0.61972,1.49296) rectangle (0.64789,1.52113);
\fill[kernel158] (0.64789,1.49296) rectangle (0.67606,1.52113);
\fill[kernel161] (0.67606,1.49296) rectangle (0.70423,1.52113);
\fill[kernel164] (0.70423,1.49296) rectangle (0.73239,1.52113);
\fill[kernel165] (0.73239,1.49296) rectangle (0.76056,1.52113);
\fill[kernel166] (0.76056,1.49296) rectangle (0.78873,1.52113);
\fill[kernel165] (0.78873,1.49296) rectangle (0.81690,1.52113);
\fill[kernel163] (0.81690,1.49296) rectangle (0.84507,1.52113);
\fill[kernel160] (0.84507,1.49296) rectangle (0.87324,1.52113);
\fill[kernel155] (0.87324,1.49296) rectangle (0.90141,1.52113);
\fill[kernel150] (0.90141,1.49296) rectangle (0.92958,1.52113);
\fill[kernel143] (0.92958,1.49296) rectangle (0.95775,1.52113);
\fill[kernel136] (0.95775,1.49296) rectangle (0.98592,1.52113);
\fill[kernel120] (1.01408,1.49296) rectangle (1.04225,1.52113);
\fill[kernel113] (1.04225,1.49296) rectangle (1.07042,1.52113);
\fill[kernel106] (1.07042,1.49296) rectangle (1.09859,1.52113);
\fill[kernel101] (1.09859,1.49296) rectangle (1.12676,1.52113);
\fill[kernel96] (1.12676,1.49296) rectangle (1.15493,1.52113);
\fill[kernel93] (1.15493,1.49296) rectangle (1.18310,1.52113);
\fill[kernel91] (1.18310,1.49296) rectangle (1.21127,1.52113);
\fill[kernel90] (1.21127,1.49296) rectangle (1.23944,1.52113);
\fill[kernel91] (1.23944,1.49296) rectangle (1.26761,1.52113);
\fill[kernel92] (1.26761,1.49296) rectangle (1.29577,1.52113);
\fill[kernel95] (1.29577,1.49296) rectangle (1.32394,1.52113);
\fill[kernel98] (1.32394,1.49296) rectangle (1.35211,1.52113);
\fill[kernel101] (1.35211,1.49296) rectangle (1.38028,1.52113);
\fill[kernel104] (1.38028,1.49296) rectangle (1.40845,1.52113);
\fill[kernel108] (1.40845,1.49296) rectangle (1.43662,1.52113);
\fill[kernel111] (1.43662,1.49296) rectangle (1.46479,1.52113);
\fill[kernel114] (1.46479,1.49296) rectangle (1.49296,1.52113);
\fill[kernel117] (1.49296,1.49296) rectangle (1.52113,1.52113);
\fill[kernel119] (1.52113,1.49296) rectangle (1.54930,1.52113);
\fill[kernel121] (1.54930,1.49296) rectangle (1.57746,1.52113);
\fill[kernel123] (1.57746,1.49296) rectangle (1.60563,1.52113);
\fill[kernel124] (1.60563,1.49296) rectangle (1.63380,1.52113);
\fill[kernel125] (1.63380,1.49296) rectangle (1.66197,1.52113);
\fill[kernel126] (1.66197,1.49296) rectangle (1.69014,1.52113);
\fill[kernel131] (0.30986,1.46479) rectangle (0.33803,1.49296);
\fill[kernel132] (0.33803,1.46479) rectangle (0.36620,1.49296);
\fill[kernel133] (0.36620,1.46479) rectangle (0.39437,1.49296);
\fill[kernel134] (0.39437,1.46479) rectangle (0.42254,1.49296);
\fill[kernel136] (0.42254,1.46479) rectangle (0.45070,1.49296);
\fill[kernel139] (0.45070,1.46479) rectangle (0.47887,1.49296);
\fill[kernel142] (0.47887,1.46479) rectangle (0.50704,1.49296);
\fill[kernel145] (0.50704,1.46479) rectangle (0.53521,1.49296);
\fill[kernel149] (0.53521,1.46479) rectangle (0.56338,1.49296);
\fill[kernel153] (0.56338,1.46479) rectangle (0.59155,1.49296);
\fill[kernel157] (0.59155,1.46479) rectangle (0.61972,1.49296);
\fill[kernel162] (0.61972,1.46479) rectangle (0.64789,1.49296);
\fill[kernel166] (0.64789,1.46479) rectangle (0.67606,1.49296);
\fill[kernel169] (0.67606,1.46479) rectangle (0.70423,1.49296);
\fill[kernel172] (0.70423,1.46479) rectangle (0.73239,1.49296);
\fill[kernel174] (0.73239,1.46479) rectangle (0.76056,1.49296);
\fill[kernel175] (0.76056,1.46479) rectangle (0.78873,1.49296);
\fill[kernel174] (0.78873,1.46479) rectangle (0.81690,1.49296);
\fill[kernel172] (0.81690,1.46479) rectangle (0.84507,1.49296);
\fill[kernel168] (0.84507,1.46479) rectangle (0.87324,1.49296);
\fill[kernel162] (0.87324,1.46479) rectangle (0.90141,1.49296);
\fill[kernel155] (0.90141,1.46479) rectangle (0.92958,1.49296);
\fill[kernel147] (0.92958,1.46479) rectangle (0.95775,1.49296);
\fill[kernel138] (0.95775,1.46479) rectangle (0.98592,1.49296);
\fill[kernel118] (1.01408,1.46479) rectangle (1.04225,1.49296);
\fill[kernel109] (1.04225,1.46479) rectangle (1.07042,1.49296);
\fill[kernel101] (1.07042,1.46479) rectangle (1.09859,1.49296);
\fill[kernel94] (1.09859,1.46479) rectangle (1.12676,1.49296);
\fill[kernel88] (1.12676,1.46479) rectangle (1.15493,1.49296);
\fill[kernel84] (1.15493,1.46479) rectangle (1.18310,1.49296);
\fill[kernel82] (1.18310,1.46479) rectangle (1.21127,1.49296);
\fill[kernel81] (1.21127,1.46479) rectangle (1.23944,1.49296);
\fill[kernel82] (1.23944,1.46479) rectangle (1.26761,1.49296);
\fill[kernel84] (1.26761,1.46479) rectangle (1.29577,1.49296);
\fill[kernel87] (1.29577,1.46479) rectangle (1.32394,1.49296);
\fill[kernel90] (1.32394,1.46479) rectangle (1.35211,1.49296);
\fill[kernel94] (1.35211,1.46479) rectangle (1.38028,1.49296);
\fill[kernel99] (1.38028,1.46479) rectangle (1.40845,1.49296);
\fill[kernel103] (1.40845,1.46479) rectangle (1.43662,1.49296);
\fill[kernel107] (1.43662,1.46479) rectangle (1.46479,1.49296);
\fill[kernel111] (1.46479,1.46479) rectangle (1.49296,1.49296);
\fill[kernel114] (1.49296,1.46479) rectangle (1.52113,1.49296);
\fill[kernel117] (1.52113,1.46479) rectangle (1.54930,1.49296);
\fill[kernel120] (1.54930,1.46479) rectangle (1.57746,1.49296);
\fill[kernel122] (1.57746,1.46479) rectangle (1.60563,1.49296);
\fill[kernel123] (1.60563,1.46479) rectangle (1.63380,1.49296);
\fill[kernel124] (1.63380,1.46479) rectangle (1.66197,1.49296);
\fill[kernel125] (1.66197,1.46479) rectangle (1.69014,1.49296);
\fill[kernel131] (0.30986,1.43662) rectangle (0.33803,1.46479);
\fill[kernel132] (0.33803,1.43662) rectangle (0.36620,1.46479);
\fill[kernel134] (0.36620,1.43662) rectangle (0.39437,1.46479);
\fill[kernel136] (0.39437,1.43662) rectangle (0.42254,1.46479);
\fill[kernel138] (0.42254,1.43662) rectangle (0.45070,1.46479);
\fill[kernel141] (0.45070,1.43662) rectangle (0.47887,1.46479);
\fill[kernel145] (0.47887,1.43662) rectangle (0.50704,1.46479);
\fill[kernel149] (0.50704,1.43662) rectangle (0.53521,1.46479);
\fill[kernel153] (0.53521,1.43662) rectangle (0.56338,1.46479);
\fill[kernel158] (0.56338,1.43662) rectangle (0.59155,1.46479);
\fill[kernel164] (0.59155,1.43662) rectangle (0.61972,1.46479);
\fill[kernel169] (0.61972,1.43662) rectangle (0.64789,1.46479);
\fill[kernel174] (0.64789,1.43662) rectangle (0.67606,1.46479);
\fill[kernel178] (0.67606,1.43662) rectangle (0.70423,1.46479);
\fill[kernel182] (0.70423,1.43662) rectangle (0.73239,1.46479);
\fill[kernel184] (0.73239,1.43662) rectangle (0.76056,1.46479);
\fill[kernel185] (0.76056,1.43662) rectangle (0.78873,1.46479);
\fill[kernel184] (0.78873,1.43662) rectangle (0.81690,1.46479);
\fill[kernel181] (0.81690,1.43662) rectangle (0.84507,1.46479);
\fill[kernel176] (0.84507,1.43662) rectangle (0.87324,1.46479);
\fill[kernel170] (0.87324,1.43662) rectangle (0.90141,1.46479);
\fill[kernel161] (0.90141,1.43662) rectangle (0.92958,1.46479);
\fill[kernel151] (0.92958,1.43662) rectangle (0.95775,1.46479);
\fill[kernel140] (0.95775,1.43662) rectangle (0.98592,1.46479);
\fill[kernel116] (1.01408,1.43662) rectangle (1.04225,1.46479);
\fill[kernel105] (1.04225,1.43662) rectangle (1.07042,1.46479);
\fill[kernel95] (1.07042,1.43662) rectangle (1.09859,1.46479);
\fill[kernel86] (1.09859,1.43662) rectangle (1.12676,1.46479);
\fill[kernel80] (1.12676,1.43662) rectangle (1.15493,1.46479);
\fill[kernel75] (1.15493,1.43662) rectangle (1.18310,1.46479);
\fill[kernel72] (1.18310,1.43662) rectangle (1.21127,1.46479);
\fill[kernel71] (1.21127,1.43662) rectangle (1.23944,1.46479);
\fill[kernel72] (1.23944,1.43662) rectangle (1.26761,1.46479);
\fill[kernel74] (1.26761,1.43662) rectangle (1.29577,1.46479);
\fill[kernel78] (1.29577,1.43662) rectangle (1.32394,1.46479);
\fill[kernel82] (1.32394,1.43662) rectangle (1.35211,1.46479);
\fill[kernel87] (1.35211,1.43662) rectangle (1.38028,1.46479);
\fill[kernel92] (1.38028,1.43662) rectangle (1.40845,1.46479);
\fill[kernel98] (1.40845,1.43662) rectangle (1.43662,1.46479);
\fill[kernel103] (1.43662,1.43662) rectangle (1.46479,1.46479);
\fill[kernel107] (1.46479,1.43662) rectangle (1.49296,1.46479);
\fill[kernel111] (1.49296,1.43662) rectangle (1.52113,1.46479);
\fill[kernel115] (1.52113,1.43662) rectangle (1.54930,1.46479);
\fill[kernel118] (1.54930,1.43662) rectangle (1.57746,1.46479);
\fill[kernel120] (1.57746,1.43662) rectangle (1.60563,1.46479);
\fill[kernel122] (1.60563,1.43662) rectangle (1.63380,1.46479);
\fill[kernel124] (1.63380,1.43662) rectangle (1.66197,1.46479);
\fill[kernel125] (1.66197,1.43662) rectangle (1.69014,1.46479);
\fill[kernel132] (0.30986,1.40845) rectangle (0.33803,1.43662);
\fill[kernel133] (0.33803,1.40845) rectangle (0.36620,1.43662);
\fill[kernel135] (0.36620,1.40845) rectangle (0.39437,1.43662);
\fill[kernel137] (0.39437,1.40845) rectangle (0.42254,1.43662);
\fill[kernel140] (0.42254,1.40845) rectangle (0.45070,1.43662);
\fill[kernel144] (0.45070,1.40845) rectangle (0.47887,1.43662);
\fill[kernel148] (0.47887,1.40845) rectangle (0.50704,1.43662);
\fill[kernel153] (0.50704,1.40845) rectangle (0.53521,1.43662);
\fill[kernel158] (0.53521,1.40845) rectangle (0.56338,1.43662);
\fill[kernel164] (0.56338,1.40845) rectangle (0.59155,1.43662);
\fill[kernel171] (0.59155,1.40845) rectangle (0.61972,1.43662);
\fill[kernel177] (0.61972,1.40845) rectangle (0.64789,1.43662);
\fill[kernel183] (0.64789,1.40845) rectangle (0.67606,1.43662);
\fill[kernel188] (0.67606,1.40845) rectangle (0.70423,1.43662);
\fill[kernel192] (0.70423,1.40845) rectangle (0.73239,1.43662);
\fill[kernel195] (0.73239,1.40845) rectangle (0.76056,1.43662);
\fill[kernel196] (0.76056,1.40845) rectangle (0.78873,1.43662);
\fill[kernel195] (0.78873,1.40845) rectangle (0.81690,1.43662);
\fill[kernel192] (0.81690,1.40845) rectangle (0.84507,1.43662);
\fill[kernel186] (0.84507,1.40845) rectangle (0.87324,1.43662);
\fill[kernel178] (0.87324,1.40845) rectangle (0.90141,1.43662);
\fill[kernel167] (0.90141,1.40845) rectangle (0.92958,1.43662);
\fill[kernel155] (0.92958,1.40845) rectangle (0.95775,1.43662);
\fill[kernel142] (0.95775,1.40845) rectangle (0.98592,1.43662);
\fill[kernel114] (1.01408,1.40845) rectangle (1.04225,1.43662);
\fill[kernel101] (1.04225,1.40845) rectangle (1.07042,1.43662);
\fill[kernel89] (1.07042,1.40845) rectangle (1.09859,1.43662);
\fill[kernel78] (1.09859,1.40845) rectangle (1.12676,1.43662);
\fill[kernel70] (1.12676,1.40845) rectangle (1.15493,1.43662);
\fill[kernel64] (1.15493,1.40845) rectangle (1.18310,1.43662);
\fill[kernel61] (1.18310,1.40845) rectangle (1.21127,1.43662);
\fill[kernel60] (1.21127,1.40845) rectangle (1.23944,1.43662);
\fill[kernel61] (1.23944,1.40845) rectangle (1.26761,1.43662);
\fill[kernel64] (1.26761,1.40845) rectangle (1.29577,1.43662);
\fill[kernel68] (1.29577,1.40845) rectangle (1.32394,1.43662);
\fill[kernel73] (1.32394,1.40845) rectangle (1.35211,1.43662);
\fill[kernel79] (1.35211,1.40845) rectangle (1.38028,1.43662);
\fill[kernel85] (1.38028,1.40845) rectangle (1.40845,1.43662);
\fill[kernel92] (1.40845,1.40845) rectangle (1.43662,1.43662);
\fill[kernel98] (1.43662,1.40845) rectangle (1.46479,1.43662);
\fill[kernel103] (1.46479,1.40845) rectangle (1.49296,1.43662);
\fill[kernel108] (1.49296,1.40845) rectangle (1.52113,1.43662);
\fill[kernel112] (1.52113,1.40845) rectangle (1.54930,1.43662);
\fill[kernel116] (1.54930,1.40845) rectangle (1.57746,1.43662);
\fill[kernel119] (1.57746,1.40845) rectangle (1.60563,1.43662);
\fill[kernel121] (1.60563,1.40845) rectangle (1.63380,1.43662);
\fill[kernel123] (1.63380,1.40845) rectangle (1.66197,1.43662);
\fill[kernel124] (1.66197,1.40845) rectangle (1.69014,1.43662);
\fill[kernel132] (0.30986,1.38028) rectangle (0.33803,1.40845);
\fill[kernel134] (0.33803,1.38028) rectangle (0.36620,1.40845);
\fill[kernel136] (0.36620,1.38028) rectangle (0.39437,1.40845);
\fill[kernel139] (0.39437,1.38028) rectangle (0.42254,1.40845);
\fill[kernel142] (0.42254,1.38028) rectangle (0.45070,1.40845);
\fill[kernel147] (0.45070,1.38028) rectangle (0.47887,1.40845);
\fill[kernel152] (0.47887,1.38028) rectangle (0.50704,1.40845);
\fill[kernel157] (0.50704,1.38028) rectangle (0.53521,1.40845);
\fill[kernel164] (0.53521,1.38028) rectangle (0.56338,1.40845);
\fill[kernel171] (0.56338,1.38028) rectangle (0.59155,1.40845);
\fill[kernel178] (0.59155,1.38028) rectangle (0.61972,1.40845);
\fill[kernel185] (0.61972,1.38028) rectangle (0.64789,1.40845);
\fill[kernel192] (0.64789,1.38028) rectangle (0.67606,1.40845);
\fill[kernel198] (0.67606,1.38028) rectangle (0.70423,1.40845);
\fill[kernel203] (0.70423,1.38028) rectangle (0.73239,1.40845);
\fill[kernel207] (0.73239,1.38028) rectangle (0.76056,1.40845);
\fill[kernel208] (0.76056,1.38028) rectangle (0.78873,1.40845);
\fill[kernel207] (0.78873,1.38028) rectangle (0.81690,1.40845);
\fill[kernel203] (0.81690,1.38028) rectangle (0.84507,1.40845);
\fill[kernel196] (0.84507,1.38028) rectangle (0.87324,1.40845);
\fill[kernel186] (0.87324,1.38028) rectangle (0.90141,1.40845);
\fill[kernel174] (0.90141,1.38028) rectangle (0.92958,1.40845);
\fill[kernel160] (0.92958,1.38028) rectangle (0.95775,1.40845);
\fill[kernel144] (0.95775,1.38028) rectangle (0.98592,1.40845);
\fill[kernel112] (1.01408,1.38028) rectangle (1.04225,1.40845);
\fill[kernel96] (1.04225,1.38028) rectangle (1.07042,1.40845);
\fill[kernel82] (1.07042,1.38028) rectangle (1.09859,1.40845);
\fill[kernel70] (1.09859,1.38028) rectangle (1.12676,1.40845);
\fill[kernel60] (1.12676,1.38028) rectangle (1.15493,1.40845);
\fill[kernel53] (1.15493,1.38028) rectangle (1.18310,1.40845);
\fill[kernel49] (1.18310,1.38028) rectangle (1.21127,1.40845);
\fill[kernel48] (1.21127,1.38028) rectangle (1.23944,1.40845);
\fill[kernel49] (1.23944,1.38028) rectangle (1.26761,1.40845);
\fill[kernel53] (1.26761,1.38028) rectangle (1.29577,1.40845);
\fill[kernel58] (1.29577,1.38028) rectangle (1.32394,1.40845);
\fill[kernel64] (1.32394,1.38028) rectangle (1.35211,1.40845);
\fill[kernel71] (1.35211,1.38028) rectangle (1.38028,1.40845);
\fill[kernel78] (1.38028,1.38028) rectangle (1.40845,1.40845);
\fill[kernel85] (1.40845,1.38028) rectangle (1.43662,1.40845);
\fill[kernel92] (1.43662,1.38028) rectangle (1.46479,1.40845);
\fill[kernel99] (1.46479,1.38028) rectangle (1.49296,1.40845);
\fill[kernel104] (1.49296,1.38028) rectangle (1.52113,1.40845);
\fill[kernel109] (1.52113,1.38028) rectangle (1.54930,1.40845);
\fill[kernel114] (1.54930,1.38028) rectangle (1.57746,1.40845);
\fill[kernel117] (1.57746,1.38028) rectangle (1.60563,1.40845);
\fill[kernel120] (1.60563,1.38028) rectangle (1.63380,1.40845);
\fill[kernel122] (1.63380,1.38028) rectangle (1.66197,1.40845);
\fill[kernel124] (1.66197,1.38028) rectangle (1.69014,1.40845);
\fill[kernel133] (0.30986,1.35211) rectangle (0.33803,1.38028);
\fill[kernel135] (0.33803,1.35211) rectangle (0.36620,1.38028);
\fill[kernel137] (0.36620,1.35211) rectangle (0.39437,1.38028);
\fill[kernel141] (0.39437,1.35211) rectangle (0.42254,1.38028);
\fill[kernel145] (0.42254,1.35211) rectangle (0.45070,1.38028);
\fill[kernel149] (0.45070,1.35211) rectangle (0.47887,1.38028);
\fill[kernel155] (0.47887,1.35211) rectangle (0.50704,1.38028);
\fill[kernel162] (0.50704,1.35211) rectangle (0.53521,1.38028);
\fill[kernel169] (0.53521,1.35211) rectangle (0.56338,1.38028);
\fill[kernel177] (0.56338,1.35211) rectangle (0.59155,1.38028);
\fill[kernel185] (0.59155,1.35211) rectangle (0.61972,1.38028);
\fill[kernel194] (0.61972,1.35211) rectangle (0.64789,1.38028);
\fill[kernel202] (0.64789,1.35211) rectangle (0.67606,1.38028);
\fill[kernel209] (0.67606,1.35211) rectangle (0.70423,1.38028);
\fill[kernel214] (0.70423,1.35211) rectangle (0.73239,1.38028);
\fill[kernel218] (0.73239,1.35211) rectangle (0.76056,1.38028);
\fill[kernel220] (0.76056,1.35211) rectangle (0.78873,1.38028);
\fill[kernel218] (0.78873,1.35211) rectangle (0.81690,1.38028);
\fill[kernel213] (0.81690,1.35211) rectangle (0.84507,1.38028);
\fill[kernel206] (0.84507,1.35211) rectangle (0.87324,1.38028);
\fill[kernel195] (0.87324,1.35211) rectangle (0.90141,1.38028);
\fill[kernel181] (0.90141,1.35211) rectangle (0.92958,1.38028);
\fill[kernel165] (0.92958,1.35211) rectangle (0.95775,1.38028);
\fill[kernel147] (0.95775,1.35211) rectangle (0.98592,1.38028);
\fill[kernel109] (1.01408,1.35211) rectangle (1.04225,1.38028);
\fill[kernel91] (1.04225,1.35211) rectangle (1.07042,1.38028);
\fill[kernel75] (1.07042,1.35211) rectangle (1.09859,1.38028);
\fill[kernel61] (1.09859,1.35211) rectangle (1.12676,1.38028);
\fill[kernel50] (1.12676,1.35211) rectangle (1.15493,1.38028);
\fill[kernel43] (1.15493,1.35211) rectangle (1.18310,1.38028);
\fill[kernel38] (1.18310,1.35211) rectangle (1.21127,1.38028);
\fill[kernel36] (1.21127,1.35211) rectangle (1.23944,1.38028);
\fill[kernel38] (1.23944,1.35211) rectangle (1.26761,1.38028);
\fill[kernel42] (1.26761,1.35211) rectangle (1.29577,1.38028);
\fill[kernel47] (1.29577,1.35211) rectangle (1.32394,1.38028);
\fill[kernel54] (1.32394,1.35211) rectangle (1.35211,1.38028);
\fill[kernel62] (1.35211,1.35211) rectangle (1.38028,1.38028);
\fill[kernel71] (1.38028,1.35211) rectangle (1.40845,1.38028);
\fill[kernel79] (1.40845,1.35211) rectangle (1.43662,1.38028);
\fill[kernel87] (1.43662,1.35211) rectangle (1.46479,1.38028);
\fill[kernel94] (1.46479,1.35211) rectangle (1.49296,1.38028);
\fill[kernel101] (1.49296,1.35211) rectangle (1.52113,1.38028);
\fill[kernel107] (1.52113,1.35211) rectangle (1.54930,1.38028);
\fill[kernel111] (1.54930,1.35211) rectangle (1.57746,1.38028);
\fill[kernel115] (1.57746,1.35211) rectangle (1.60563,1.38028);
\fill[kernel119] (1.60563,1.35211) rectangle (1.63380,1.38028);
\fill[kernel121] (1.63380,1.35211) rectangle (1.66197,1.38028);
\fill[kernel123] (1.66197,1.35211) rectangle (1.69014,1.38028);
\fill[kernel134] (0.30986,1.32394) rectangle (0.33803,1.35211);
\fill[kernel136] (0.33803,1.32394) rectangle (0.36620,1.35211);
\fill[kernel139] (0.36620,1.32394) rectangle (0.39437,1.35211);
\fill[kernel142] (0.39437,1.32394) rectangle (0.42254,1.35211);
\fill[kernel147] (0.42254,1.32394) rectangle (0.45070,1.35211);
\fill[kernel152] (0.45070,1.32394) rectangle (0.47887,1.35211);
\fill[kernel158] (0.47887,1.32394) rectangle (0.50704,1.35211);
\fill[kernel166] (0.50704,1.32394) rectangle (0.53521,1.35211);
\fill[kernel174] (0.53521,1.32394) rectangle (0.56338,1.35211);
\fill[kernel183] (0.56338,1.32394) rectangle (0.59155,1.35211);
\fill[kernel192] (0.59155,1.32394) rectangle (0.61972,1.35211);
\fill[kernel202] (0.61972,1.32394) rectangle (0.64789,1.35211);
\fill[kernel211] (0.64789,1.32394) rectangle (0.67606,1.35211);
\fill[kernel219] (0.67606,1.32394) rectangle (0.70423,1.35211);
\fill[kernel225] (0.70423,1.32394) rectangle (0.73239,1.35211);
\fill[kernel229] (0.73239,1.32394) rectangle (0.76056,1.35211);
\fill[kernel231] (0.76056,1.32394) rectangle (0.78873,1.35211);
\fill[kernel229] (0.78873,1.32394) rectangle (0.81690,1.35211);
\fill[kernel224] (0.81690,1.32394) rectangle (0.84507,1.35211);
\fill[kernel215] (0.84507,1.32394) rectangle (0.87324,1.35211);
\fill[kernel203] (0.87324,1.32394) rectangle (0.90141,1.35211);
\fill[kernel187] (0.90141,1.32394) rectangle (0.92958,1.35211);
\fill[kernel169] (0.92958,1.32394) rectangle (0.95775,1.35211);
\fill[kernel149] (0.95775,1.32394) rectangle (0.98592,1.35211);
\fill[kernel107] (1.01408,1.32394) rectangle (1.04225,1.35211);
\fill[kernel87] (1.04225,1.32394) rectangle (1.07042,1.35211);
\fill[kernel69] (1.07042,1.32394) rectangle (1.09859,1.35211);
\fill[kernel53] (1.09859,1.32394) rectangle (1.12676,1.35211);
\fill[kernel41] (1.12676,1.32394) rectangle (1.15493,1.35211);
\fill[kernel32] (1.15493,1.32394) rectangle (1.18310,1.35211);
\fill[kernel27] (1.18310,1.32394) rectangle (1.21127,1.35211);
\fill[kernel25] (1.21127,1.32394) rectangle (1.23944,1.35211);
\fill[kernel27] (1.23944,1.32394) rectangle (1.26761,1.35211);
\fill[kernel31] (1.26761,1.32394) rectangle (1.29577,1.35211);
\fill[kernel37] (1.29577,1.32394) rectangle (1.32394,1.35211);
\fill[kernel45] (1.32394,1.32394) rectangle (1.35211,1.35211);
\fill[kernel54] (1.35211,1.32394) rectangle (1.38028,1.35211);
\fill[kernel64] (1.38028,1.32394) rectangle (1.40845,1.35211);
\fill[kernel73] (1.40845,1.32394) rectangle (1.43662,1.35211);
\fill[kernel82] (1.43662,1.32394) rectangle (1.46479,1.35211);
\fill[kernel90] (1.46479,1.32394) rectangle (1.49296,1.35211);
\fill[kernel98] (1.49296,1.32394) rectangle (1.52113,1.35211);
\fill[kernel104] (1.52113,1.32394) rectangle (1.54930,1.35211);
\fill[kernel109] (1.54930,1.32394) rectangle (1.57746,1.35211);
\fill[kernel114] (1.57746,1.32394) rectangle (1.60563,1.35211);
\fill[kernel117] (1.60563,1.32394) rectangle (1.63380,1.35211);
\fill[kernel120] (1.63380,1.32394) rectangle (1.66197,1.35211);
\fill[kernel122] (1.66197,1.32394) rectangle (1.69014,1.35211);
\fill[kernel134] (0.30986,1.29577) rectangle (0.33803,1.32394);
\fill[kernel137] (0.33803,1.29577) rectangle (0.36620,1.32394);
\fill[kernel140] (0.36620,1.29577) rectangle (0.39437,1.32394);
\fill[kernel144] (0.39437,1.29577) rectangle (0.42254,1.32394);
\fill[kernel148] (0.42254,1.29577) rectangle (0.45070,1.32394);
\fill[kernel154] (0.45070,1.29577) rectangle (0.47887,1.32394);
\fill[kernel161] (0.47887,1.29577) rectangle (0.50704,1.32394);
\fill[kernel169] (0.50704,1.29577) rectangle (0.53521,1.32394);
\fill[kernel178] (0.53521,1.29577) rectangle (0.56338,1.32394);
\fill[kernel188] (0.56338,1.29577) rectangle (0.59155,1.32394);
\fill[kernel198] (0.59155,1.29577) rectangle (0.61972,1.32394);
\fill[kernel209] (0.61972,1.29577) rectangle (0.64789,1.32394);
\fill[kernel219] (0.64789,1.29577) rectangle (0.67606,1.32394);
\fill[kernel227] (0.67606,1.29577) rectangle (0.70423,1.32394);
\fill[kernel234] (0.70423,1.29577) rectangle (0.73239,1.32394);
\fill[kernel239] (0.73239,1.29577) rectangle (0.76056,1.32394);
\fill[kernel241] (0.76056,1.29577) rectangle (0.78873,1.32394);
\fill[kernel239] (0.78873,1.29577) rectangle (0.81690,1.32394);
\fill[kernel233] (0.81690,1.29577) rectangle (0.84507,1.32394);
\fill[kernel224] (0.84507,1.29577) rectangle (0.87324,1.32394);
\fill[kernel210] (0.87324,1.29577) rectangle (0.90141,1.32394);
\fill[kernel193] (0.90141,1.29577) rectangle (0.92958,1.32394);
\fill[kernel173] (0.92958,1.29577) rectangle (0.95775,1.32394);
\fill[kernel151] (0.95775,1.29577) rectangle (0.98592,1.32394);
\fill[kernel105] (1.01408,1.29577) rectangle (1.04225,1.32394);
\fill[kernel83] (1.04225,1.29577) rectangle (1.07042,1.32394);
\fill[kernel63] (1.07042,1.29577) rectangle (1.09859,1.32394);
\fill[kernel46] (1.09859,1.29577) rectangle (1.12676,1.32394);
\fill[kernel32] (1.12676,1.29577) rectangle (1.15493,1.32394);
\fill[kernel23] (1.15493,1.29577) rectangle (1.18310,1.32394);
\fill[kernel17] (1.18310,1.29577) rectangle (1.21127,1.32394);
\fill[kernel15] (1.21127,1.29577) rectangle (1.23944,1.32394);
\fill[kernel17] (1.23944,1.29577) rectangle (1.26761,1.32394);
\fill[kernel22] (1.26761,1.29577) rectangle (1.29577,1.32394);
\fill[kernel29] (1.29577,1.29577) rectangle (1.32394,1.32394);
\fill[kernel37] (1.32394,1.29577) rectangle (1.35211,1.32394);
\fill[kernel47] (1.35211,1.29577) rectangle (1.38028,1.32394);
\fill[kernel58] (1.38028,1.29577) rectangle (1.40845,1.32394);
\fill[kernel68] (1.40845,1.29577) rectangle (1.43662,1.32394);
\fill[kernel78] (1.43662,1.29577) rectangle (1.46479,1.32394);
\fill[kernel87] (1.46479,1.29577) rectangle (1.49296,1.32394);
\fill[kernel95] (1.49296,1.29577) rectangle (1.52113,1.32394);
\fill[kernel102] (1.52113,1.29577) rectangle (1.54930,1.32394);
\fill[kernel108] (1.54930,1.29577) rectangle (1.57746,1.32394);
\fill[kernel112] (1.57746,1.29577) rectangle (1.60563,1.32394);
\fill[kernel116] (1.60563,1.29577) rectangle (1.63380,1.32394);
\fill[kernel119] (1.63380,1.29577) rectangle (1.66197,1.32394);
\fill[kernel122] (1.66197,1.29577) rectangle (1.69014,1.32394);
\fill[kernel135] (0.30986,1.26761) rectangle (0.33803,1.29577);
\fill[kernel137] (0.33803,1.26761) rectangle (0.36620,1.29577);
\fill[kernel140] (0.36620,1.26761) rectangle (0.39437,1.29577);
\fill[kernel145] (0.39437,1.26761) rectangle (0.42254,1.29577);
\fill[kernel150] (0.42254,1.26761) rectangle (0.45070,1.29577);
\fill[kernel156] (0.45070,1.26761) rectangle (0.47887,1.29577);
\fill[kernel164] (0.47887,1.26761) rectangle (0.50704,1.29577);
\fill[kernel172] (0.50704,1.26761) rectangle (0.53521,1.29577);
\fill[kernel182] (0.53521,1.26761) rectangle (0.56338,1.29577);
\fill[kernel192] (0.56338,1.26761) rectangle (0.59155,1.29577);
\fill[kernel203] (0.59155,1.26761) rectangle (0.61972,1.29577);
\fill[kernel214] (0.61972,1.26761) rectangle (0.64789,1.29577);
\fill[kernel225] (0.64789,1.26761) rectangle (0.67606,1.29577);
\fill[kernel234] (0.67606,1.26761) rectangle (0.70423,1.29577);
\fill[kernel242] (0.70423,1.26761) rectangle (0.73239,1.29577);
\fill[kernel247] (0.73239,1.26761) rectangle (0.76056,1.29577);
\fill[kernel249] (0.76056,1.26761) rectangle (0.78873,1.29577);
\fill[kernel247] (0.78873,1.26761) rectangle (0.81690,1.29577);
\fill[kernel241] (0.81690,1.26761) rectangle (0.84507,1.29577);
\fill[kernel230] (0.84507,1.26761) rectangle (0.87324,1.29577);
\fill[kernel216] (0.87324,1.26761) rectangle (0.90141,1.29577);
\fill[kernel198] (0.90141,1.26761) rectangle (0.92958,1.29577);
\fill[kernel176] (0.92958,1.26761) rectangle (0.95775,1.29577);
\fill[kernel153] (0.95775,1.26761) rectangle (0.98592,1.29577);
\fill[kernel103] (1.01408,1.26761) rectangle (1.04225,1.29577);
\fill[kernel80] (1.04225,1.26761) rectangle (1.07042,1.29577);
\fill[kernel58] (1.07042,1.26761) rectangle (1.09859,1.29577);
\fill[kernel40] (1.09859,1.26761) rectangle (1.12676,1.29577);
\fill[kernel26] (1.12676,1.26761) rectangle (1.15493,1.29577);
\fill[kernel15] (1.15493,1.26761) rectangle (1.18310,1.29577);
\fill[kernel9] (1.18310,1.26761) rectangle (1.21127,1.29577);
\fill[kernel7] (1.21127,1.26761) rectangle (1.23944,1.29577);
\fill[kernel9] (1.23944,1.26761) rectangle (1.26761,1.29577);
\fill[kernel14] (1.26761,1.26761) rectangle (1.29577,1.29577);
\fill[kernel22] (1.29577,1.26761) rectangle (1.32394,1.29577);
\fill[kernel31] (1.32394,1.26761) rectangle (1.35211,1.29577);
\fill[kernel42] (1.35211,1.26761) rectangle (1.38028,1.29577);
\fill[kernel53] (1.38028,1.26761) rectangle (1.40845,1.29577);
\fill[kernel64] (1.40845,1.26761) rectangle (1.43662,1.29577);
\fill[kernel74] (1.43662,1.26761) rectangle (1.46479,1.29577);
\fill[kernel84] (1.46479,1.26761) rectangle (1.49296,1.29577);
\fill[kernel92] (1.49296,1.26761) rectangle (1.52113,1.29577);
\fill[kernel100] (1.52113,1.26761) rectangle (1.54930,1.29577);
\fill[kernel106] (1.54930,1.26761) rectangle (1.57746,1.29577);
\fill[kernel111] (1.57746,1.26761) rectangle (1.60563,1.29577);
\fill[kernel116] (1.60563,1.26761) rectangle (1.63380,1.29577);
\fill[kernel119] (1.63380,1.26761) rectangle (1.66197,1.29577);
\fill[kernel121] (1.66197,1.26761) rectangle (1.69014,1.29577);
\fill[kernel135] (0.30986,1.23944) rectangle (0.33803,1.26761);
\fill[kernel138] (0.33803,1.23944) rectangle (0.36620,1.26761);
\fill[kernel141] (0.36620,1.23944) rectangle (0.39437,1.26761);
\fill[kernel145] (0.39437,1.23944) rectangle (0.42254,1.26761);
\fill[kernel151] (0.42254,1.23944) rectangle (0.45070,1.26761);
\fill[kernel157] (0.45070,1.23944) rectangle (0.47887,1.26761);
\fill[kernel165] (0.47887,1.23944) rectangle (0.50704,1.26761);
\fill[kernel174] (0.50704,1.23944) rectangle (0.53521,1.26761);
\fill[kernel184] (0.53521,1.23944) rectangle (0.56338,1.26761);
\fill[kernel195] (0.56338,1.23944) rectangle (0.59155,1.26761);
\fill[kernel207] (0.59155,1.23944) rectangle (0.61972,1.26761);
\fill[kernel218] (0.61972,1.23944) rectangle (0.64789,1.26761);
\fill[kernel229] (0.64789,1.23944) rectangle (0.67606,1.26761);
\fill[kernel239] (0.67606,1.23944) rectangle (0.70423,1.26761);
\fill[kernel247] (0.70423,1.23944) rectangle (0.73239,1.26761);
\fill[kernel252] (0.73239,1.23944) rectangle (0.76056,1.26761);
\fill[kernel254] (0.76056,1.23944) rectangle (0.78873,1.26761);
\fill[kernel252] (0.78873,1.23944) rectangle (0.81690,1.26761);
\fill[kernel246] (0.81690,1.23944) rectangle (0.84507,1.26761);
\fill[kernel235] (0.84507,1.23944) rectangle (0.87324,1.26761);
\fill[kernel220] (0.87324,1.23944) rectangle (0.90141,1.26761);
\fill[kernel201] (0.90141,1.23944) rectangle (0.92958,1.26761);
\fill[kernel178] (0.92958,1.23944) rectangle (0.95775,1.26761);
\fill[kernel154] (0.95775,1.23944) rectangle (0.98592,1.26761);
\fill[kernel102] (1.01408,1.23944) rectangle (1.04225,1.26761);
\fill[kernel78] (1.04225,1.23944) rectangle (1.07042,1.26761);
\fill[kernel55] (1.07042,1.23944) rectangle (1.09859,1.26761);
\fill[kernel36] (1.09859,1.23944) rectangle (1.12676,1.26761);
\fill[kernel21] (1.12676,1.23944) rectangle (1.15493,1.26761);
\fill[kernel10] (1.15493,1.23944) rectangle (1.18310,1.26761);
\fill[kernel4] (1.18310,1.23944) rectangle (1.21127,1.26761);
\fill[kernel2] (1.21127,1.23944) rectangle (1.23944,1.26761);
\fill[kernel4] (1.23944,1.23944) rectangle (1.26761,1.26761);
\fill[kernel9] (1.26761,1.23944) rectangle (1.29577,1.26761);
\fill[kernel17] (1.29577,1.23944) rectangle (1.32394,1.26761);
\fill[kernel27] (1.32394,1.23944) rectangle (1.35211,1.26761);
\fill[kernel38] (1.35211,1.23944) rectangle (1.38028,1.26761);
\fill[kernel49] (1.38028,1.23944) rectangle (1.40845,1.26761);
\fill[kernel61] (1.40845,1.23944) rectangle (1.43662,1.26761);
\fill[kernel72] (1.43662,1.23944) rectangle (1.46479,1.26761);
\fill[kernel82] (1.46479,1.23944) rectangle (1.49296,1.26761);
\fill[kernel91] (1.49296,1.23944) rectangle (1.52113,1.26761);
\fill[kernel99] (1.52113,1.23944) rectangle (1.54930,1.26761);
\fill[kernel105] (1.54930,1.23944) rectangle (1.57746,1.26761);
\fill[kernel111] (1.57746,1.23944) rectangle (1.60563,1.26761);
\fill[kernel115] (1.60563,1.23944) rectangle (1.63380,1.26761);
\fill[kernel118] (1.63380,1.23944) rectangle (1.66197,1.26761);
\fill[kernel121] (1.66197,1.23944) rectangle (1.69014,1.26761);
\fill[kernel135] (0.30986,1.21127) rectangle (0.33803,1.23944);
\fill[kernel138] (0.33803,1.21127) rectangle (0.36620,1.23944);
\fill[kernel141] (0.36620,1.21127) rectangle (0.39437,1.23944);
\fill[kernel146] (0.39437,1.21127) rectangle (0.42254,1.23944);
\fill[kernel151] (0.42254,1.21127) rectangle (0.45070,1.23944);
\fill[kernel158] (0.45070,1.21127) rectangle (0.47887,1.23944);
\fill[kernel166] (0.47887,1.21127) rectangle (0.50704,1.23944);
\fill[kernel175] (0.50704,1.21127) rectangle (0.53521,1.23944);
\fill[kernel185] (0.53521,1.21127) rectangle (0.56338,1.23944);
\fill[kernel196] (0.56338,1.21127) rectangle (0.59155,1.23944);
\fill[kernel208] (0.59155,1.21127) rectangle (0.61972,1.23944);
\fill[kernel220] (0.61972,1.21127) rectangle (0.64789,1.23944);
\fill[kernel231] (0.64789,1.21127) rectangle (0.67606,1.23944);
\fill[kernel241] (0.67606,1.21127) rectangle (0.70423,1.23944);
\fill[kernel249] (0.70423,1.21127) rectangle (0.73239,1.23944);
\fill[kernel254] (0.73239,1.21127) rectangle (0.76056,1.23944);
\fill[kernel256] (0.76056,1.21127) rectangle (0.78873,1.23944);
\fill[kernel254] (0.78873,1.21127) rectangle (0.81690,1.23944);
\fill[kernel247] (0.81690,1.21127) rectangle (0.84507,1.23944);
\fill[kernel236] (0.84507,1.21127) rectangle (0.87324,1.23944);
\fill[kernel221] (0.87324,1.21127) rectangle (0.90141,1.23944);
\fill[kernel202] (0.90141,1.21127) rectangle (0.92958,1.23944);
\fill[kernel179] (0.92958,1.21127) rectangle (0.95775,1.23944);
\fill[kernel154] (0.95775,1.21127) rectangle (0.98592,1.23944);
\fill[kernel102] (1.01408,1.21127) rectangle (1.04225,1.23944);
\fill[kernel77] (1.04225,1.21127) rectangle (1.07042,1.23944);
\fill[kernel54] (1.07042,1.21127) rectangle (1.09859,1.23944);
\fill[kernel35] (1.09859,1.21127) rectangle (1.12676,1.23944);
\fill[kernel20] (1.12676,1.21127) rectangle (1.15493,1.23944);
\fill[kernel9] (1.15493,1.21127) rectangle (1.18310,1.23944);
\fill[kernel2] (1.18310,1.21127) rectangle (1.21127,1.23944);
\fill[kernel0] (1.21127,1.21127) rectangle (1.23944,1.23944);
\fill[kernel2] (1.23944,1.21127) rectangle (1.26761,1.23944);
\fill[kernel7] (1.26761,1.21127) rectangle (1.29577,1.23944);
\fill[kernel15] (1.29577,1.21127) rectangle (1.32394,1.23944);
\fill[kernel25] (1.32394,1.21127) rectangle (1.35211,1.23944);
\fill[kernel36] (1.35211,1.21127) rectangle (1.38028,1.23944);
\fill[kernel48] (1.38028,1.21127) rectangle (1.40845,1.23944);
\fill[kernel60] (1.40845,1.21127) rectangle (1.43662,1.23944);
\fill[kernel71] (1.43662,1.21127) rectangle (1.46479,1.23944);
\fill[kernel81] (1.46479,1.21127) rectangle (1.49296,1.23944);
\fill[kernel90] (1.49296,1.21127) rectangle (1.52113,1.23944);
\fill[kernel98] (1.52113,1.21127) rectangle (1.54930,1.23944);
\fill[kernel105] (1.54930,1.21127) rectangle (1.57746,1.23944);
\fill[kernel110] (1.57746,1.21127) rectangle (1.60563,1.23944);
\fill[kernel115] (1.60563,1.21127) rectangle (1.63380,1.23944);
\fill[kernel118] (1.63380,1.21127) rectangle (1.66197,1.23944);
\fill[kernel121] (1.66197,1.21127) rectangle (1.69014,1.23944);
\fill[kernel135] (0.30986,1.18310) rectangle (0.33803,1.21127);
\fill[kernel138] (0.33803,1.18310) rectangle (0.36620,1.21127);
\fill[kernel141] (0.36620,1.18310) rectangle (0.39437,1.21127);
\fill[kernel145] (0.39437,1.18310) rectangle (0.42254,1.21127);
\fill[kernel151] (0.42254,1.18310) rectangle (0.45070,1.21127);
\fill[kernel157] (0.45070,1.18310) rectangle (0.47887,1.21127);
\fill[kernel165] (0.47887,1.18310) rectangle (0.50704,1.21127);
\fill[kernel174] (0.50704,1.18310) rectangle (0.53521,1.21127);
\fill[kernel184] (0.53521,1.18310) rectangle (0.56338,1.21127);
\fill[kernel195] (0.56338,1.18310) rectangle (0.59155,1.21127);
\fill[kernel207] (0.59155,1.18310) rectangle (0.61972,1.21127);
\fill[kernel218] (0.61972,1.18310) rectangle (0.64789,1.21127);
\fill[kernel229] (0.64789,1.18310) rectangle (0.67606,1.21127);
\fill[kernel239] (0.67606,1.18310) rectangle (0.70423,1.21127);
\fill[kernel247] (0.70423,1.18310) rectangle (0.73239,1.21127);
\fill[kernel252] (0.73239,1.18310) rectangle (0.76056,1.21127);
\fill[kernel254] (0.76056,1.18310) rectangle (0.78873,1.21127);
\fill[kernel252] (0.78873,1.18310) rectangle (0.81690,1.21127);
\fill[kernel246] (0.81690,1.18310) rectangle (0.84507,1.21127);
\fill[kernel235] (0.84507,1.18310) rectangle (0.87324,1.21127);
\fill[kernel220] (0.87324,1.18310) rectangle (0.90141,1.21127);
\fill[kernel201] (0.90141,1.18310) rectangle (0.92958,1.21127);
\fill[kernel178] (0.92958,1.18310) rectangle (0.95775,1.21127);
\fill[kernel154] (0.95775,1.18310) rectangle (0.98592,1.21127);
\fill[kernel102] (1.01408,1.18310) rectangle (1.04225,1.21127);
\fill[kernel78] (1.04225,1.18310) rectangle (1.07042,1.21127);
\fill[kernel55] (1.07042,1.18310) rectangle (1.09859,1.21127);
\fill[kernel36] (1.09859,1.18310) rectangle (1.12676,1.21127);
\fill[kernel21] (1.12676,1.18310) rectangle (1.15493,1.21127);
\fill[kernel10] (1.15493,1.18310) rectangle (1.18310,1.21127);
\fill[kernel4] (1.18310,1.18310) rectangle (1.21127,1.21127);
\fill[kernel2] (1.21127,1.18310) rectangle (1.23944,1.21127);
\fill[kernel4] (1.23944,1.18310) rectangle (1.26761,1.21127);
\fill[kernel9] (1.26761,1.18310) rectangle (1.29577,1.21127);
\fill[kernel17] (1.29577,1.18310) rectangle (1.32394,1.21127);
\fill[kernel27] (1.32394,1.18310) rectangle (1.35211,1.21127);
\fill[kernel38] (1.35211,1.18310) rectangle (1.38028,1.21127);
\fill[kernel49] (1.38028,1.18310) rectangle (1.40845,1.21127);
\fill[kernel61] (1.40845,1.18310) rectangle (1.43662,1.21127);
\fill[kernel72] (1.43662,1.18310) rectangle (1.46479,1.21127);
\fill[kernel82] (1.46479,1.18310) rectangle (1.49296,1.21127);
\fill[kernel91] (1.49296,1.18310) rectangle (1.52113,1.21127);
\fill[kernel99] (1.52113,1.18310) rectangle (1.54930,1.21127);
\fill[kernel105] (1.54930,1.18310) rectangle (1.57746,1.21127);
\fill[kernel111] (1.57746,1.18310) rectangle (1.60563,1.21127);
\fill[kernel115] (1.60563,1.18310) rectangle (1.63380,1.21127);
\fill[kernel118] (1.63380,1.18310) rectangle (1.66197,1.21127);
\fill[kernel121] (1.66197,1.18310) rectangle (1.69014,1.21127);
\fill[kernel135] (0.30986,1.15493) rectangle (0.33803,1.18310);
\fill[kernel137] (0.33803,1.15493) rectangle (0.36620,1.18310);
\fill[kernel140] (0.36620,1.15493) rectangle (0.39437,1.18310);
\fill[kernel144] (0.39437,1.15493) rectangle (0.42254,1.18310);
\fill[kernel150] (0.42254,1.15493) rectangle (0.45070,1.18310);
\fill[kernel156] (0.45070,1.15493) rectangle (0.47887,1.18310);
\fill[kernel163] (0.47887,1.15493) rectangle (0.50704,1.18310);
\fill[kernel172] (0.50704,1.15493) rectangle (0.53521,1.18310);
\fill[kernel181] (0.53521,1.15493) rectangle (0.56338,1.18310);
\fill[kernel192] (0.56338,1.15493) rectangle (0.59155,1.18310);
\fill[kernel203] (0.59155,1.15493) rectangle (0.61972,1.18310);
\fill[kernel213] (0.61972,1.15493) rectangle (0.64789,1.18310);
\fill[kernel224] (0.64789,1.15493) rectangle (0.67606,1.18310);
\fill[kernel233] (0.67606,1.15493) rectangle (0.70423,1.18310);
\fill[kernel241] (0.70423,1.15493) rectangle (0.73239,1.18310);
\fill[kernel246] (0.73239,1.15493) rectangle (0.76056,1.18310);
\fill[kernel247] (0.76056,1.15493) rectangle (0.78873,1.18310);
\fill[kernel246] (0.78873,1.15493) rectangle (0.81690,1.18310);
\fill[kernel240] (0.81690,1.15493) rectangle (0.84507,1.18310);
\fill[kernel229] (0.84507,1.15493) rectangle (0.87324,1.18310);
\fill[kernel215] (0.87324,1.15493) rectangle (0.90141,1.18310);
\fill[kernel197] (0.90141,1.15493) rectangle (0.92958,1.18310);
\fill[kernel176] (0.92958,1.15493) rectangle (0.95775,1.18310);
\fill[kernel152] (0.95775,1.15493) rectangle (0.98592,1.18310);
\fill[kernel104] (1.01408,1.15493) rectangle (1.04225,1.18310);
\fill[kernel80] (1.04225,1.15493) rectangle (1.07042,1.18310);
\fill[kernel59] (1.07042,1.15493) rectangle (1.09859,1.18310);
\fill[kernel41] (1.09859,1.15493) rectangle (1.12676,1.18310);
\fill[kernel27] (1.12676,1.15493) rectangle (1.15493,1.18310);
\fill[kernel16] (1.15493,1.15493) rectangle (1.18310,1.18310);
\fill[kernel10] (1.18310,1.15493) rectangle (1.21127,1.18310);
\fill[kernel9] (1.21127,1.15493) rectangle (1.23944,1.18310);
\fill[kernel10] (1.23944,1.15493) rectangle (1.26761,1.18310);
\fill[kernel15] (1.26761,1.15493) rectangle (1.29577,1.18310);
\fill[kernel23] (1.29577,1.15493) rectangle (1.32394,1.18310);
\fill[kernel32] (1.32394,1.15493) rectangle (1.35211,1.18310);
\fill[kernel43] (1.35211,1.15493) rectangle (1.38028,1.18310);
\fill[kernel53] (1.38028,1.15493) rectangle (1.40845,1.18310);
\fill[kernel64] (1.40845,1.15493) rectangle (1.43662,1.18310);
\fill[kernel75] (1.43662,1.15493) rectangle (1.46479,1.18310);
\fill[kernel84] (1.46479,1.15493) rectangle (1.49296,1.18310);
\fill[kernel93] (1.49296,1.15493) rectangle (1.52113,1.18310);
\fill[kernel100] (1.52113,1.15493) rectangle (1.54930,1.18310);
\fill[kernel106] (1.54930,1.15493) rectangle (1.57746,1.18310);
\fill[kernel112] (1.57746,1.15493) rectangle (1.60563,1.18310);
\fill[kernel116] (1.60563,1.15493) rectangle (1.63380,1.18310);
\fill[kernel119] (1.63380,1.15493) rectangle (1.66197,1.18310);
\fill[kernel121] (1.66197,1.15493) rectangle (1.69014,1.18310);
\fill[kernel134] (0.30986,1.12676) rectangle (0.33803,1.15493);
\fill[kernel136] (0.33803,1.12676) rectangle (0.36620,1.15493);
\fill[kernel139] (0.36620,1.12676) rectangle (0.39437,1.15493);
\fill[kernel143] (0.39437,1.12676) rectangle (0.42254,1.15493);
\fill[kernel148] (0.42254,1.12676) rectangle (0.45070,1.15493);
\fill[kernel153] (0.45070,1.12676) rectangle (0.47887,1.15493);
\fill[kernel160] (0.47887,1.12676) rectangle (0.50704,1.15493);
\fill[kernel168] (0.50704,1.12676) rectangle (0.53521,1.15493);
\fill[kernel176] (0.53521,1.12676) rectangle (0.56338,1.15493);
\fill[kernel186] (0.56338,1.12676) rectangle (0.59155,1.15493);
\fill[kernel196] (0.59155,1.12676) rectangle (0.61972,1.15493);
\fill[kernel206] (0.61972,1.12676) rectangle (0.64789,1.15493);
\fill[kernel215] (0.64789,1.12676) rectangle (0.67606,1.15493);
\fill[kernel224] (0.67606,1.12676) rectangle (0.70423,1.15493);
\fill[kernel230] (0.70423,1.12676) rectangle (0.73239,1.15493);
\fill[kernel235] (0.73239,1.12676) rectangle (0.76056,1.15493);
\fill[kernel236] (0.76056,1.12676) rectangle (0.78873,1.15493);
\fill[kernel235] (0.78873,1.12676) rectangle (0.81690,1.15493);
\fill[kernel229] (0.81690,1.12676) rectangle (0.84507,1.15493);
\fill[kernel220] (0.84507,1.12676) rectangle (0.87324,1.15493);
\fill[kernel207] (0.87324,1.12676) rectangle (0.90141,1.15493);
\fill[kernel191] (0.90141,1.12676) rectangle (0.92958,1.15493);
\fill[kernel171] (0.92958,1.12676) rectangle (0.95775,1.15493);
\fill[kernel150] (0.95775,1.12676) rectangle (0.98592,1.15493);
\fill[kernel106] (1.01408,1.12676) rectangle (1.04225,1.15493);
\fill[kernel85] (1.04225,1.12676) rectangle (1.07042,1.15493);
\fill[kernel65] (1.07042,1.12676) rectangle (1.09859,1.15493);
\fill[kernel49] (1.09859,1.12676) rectangle (1.12676,1.15493);
\fill[kernel36] (1.12676,1.12676) rectangle (1.15493,1.15493);
\fill[kernel27] (1.15493,1.12676) rectangle (1.18310,1.15493);
\fill[kernel21] (1.18310,1.12676) rectangle (1.21127,1.15493);
\fill[kernel20] (1.21127,1.12676) rectangle (1.23944,1.15493);
\fill[kernel21] (1.23944,1.12676) rectangle (1.26761,1.15493);
\fill[kernel26] (1.26761,1.12676) rectangle (1.29577,1.15493);
\fill[kernel32] (1.29577,1.12676) rectangle (1.32394,1.15493);
\fill[kernel41] (1.32394,1.12676) rectangle (1.35211,1.15493);
\fill[kernel50] (1.35211,1.12676) rectangle (1.38028,1.15493);
\fill[kernel60] (1.38028,1.12676) rectangle (1.40845,1.15493);
\fill[kernel70] (1.40845,1.12676) rectangle (1.43662,1.15493);
\fill[kernel80] (1.43662,1.12676) rectangle (1.46479,1.15493);
\fill[kernel88] (1.46479,1.12676) rectangle (1.49296,1.15493);
\fill[kernel96] (1.49296,1.12676) rectangle (1.52113,1.15493);
\fill[kernel103] (1.52113,1.12676) rectangle (1.54930,1.15493);
\fill[kernel108] (1.54930,1.12676) rectangle (1.57746,1.15493);
\fill[kernel113] (1.57746,1.12676) rectangle (1.60563,1.15493);
\fill[kernel117] (1.60563,1.12676) rectangle (1.63380,1.15493);
\fill[kernel120] (1.63380,1.12676) rectangle (1.66197,1.15493);
\fill[kernel122] (1.66197,1.12676) rectangle (1.69014,1.15493);
\fill[kernel133] (0.30986,1.09859) rectangle (0.33803,1.12676);
\fill[kernel135] (0.33803,1.09859) rectangle (0.36620,1.12676);
\fill[kernel138] (0.36620,1.09859) rectangle (0.39437,1.12676);
\fill[kernel141] (0.39437,1.09859) rectangle (0.42254,1.12676);
\fill[kernel145] (0.42254,1.09859) rectangle (0.45070,1.12676);
\fill[kernel150] (0.45070,1.09859) rectangle (0.47887,1.12676);
\fill[kernel155] (0.47887,1.09859) rectangle (0.50704,1.12676);
\fill[kernel162] (0.50704,1.09859) rectangle (0.53521,1.12676);
\fill[kernel170] (0.53521,1.09859) rectangle (0.56338,1.12676);
\fill[kernel178] (0.56338,1.09859) rectangle (0.59155,1.12676);
\fill[kernel186] (0.59155,1.09859) rectangle (0.61972,1.12676);
\fill[kernel195] (0.61972,1.09859) rectangle (0.64789,1.12676);
\fill[kernel203] (0.64789,1.09859) rectangle (0.67606,1.12676);
\fill[kernel210] (0.67606,1.09859) rectangle (0.70423,1.12676);
\fill[kernel216] (0.70423,1.09859) rectangle (0.73239,1.12676);
\fill[kernel220] (0.73239,1.09859) rectangle (0.76056,1.12676);
\fill[kernel221] (0.76056,1.09859) rectangle (0.78873,1.12676);
\fill[kernel220] (0.78873,1.09859) rectangle (0.81690,1.12676);
\fill[kernel215] (0.81690,1.09859) rectangle (0.84507,1.12676);
\fill[kernel207] (0.84507,1.09859) rectangle (0.87324,1.12676);
\fill[kernel196] (0.87324,1.09859) rectangle (0.90141,1.12676);
\fill[kernel182] (0.90141,1.09859) rectangle (0.92958,1.12676);
\fill[kernel165] (0.92958,1.09859) rectangle (0.95775,1.12676);
\fill[kernel147] (0.95775,1.09859) rectangle (0.98592,1.12676);
\fill[kernel109] (1.01408,1.09859) rectangle (1.04225,1.12676);
\fill[kernel91] (1.04225,1.09859) rectangle (1.07042,1.12676);
\fill[kernel74] (1.07042,1.09859) rectangle (1.09859,1.12676);
\fill[kernel60] (1.09859,1.09859) rectangle (1.12676,1.12676);
\fill[kernel49] (1.12676,1.09859) rectangle (1.15493,1.12676);
\fill[kernel41] (1.15493,1.09859) rectangle (1.18310,1.12676);
\fill[kernel36] (1.18310,1.09859) rectangle (1.21127,1.12676);
\fill[kernel35] (1.21127,1.09859) rectangle (1.23944,1.12676);
\fill[kernel36] (1.23944,1.09859) rectangle (1.26761,1.12676);
\fill[kernel40] (1.26761,1.09859) rectangle (1.29577,1.12676);
\fill[kernel46] (1.29577,1.09859) rectangle (1.32394,1.12676);
\fill[kernel53] (1.32394,1.09859) rectangle (1.35211,1.12676);
\fill[kernel61] (1.35211,1.09859) rectangle (1.38028,1.12676);
\fill[kernel70] (1.38028,1.09859) rectangle (1.40845,1.12676);
\fill[kernel78] (1.40845,1.09859) rectangle (1.43662,1.12676);
\fill[kernel86] (1.43662,1.09859) rectangle (1.46479,1.12676);
\fill[kernel94] (1.46479,1.09859) rectangle (1.49296,1.12676);
\fill[kernel101] (1.49296,1.09859) rectangle (1.52113,1.12676);
\fill[kernel106] (1.52113,1.09859) rectangle (1.54930,1.12676);
\fill[kernel111] (1.54930,1.09859) rectangle (1.57746,1.12676);
\fill[kernel115] (1.57746,1.09859) rectangle (1.60563,1.12676);
\fill[kernel118] (1.60563,1.09859) rectangle (1.63380,1.12676);
\fill[kernel121] (1.63380,1.09859) rectangle (1.66197,1.12676);
\fill[kernel123] (1.66197,1.09859) rectangle (1.69014,1.12676);
\fill[kernel132] (0.30986,1.07042) rectangle (0.33803,1.09859);
\fill[kernel134] (0.33803,1.07042) rectangle (0.36620,1.09859);
\fill[kernel136] (0.36620,1.07042) rectangle (0.39437,1.09859);
\fill[kernel138] (0.39437,1.07042) rectangle (0.42254,1.09859);
\fill[kernel141] (0.42254,1.07042) rectangle (0.45070,1.09859);
\fill[kernel145] (0.45070,1.07042) rectangle (0.47887,1.09859);
\fill[kernel150] (0.47887,1.07042) rectangle (0.50704,1.09859);
\fill[kernel155] (0.50704,1.07042) rectangle (0.53521,1.09859);
\fill[kernel161] (0.53521,1.07042) rectangle (0.56338,1.09859);
\fill[kernel167] (0.56338,1.07042) rectangle (0.59155,1.09859);
\fill[kernel174] (0.59155,1.07042) rectangle (0.61972,1.09859);
\fill[kernel181] (0.61972,1.07042) rectangle (0.64789,1.09859);
\fill[kernel187] (0.64789,1.07042) rectangle (0.67606,1.09859);
\fill[kernel193] (0.67606,1.07042) rectangle (0.70423,1.09859);
\fill[kernel198] (0.70423,1.07042) rectangle (0.73239,1.09859);
\fill[kernel201] (0.73239,1.07042) rectangle (0.76056,1.09859);
\fill[kernel202] (0.76056,1.07042) rectangle (0.78873,1.09859);
\fill[kernel201] (0.78873,1.07042) rectangle (0.81690,1.09859);
\fill[kernel197] (0.81690,1.07042) rectangle (0.84507,1.09859);
\fill[kernel191] (0.84507,1.07042) rectangle (0.87324,1.09859);
\fill[kernel182] (0.87324,1.07042) rectangle (0.90141,1.09859);
\fill[kernel171] (0.90141,1.07042) rectangle (0.92958,1.09859);
\fill[kernel157] (0.92958,1.07042) rectangle (0.95775,1.09859);
\fill[kernel143] (0.95775,1.07042) rectangle (0.98592,1.09859);
\fill[kernel113] (1.01408,1.07042) rectangle (1.04225,1.09859);
\fill[kernel99] (1.04225,1.07042) rectangle (1.07042,1.09859);
\fill[kernel85] (1.07042,1.07042) rectangle (1.09859,1.09859);
\fill[kernel74] (1.09859,1.07042) rectangle (1.12676,1.09859);
\fill[kernel65] (1.12676,1.07042) rectangle (1.15493,1.09859);
\fill[kernel59] (1.15493,1.07042) rectangle (1.18310,1.09859);
\fill[kernel55] (1.18310,1.07042) rectangle (1.21127,1.09859);
\fill[kernel54] (1.21127,1.07042) rectangle (1.23944,1.09859);
\fill[kernel55] (1.23944,1.07042) rectangle (1.26761,1.09859);
\fill[kernel58] (1.26761,1.07042) rectangle (1.29577,1.09859);
\fill[kernel63] (1.29577,1.07042) rectangle (1.32394,1.09859);
\fill[kernel69] (1.32394,1.07042) rectangle (1.35211,1.09859);
\fill[kernel75] (1.35211,1.07042) rectangle (1.38028,1.09859);
\fill[kernel82] (1.38028,1.07042) rectangle (1.40845,1.09859);
\fill[kernel89] (1.40845,1.07042) rectangle (1.43662,1.09859);
\fill[kernel95] (1.43662,1.07042) rectangle (1.46479,1.09859);
\fill[kernel101] (1.46479,1.07042) rectangle (1.49296,1.09859);
\fill[kernel106] (1.49296,1.07042) rectangle (1.52113,1.09859);
\fill[kernel111] (1.52113,1.07042) rectangle (1.54930,1.09859);
\fill[kernel115] (1.54930,1.07042) rectangle (1.57746,1.09859);
\fill[kernel118] (1.57746,1.07042) rectangle (1.60563,1.09859);
\fill[kernel120] (1.60563,1.07042) rectangle (1.63380,1.09859);
\fill[kernel122] (1.63380,1.07042) rectangle (1.66197,1.09859);
\fill[kernel124] (1.66197,1.07042) rectangle (1.69014,1.09859);
\fill[kernel131] (0.30986,1.04225) rectangle (0.33803,1.07042);
\fill[kernel132] (0.33803,1.04225) rectangle (0.36620,1.07042);
\fill[kernel133] (0.36620,1.04225) rectangle (0.39437,1.07042);
\fill[kernel135] (0.39437,1.04225) rectangle (0.42254,1.07042);
\fill[kernel137] (0.42254,1.04225) rectangle (0.45070,1.07042);
\fill[kernel140] (0.45070,1.04225) rectangle (0.47887,1.07042);
\fill[kernel143] (0.47887,1.04225) rectangle (0.50704,1.07042);
\fill[kernel147] (0.50704,1.04225) rectangle (0.53521,1.07042);
\fill[kernel151] (0.53521,1.04225) rectangle (0.56338,1.07042);
\fill[kernel155] (0.56338,1.04225) rectangle (0.59155,1.07042);
\fill[kernel160] (0.59155,1.04225) rectangle (0.61972,1.07042);
\fill[kernel165] (0.61972,1.04225) rectangle (0.64789,1.07042);
\fill[kernel169] (0.64789,1.04225) rectangle (0.67606,1.07042);
\fill[kernel173] (0.67606,1.04225) rectangle (0.70423,1.07042);
\fill[kernel176] (0.70423,1.04225) rectangle (0.73239,1.07042);
\fill[kernel178] (0.73239,1.04225) rectangle (0.76056,1.07042);
\fill[kernel179] (0.76056,1.04225) rectangle (0.78873,1.07042);
\fill[kernel178] (0.78873,1.04225) rectangle (0.81690,1.07042);
\fill[kernel176] (0.81690,1.04225) rectangle (0.84507,1.07042);
\fill[kernel171] (0.84507,1.04225) rectangle (0.87324,1.07042);
\fill[kernel165] (0.87324,1.04225) rectangle (0.90141,1.07042);
\fill[kernel157] (0.90141,1.04225) rectangle (0.92958,1.07042);
\fill[kernel148] (0.92958,1.04225) rectangle (0.95775,1.07042);
\fill[kernel138] (0.95775,1.04225) rectangle (0.98592,1.07042);
\fill[kernel118] (1.01408,1.04225) rectangle (1.04225,1.07042);
\fill[kernel108] (1.04225,1.04225) rectangle (1.07042,1.07042);
\fill[kernel99] (1.07042,1.04225) rectangle (1.09859,1.07042);
\fill[kernel91] (1.09859,1.04225) rectangle (1.12676,1.07042);
\fill[kernel85] (1.12676,1.04225) rectangle (1.15493,1.07042);
\fill[kernel80] (1.15493,1.04225) rectangle (1.18310,1.07042);
\fill[kernel78] (1.18310,1.04225) rectangle (1.21127,1.07042);
\fill[kernel77] (1.21127,1.04225) rectangle (1.23944,1.07042);
\fill[kernel78] (1.23944,1.04225) rectangle (1.26761,1.07042);
\fill[kernel80] (1.26761,1.04225) rectangle (1.29577,1.07042);
\fill[kernel83] (1.29577,1.04225) rectangle (1.32394,1.07042);
\fill[kernel87] (1.32394,1.04225) rectangle (1.35211,1.07042);
\fill[kernel91] (1.35211,1.04225) rectangle (1.38028,1.07042);
\fill[kernel96] (1.38028,1.04225) rectangle (1.40845,1.07042);
\fill[kernel101] (1.40845,1.04225) rectangle (1.43662,1.07042);
\fill[kernel105] (1.43662,1.04225) rectangle (1.46479,1.07042);
\fill[kernel109] (1.46479,1.04225) rectangle (1.49296,1.07042);
\fill[kernel113] (1.49296,1.04225) rectangle (1.52113,1.07042);
\fill[kernel116] (1.52113,1.04225) rectangle (1.54930,1.07042);
\fill[kernel119] (1.54930,1.04225) rectangle (1.57746,1.07042);
\fill[kernel121] (1.57746,1.04225) rectangle (1.60563,1.07042);
\fill[kernel123] (1.60563,1.04225) rectangle (1.63380,1.07042);
\fill[kernel124] (1.63380,1.04225) rectangle (1.66197,1.07042);
\fill[kernel125] (1.66197,1.04225) rectangle (1.69014,1.07042);
\fill[kernel129] (0.30986,1.01408) rectangle (0.33803,1.04225);
\fill[kernel130] (0.33803,1.01408) rectangle (0.36620,1.04225);
\fill[kernel131] (0.36620,1.01408) rectangle (0.39437,1.04225);
\fill[kernel132] (0.39437,1.01408) rectangle (0.42254,1.04225);
\fill[kernel133] (0.42254,1.01408) rectangle (0.45070,1.04225);
\fill[kernel134] (0.45070,1.01408) rectangle (0.47887,1.04225);
\fill[kernel136] (0.47887,1.01408) rectangle (0.50704,1.04225);
\fill[kernel138] (0.50704,1.01408) rectangle (0.53521,1.04225);
\fill[kernel140] (0.53521,1.01408) rectangle (0.56338,1.04225);
\fill[kernel142] (0.56338,1.01408) rectangle (0.59155,1.04225);
\fill[kernel144] (0.59155,1.01408) rectangle (0.61972,1.04225);
\fill[kernel147] (0.61972,1.01408) rectangle (0.64789,1.04225);
\fill[kernel149] (0.64789,1.01408) rectangle (0.67606,1.04225);
\fill[kernel151] (0.67606,1.01408) rectangle (0.70423,1.04225);
\fill[kernel153] (0.70423,1.01408) rectangle (0.73239,1.04225);
\fill[kernel154] (0.73239,1.01408) rectangle (0.81690,1.04225);
\fill[kernel152] (0.81690,1.01408) rectangle (0.84507,1.04225);
\fill[kernel150] (0.84507,1.01408) rectangle (0.87324,1.04225);
\fill[kernel147] (0.87324,1.01408) rectangle (0.90141,1.04225);
\fill[kernel143] (0.90141,1.01408) rectangle (0.92958,1.04225);
\fill[kernel138] (0.92958,1.01408) rectangle (0.95775,1.04225);
\fill[kernel133] (0.95775,1.01408) rectangle (0.98592,1.04225);
\fill[kernel123] (1.01408,1.01408) rectangle (1.04225,1.04225);
\fill[kernel118] (1.04225,1.01408) rectangle (1.07042,1.04225);
\fill[kernel113] (1.07042,1.01408) rectangle (1.09859,1.04225);
\fill[kernel109] (1.09859,1.01408) rectangle (1.12676,1.04225);
\fill[kernel106] (1.12676,1.01408) rectangle (1.15493,1.04225);
\fill[kernel104] (1.15493,1.01408) rectangle (1.18310,1.04225);
\fill[kernel102] (1.18310,1.01408) rectangle (1.26761,1.04225);
\fill[kernel103] (1.26761,1.01408) rectangle (1.29577,1.04225);
\fill[kernel105] (1.29577,1.01408) rectangle (1.32394,1.04225);
\fill[kernel107] (1.32394,1.01408) rectangle (1.35211,1.04225);
\fill[kernel109] (1.35211,1.01408) rectangle (1.38028,1.04225);
\fill[kernel112] (1.38028,1.01408) rectangle (1.40845,1.04225);
\fill[kernel114] (1.40845,1.01408) rectangle (1.43662,1.04225);
\fill[kernel116] (1.43662,1.01408) rectangle (1.46479,1.04225);
\fill[kernel118] (1.46479,1.01408) rectangle (1.49296,1.04225);
\fill[kernel120] (1.49296,1.01408) rectangle (1.52113,1.04225);
\fill[kernel122] (1.52113,1.01408) rectangle (1.54930,1.04225);
\fill[kernel123] (1.54930,1.01408) rectangle (1.57746,1.04225);
\fill[kernel124] (1.57746,1.01408) rectangle (1.60563,1.04225);
\fill[kernel125] (1.60563,1.01408) rectangle (1.63380,1.04225);
\fill[kernel126] (1.63380,1.01408) rectangle (1.66197,1.04225);
\fill[kernel127] (1.66197,1.01408) rectangle (1.69014,1.04225);
\fill[kernel127] (0.30986,0.95775) rectangle (0.33803,0.98592);
\fill[kernel126] (0.33803,0.95775) rectangle (0.36620,0.98592);
\fill[kernel125] (0.36620,0.95775) rectangle (0.39437,0.98592);
\fill[kernel124] (0.39437,0.95775) rectangle (0.42254,0.98592);
\fill[kernel123] (0.42254,0.95775) rectangle (0.45070,0.98592);
\fill[kernel122] (0.45070,0.95775) rectangle (0.47887,0.98592);
\fill[kernel120] (0.47887,0.95775) rectangle (0.50704,0.98592);
\fill[kernel118] (0.50704,0.95775) rectangle (0.53521,0.98592);
\fill[kernel116] (0.53521,0.95775) rectangle (0.56338,0.98592);
\fill[kernel114] (0.56338,0.95775) rectangle (0.59155,0.98592);
\fill[kernel112] (0.59155,0.95775) rectangle (0.61972,0.98592);
\fill[kernel109] (0.61972,0.95775) rectangle (0.64789,0.98592);
\fill[kernel107] (0.64789,0.95775) rectangle (0.67606,0.98592);
\fill[kernel105] (0.67606,0.95775) rectangle (0.70423,0.98592);
\fill[kernel103] (0.70423,0.95775) rectangle (0.73239,0.98592);
\fill[kernel102] (0.73239,0.95775) rectangle (0.81690,0.98592);
\fill[kernel104] (0.81690,0.95775) rectangle (0.84507,0.98592);
\fill[kernel106] (0.84507,0.95775) rectangle (0.87324,0.98592);
\fill[kernel109] (0.87324,0.95775) rectangle (0.90141,0.98592);
\fill[kernel113] (0.90141,0.95775) rectangle (0.92958,0.98592);
\fill[kernel118] (0.92958,0.95775) rectangle (0.95775,0.98592);
\fill[kernel123] (0.95775,0.95775) rectangle (0.98592,0.98592);
\fill[kernel133] (1.01408,0.95775) rectangle (1.04225,0.98592);
\fill[kernel138] (1.04225,0.95775) rectangle (1.07042,0.98592);
\fill[kernel143] (1.07042,0.95775) rectangle (1.09859,0.98592);
\fill[kernel147] (1.09859,0.95775) rectangle (1.12676,0.98592);
\fill[kernel150] (1.12676,0.95775) rectangle (1.15493,0.98592);
\fill[kernel152] (1.15493,0.95775) rectangle (1.18310,0.98592);
\fill[kernel154] (1.18310,0.95775) rectangle (1.26761,0.98592);
\fill[kernel153] (1.26761,0.95775) rectangle (1.29577,0.98592);
\fill[kernel151] (1.29577,0.95775) rectangle (1.32394,0.98592);
\fill[kernel149] (1.32394,0.95775) rectangle (1.35211,0.98592);
\fill[kernel147] (1.35211,0.95775) rectangle (1.38028,0.98592);
\fill[kernel144] (1.38028,0.95775) rectangle (1.40845,0.98592);
\fill[kernel142] (1.40845,0.95775) rectangle (1.43662,0.98592);
\fill[kernel140] (1.43662,0.95775) rectangle (1.46479,0.98592);
\fill[kernel138] (1.46479,0.95775) rectangle (1.49296,0.98592);
\fill[kernel136] (1.49296,0.95775) rectangle (1.52113,0.98592);
\fill[kernel134] (1.52113,0.95775) rectangle (1.54930,0.98592);
\fill[kernel133] (1.54930,0.95775) rectangle (1.57746,0.98592);
\fill[kernel132] (1.57746,0.95775) rectangle (1.60563,0.98592);
\fill[kernel131] (1.60563,0.95775) rectangle (1.63380,0.98592);
\fill[kernel130] (1.63380,0.95775) rectangle (1.66197,0.98592);
\fill[kernel129] (1.66197,0.95775) rectangle (1.69014,0.98592);
\fill[kernel125] (0.30986,0.92958) rectangle (0.33803,0.95775);
\fill[kernel124] (0.33803,0.92958) rectangle (0.36620,0.95775);
\fill[kernel123] (0.36620,0.92958) rectangle (0.39437,0.95775);
\fill[kernel121] (0.39437,0.92958) rectangle (0.42254,0.95775);
\fill[kernel119] (0.42254,0.92958) rectangle (0.45070,0.95775);
\fill[kernel116] (0.45070,0.92958) rectangle (0.47887,0.95775);
\fill[kernel113] (0.47887,0.92958) rectangle (0.50704,0.95775);
\fill[kernel109] (0.50704,0.92958) rectangle (0.53521,0.95775);
\fill[kernel105] (0.53521,0.92958) rectangle (0.56338,0.95775);
\fill[kernel101] (0.56338,0.92958) rectangle (0.59155,0.95775);
\fill[kernel96] (0.59155,0.92958) rectangle (0.61972,0.95775);
\fill[kernel91] (0.61972,0.92958) rectangle (0.64789,0.95775);
\fill[kernel87] (0.64789,0.92958) rectangle (0.67606,0.95775);
\fill[kernel83] (0.67606,0.92958) rectangle (0.70423,0.95775);
\fill[kernel80] (0.70423,0.92958) rectangle (0.73239,0.95775);
\fill[kernel78] (0.73239,0.92958) rectangle (0.76056,0.95775);
\fill[kernel77] (0.76056,0.92958) rectangle (0.78873,0.95775);
\fill[kernel78] (0.78873,0.92958) rectangle (0.81690,0.95775);
\fill[kernel80] (0.81690,0.92958) rectangle (0.84507,0.95775);
\fill[kernel85] (0.84507,0.92958) rectangle (0.87324,0.95775);
\fill[kernel91] (0.87324,0.92958) rectangle (0.90141,0.95775);
\fill[kernel99] (0.90141,0.92958) rectangle (0.92958,0.95775);
\fill[kernel108] (0.92958,0.92958) rectangle (0.95775,0.95775);
\fill[kernel118] (0.95775,0.92958) rectangle (0.98592,0.95775);
\fill[kernel138] (1.01408,0.92958) rectangle (1.04225,0.95775);
\fill[kernel148] (1.04225,0.92958) rectangle (1.07042,0.95775);
\fill[kernel157] (1.07042,0.92958) rectangle (1.09859,0.95775);
\fill[kernel165] (1.09859,0.92958) rectangle (1.12676,0.95775);
\fill[kernel171] (1.12676,0.92958) rectangle (1.15493,0.95775);
\fill[kernel176] (1.15493,0.92958) rectangle (1.18310,0.95775);
\fill[kernel178] (1.18310,0.92958) rectangle (1.21127,0.95775);
\fill[kernel179] (1.21127,0.92958) rectangle (1.23944,0.95775);
\fill[kernel178] (1.23944,0.92958) rectangle (1.26761,0.95775);
\fill[kernel176] (1.26761,0.92958) rectangle (1.29577,0.95775);
\fill[kernel173] (1.29577,0.92958) rectangle (1.32394,0.95775);
\fill[kernel169] (1.32394,0.92958) rectangle (1.35211,0.95775);
\fill[kernel165] (1.35211,0.92958) rectangle (1.38028,0.95775);
\fill[kernel160] (1.38028,0.92958) rectangle (1.40845,0.95775);
\fill[kernel155] (1.40845,0.92958) rectangle (1.43662,0.95775);
\fill[kernel151] (1.43662,0.92958) rectangle (1.46479,0.95775);
\fill[kernel147] (1.46479,0.92958) rectangle (1.49296,0.95775);
\fill[kernel143] (1.49296,0.92958) rectangle (1.52113,0.95775);
\fill[kernel140] (1.52113,0.92958) rectangle (1.54930,0.95775);
\fill[kernel137] (1.54930,0.92958) rectangle (1.57746,0.95775);
\fill[kernel135] (1.57746,0.92958) rectangle (1.60563,0.95775);
\fill[kernel133] (1.60563,0.92958) rectangle (1.63380,0.95775);
\fill[kernel132] (1.63380,0.92958) rectangle (1.66197,0.95775);
\fill[kernel131] (1.66197,0.92958) rectangle (1.69014,0.95775);
\fill[kernel124] (0.30986,0.90141) rectangle (0.33803,0.92958);
\fill[kernel122] (0.33803,0.90141) rectangle (0.36620,0.92958);
\fill[kernel120] (0.36620,0.90141) rectangle (0.39437,0.92958);
\fill[kernel118] (0.39437,0.90141) rectangle (0.42254,0.92958);
\fill[kernel115] (0.42254,0.90141) rectangle (0.45070,0.92958);
\fill[kernel111] (0.45070,0.90141) rectangle (0.47887,0.92958);
\fill[kernel106] (0.47887,0.90141) rectangle (0.50704,0.92958);
\fill[kernel101] (0.50704,0.90141) rectangle (0.53521,0.92958);
\fill[kernel95] (0.53521,0.90141) rectangle (0.56338,0.92958);
\fill[kernel89] (0.56338,0.90141) rectangle (0.59155,0.92958);
\fill[kernel82] (0.59155,0.90141) rectangle (0.61972,0.92958);
\fill[kernel75] (0.61972,0.90141) rectangle (0.64789,0.92958);
\fill[kernel69] (0.64789,0.90141) rectangle (0.67606,0.92958);
\fill[kernel63] (0.67606,0.90141) rectangle (0.70423,0.92958);
\fill[kernel58] (0.70423,0.90141) rectangle (0.73239,0.92958);
\fill[kernel55] (0.73239,0.90141) rectangle (0.76056,0.92958);
\fill[kernel54] (0.76056,0.90141) rectangle (0.78873,0.92958);
\fill[kernel55] (0.78873,0.90141) rectangle (0.81690,0.92958);
\fill[kernel59] (0.81690,0.90141) rectangle (0.84507,0.92958);
\fill[kernel65] (0.84507,0.90141) rectangle (0.87324,0.92958);
\fill[kernel74] (0.87324,0.90141) rectangle (0.90141,0.92958);
\fill[kernel85] (0.90141,0.90141) rectangle (0.92958,0.92958);
\fill[kernel99] (0.92958,0.90141) rectangle (0.95775,0.92958);
\fill[kernel113] (0.95775,0.90141) rectangle (0.98592,0.92958);
\fill[kernel143] (1.01408,0.90141) rectangle (1.04225,0.92958);
\fill[kernel157] (1.04225,0.90141) rectangle (1.07042,0.92958);
\fill[kernel171] (1.07042,0.90141) rectangle (1.09859,0.92958);
\fill[kernel182] (1.09859,0.90141) rectangle (1.12676,0.92958);
\fill[kernel191] (1.12676,0.90141) rectangle (1.15493,0.92958);
\fill[kernel197] (1.15493,0.90141) rectangle (1.18310,0.92958);
\fill[kernel201] (1.18310,0.90141) rectangle (1.21127,0.92958);
\fill[kernel202] (1.21127,0.90141) rectangle (1.23944,0.92958);
\fill[kernel201] (1.23944,0.90141) rectangle (1.26761,0.92958);
\fill[kernel198] (1.26761,0.90141) rectangle (1.29577,0.92958);
\fill[kernel193] (1.29577,0.90141) rectangle (1.32394,0.92958);
\fill[kernel187] (1.32394,0.90141) rectangle (1.35211,0.92958);
\fill[kernel181] (1.35211,0.90141) rectangle (1.38028,0.92958);
\fill[kernel174] (1.38028,0.90141) rectangle (1.40845,0.92958);
\fill[kernel167] (1.40845,0.90141) rectangle (1.43662,0.92958);
\fill[kernel161] (1.43662,0.90141) rectangle (1.46479,0.92958);
\fill[kernel155] (1.46479,0.90141) rectangle (1.49296,0.92958);
\fill[kernel150] (1.49296,0.90141) rectangle (1.52113,0.92958);
\fill[kernel145] (1.52113,0.90141) rectangle (1.54930,0.92958);
\fill[kernel141] (1.54930,0.90141) rectangle (1.57746,0.92958);
\fill[kernel138] (1.57746,0.90141) rectangle (1.60563,0.92958);
\fill[kernel136] (1.60563,0.90141) rectangle (1.63380,0.92958);
\fill[kernel134] (1.63380,0.90141) rectangle (1.66197,0.92958);
\fill[kernel132] (1.66197,0.90141) rectangle (1.69014,0.92958);
\fill[kernel123] (0.30986,0.87324) rectangle (0.33803,0.90141);
\fill[kernel121] (0.33803,0.87324) rectangle (0.36620,0.90141);
\fill[kernel118] (0.36620,0.87324) rectangle (0.39437,0.90141);
\fill[kernel115] (0.39437,0.87324) rectangle (0.42254,0.90141);
\fill[kernel111] (0.42254,0.87324) rectangle (0.45070,0.90141);
\fill[kernel106] (0.45070,0.87324) rectangle (0.47887,0.90141);
\fill[kernel101] (0.47887,0.87324) rectangle (0.50704,0.90141);
\fill[kernel94] (0.50704,0.87324) rectangle (0.53521,0.90141);
\fill[kernel86] (0.53521,0.87324) rectangle (0.56338,0.90141);
\fill[kernel78] (0.56338,0.87324) rectangle (0.59155,0.90141);
\fill[kernel70] (0.59155,0.87324) rectangle (0.61972,0.90141);
\fill[kernel61] (0.61972,0.87324) rectangle (0.64789,0.90141);
\fill[kernel53] (0.64789,0.87324) rectangle (0.67606,0.90141);
\fill[kernel46] (0.67606,0.87324) rectangle (0.70423,0.90141);
\fill[kernel40] (0.70423,0.87324) rectangle (0.73239,0.90141);
\fill[kernel36] (0.73239,0.87324) rectangle (0.76056,0.90141);
\fill[kernel35] (0.76056,0.87324) rectangle (0.78873,0.90141);
\fill[kernel36] (0.78873,0.87324) rectangle (0.81690,0.90141);
\fill[kernel41] (0.81690,0.87324) rectangle (0.84507,0.90141);
\fill[kernel49] (0.84507,0.87324) rectangle (0.87324,0.90141);
\fill[kernel60] (0.87324,0.87324) rectangle (0.90141,0.90141);
\fill[kernel74] (0.90141,0.87324) rectangle (0.92958,0.90141);
\fill[kernel91] (0.92958,0.87324) rectangle (0.95775,0.90141);
\fill[kernel109] (0.95775,0.87324) rectangle (0.98592,0.90141);
\fill[kernel147] (1.01408,0.87324) rectangle (1.04225,0.90141);
\fill[kernel165] (1.04225,0.87324) rectangle (1.07042,0.90141);
\fill[kernel182] (1.07042,0.87324) rectangle (1.09859,0.90141);
\fill[kernel196] (1.09859,0.87324) rectangle (1.12676,0.90141);
\fill[kernel207] (1.12676,0.87324) rectangle (1.15493,0.90141);
\fill[kernel215] (1.15493,0.87324) rectangle (1.18310,0.90141);
\fill[kernel220] (1.18310,0.87324) rectangle (1.21127,0.90141);
\fill[kernel221] (1.21127,0.87324) rectangle (1.23944,0.90141);
\fill[kernel220] (1.23944,0.87324) rectangle (1.26761,0.90141);
\fill[kernel216] (1.26761,0.87324) rectangle (1.29577,0.90141);
\fill[kernel210] (1.29577,0.87324) rectangle (1.32394,0.90141);
\fill[kernel203] (1.32394,0.87324) rectangle (1.35211,0.90141);
\fill[kernel195] (1.35211,0.87324) rectangle (1.38028,0.90141);
\fill[kernel186] (1.38028,0.87324) rectangle (1.40845,0.90141);
\fill[kernel178] (1.40845,0.87324) rectangle (1.43662,0.90141);
\fill[kernel170] (1.43662,0.87324) rectangle (1.46479,0.90141);
\fill[kernel162] (1.46479,0.87324) rectangle (1.49296,0.90141);
\fill[kernel155] (1.49296,0.87324) rectangle (1.52113,0.90141);
\fill[kernel150] (1.52113,0.87324) rectangle (1.54930,0.90141);
\fill[kernel145] (1.54930,0.87324) rectangle (1.57746,0.90141);
\fill[kernel141] (1.57746,0.87324) rectangle (1.60563,0.90141);
\fill[kernel138] (1.60563,0.87324) rectangle (1.63380,0.90141);
\fill[kernel135] (1.63380,0.87324) rectangle (1.66197,0.90141);
\fill[kernel133] (1.66197,0.87324) rectangle (1.69014,0.90141);
\fill[kernel122] (0.30986,0.84507) rectangle (0.33803,0.87324);
\fill[kernel120] (0.33803,0.84507) rectangle (0.36620,0.87324);
\fill[kernel117] (0.36620,0.84507) rectangle (0.39437,0.87324);
\fill[kernel113] (0.39437,0.84507) rectangle (0.42254,0.87324);
\fill[kernel108] (0.42254,0.84507) rectangle (0.45070,0.87324);
\fill[kernel103] (0.45070,0.84507) rectangle (0.47887,0.87324);
\fill[kernel96] (0.47887,0.84507) rectangle (0.50704,0.87324);
\fill[kernel88] (0.50704,0.84507) rectangle (0.53521,0.87324);
\fill[kernel80] (0.53521,0.84507) rectangle (0.56338,0.87324);
\fill[kernel70] (0.56338,0.84507) rectangle (0.59155,0.87324);
\fill[kernel60] (0.59155,0.84507) rectangle (0.61972,0.87324);
\fill[kernel50] (0.61972,0.84507) rectangle (0.64789,0.87324);
\fill[kernel41] (0.64789,0.84507) rectangle (0.67606,0.87324);
\fill[kernel32] (0.67606,0.84507) rectangle (0.70423,0.87324);
\fill[kernel26] (0.70423,0.84507) rectangle (0.73239,0.87324);
\fill[kernel21] (0.73239,0.84507) rectangle (0.76056,0.87324);
\fill[kernel20] (0.76056,0.84507) rectangle (0.78873,0.87324);
\fill[kernel21] (0.78873,0.84507) rectangle (0.81690,0.87324);
\fill[kernel27] (0.81690,0.84507) rectangle (0.84507,0.87324);
\fill[kernel36] (0.84507,0.84507) rectangle (0.87324,0.87324);
\fill[kernel49] (0.87324,0.84507) rectangle (0.90141,0.87324);
\fill[kernel65] (0.90141,0.84507) rectangle (0.92958,0.87324);
\fill[kernel85] (0.92958,0.84507) rectangle (0.95775,0.87324);
\fill[kernel106] (0.95775,0.84507) rectangle (0.98592,0.87324);
\fill[kernel150] (1.01408,0.84507) rectangle (1.04225,0.87324);
\fill[kernel171] (1.04225,0.84507) rectangle (1.07042,0.87324);
\fill[kernel191] (1.07042,0.84507) rectangle (1.09859,0.87324);
\fill[kernel207] (1.09859,0.84507) rectangle (1.12676,0.87324);
\fill[kernel220] (1.12676,0.84507) rectangle (1.15493,0.87324);
\fill[kernel229] (1.15493,0.84507) rectangle (1.18310,0.87324);
\fill[kernel235] (1.18310,0.84507) rectangle (1.21127,0.87324);
\fill[kernel236] (1.21127,0.84507) rectangle (1.23944,0.87324);
\fill[kernel235] (1.23944,0.84507) rectangle (1.26761,0.87324);
\fill[kernel230] (1.26761,0.84507) rectangle (1.29577,0.87324);
\fill[kernel224] (1.29577,0.84507) rectangle (1.32394,0.87324);
\fill[kernel215] (1.32394,0.84507) rectangle (1.35211,0.87324);
\fill[kernel206] (1.35211,0.84507) rectangle (1.38028,0.87324);
\fill[kernel196] (1.38028,0.84507) rectangle (1.40845,0.87324);
\fill[kernel186] (1.40845,0.84507) rectangle (1.43662,0.87324);
\fill[kernel176] (1.43662,0.84507) rectangle (1.46479,0.87324);
\fill[kernel168] (1.46479,0.84507) rectangle (1.49296,0.87324);
\fill[kernel160] (1.49296,0.84507) rectangle (1.52113,0.87324);
\fill[kernel153] (1.52113,0.84507) rectangle (1.54930,0.87324);
\fill[kernel148] (1.54930,0.84507) rectangle (1.57746,0.87324);
\fill[kernel143] (1.57746,0.84507) rectangle (1.60563,0.87324);
\fill[kernel139] (1.60563,0.84507) rectangle (1.63380,0.87324);
\fill[kernel136] (1.63380,0.84507) rectangle (1.66197,0.87324);
\fill[kernel134] (1.66197,0.84507) rectangle (1.69014,0.87324);
\fill[kernel121] (0.30986,0.81690) rectangle (0.33803,0.84507);
\fill[kernel119] (0.33803,0.81690) rectangle (0.36620,0.84507);
\fill[kernel116] (0.36620,0.81690) rectangle (0.39437,0.84507);
\fill[kernel112] (0.39437,0.81690) rectangle (0.42254,0.84507);
\fill[kernel106] (0.42254,0.81690) rectangle (0.45070,0.84507);
\fill[kernel100] (0.45070,0.81690) rectangle (0.47887,0.84507);
\fill[kernel93] (0.47887,0.81690) rectangle (0.50704,0.84507);
\fill[kernel84] (0.50704,0.81690) rectangle (0.53521,0.84507);
\fill[kernel75] (0.53521,0.81690) rectangle (0.56338,0.84507);
\fill[kernel64] (0.56338,0.81690) rectangle (0.59155,0.84507);
\fill[kernel53] (0.59155,0.81690) rectangle (0.61972,0.84507);
\fill[kernel43] (0.61972,0.81690) rectangle (0.64789,0.84507);
\fill[kernel32] (0.64789,0.81690) rectangle (0.67606,0.84507);
\fill[kernel23] (0.67606,0.81690) rectangle (0.70423,0.84507);
\fill[kernel15] (0.70423,0.81690) rectangle (0.73239,0.84507);
\fill[kernel10] (0.73239,0.81690) rectangle (0.76056,0.84507);
\fill[kernel9] (0.76056,0.81690) rectangle (0.78873,0.84507);
\fill[kernel10] (0.78873,0.81690) rectangle (0.81690,0.84507);
\fill[kernel16] (0.81690,0.81690) rectangle (0.84507,0.84507);
\fill[kernel27] (0.84507,0.81690) rectangle (0.87324,0.84507);
\fill[kernel41] (0.87324,0.81690) rectangle (0.90141,0.84507);
\fill[kernel59] (0.90141,0.81690) rectangle (0.92958,0.84507);
\fill[kernel80] (0.92958,0.81690) rectangle (0.95775,0.84507);
\fill[kernel104] (0.95775,0.81690) rectangle (0.98592,0.84507);
\fill[kernel152] (1.01408,0.81690) rectangle (1.04225,0.84507);
\fill[kernel176] (1.04225,0.81690) rectangle (1.07042,0.84507);
\fill[kernel197] (1.07042,0.81690) rectangle (1.09859,0.84507);
\fill[kernel215] (1.09859,0.81690) rectangle (1.12676,0.84507);
\fill[kernel229] (1.12676,0.81690) rectangle (1.15493,0.84507);
\fill[kernel240] (1.15493,0.81690) rectangle (1.18310,0.84507);
\fill[kernel246] (1.18310,0.81690) rectangle (1.21127,0.84507);
\fill[kernel247] (1.21127,0.81690) rectangle (1.23944,0.84507);
\fill[kernel246] (1.23944,0.81690) rectangle (1.26761,0.84507);
\fill[kernel241] (1.26761,0.81690) rectangle (1.29577,0.84507);
\fill[kernel233] (1.29577,0.81690) rectangle (1.32394,0.84507);
\fill[kernel224] (1.32394,0.81690) rectangle (1.35211,0.84507);
\fill[kernel213] (1.35211,0.81690) rectangle (1.38028,0.84507);
\fill[kernel203] (1.38028,0.81690) rectangle (1.40845,0.84507);
\fill[kernel192] (1.40845,0.81690) rectangle (1.43662,0.84507);
\fill[kernel181] (1.43662,0.81690) rectangle (1.46479,0.84507);
\fill[kernel172] (1.46479,0.81690) rectangle (1.49296,0.84507);
\fill[kernel163] (1.49296,0.81690) rectangle (1.52113,0.84507);
\fill[kernel156] (1.52113,0.81690) rectangle (1.54930,0.84507);
\fill[kernel150] (1.54930,0.81690) rectangle (1.57746,0.84507);
\fill[kernel144] (1.57746,0.81690) rectangle (1.60563,0.84507);
\fill[kernel140] (1.60563,0.81690) rectangle (1.63380,0.84507);
\fill[kernel137] (1.63380,0.81690) rectangle (1.66197,0.84507);
\fill[kernel135] (1.66197,0.81690) rectangle (1.69014,0.84507);
\fill[kernel121] (0.30986,0.78873) rectangle (0.33803,0.81690);
\fill[kernel118] (0.33803,0.78873) rectangle (0.36620,0.81690);
\fill[kernel115] (0.36620,0.78873) rectangle (0.39437,0.81690);
\fill[kernel111] (0.39437,0.78873) rectangle (0.42254,0.81690);
\fill[kernel105] (0.42254,0.78873) rectangle (0.45070,0.81690);
\fill[kernel99] (0.45070,0.78873) rectangle (0.47887,0.81690);
\fill[kernel91] (0.47887,0.78873) rectangle (0.50704,0.81690);
\fill[kernel82] (0.50704,0.78873) rectangle (0.53521,0.81690);
\fill[kernel72] (0.53521,0.78873) rectangle (0.56338,0.81690);
\fill[kernel61] (0.56338,0.78873) rectangle (0.59155,0.81690);
\fill[kernel49] (0.59155,0.78873) rectangle (0.61972,0.81690);
\fill[kernel38] (0.61972,0.78873) rectangle (0.64789,0.81690);
\fill[kernel27] (0.64789,0.78873) rectangle (0.67606,0.81690);
\fill[kernel17] (0.67606,0.78873) rectangle (0.70423,0.81690);
\fill[kernel9] (0.70423,0.78873) rectangle (0.73239,0.81690);
\fill[kernel4] (0.73239,0.78873) rectangle (0.76056,0.81690);
\fill[kernel2] (0.76056,0.78873) rectangle (0.78873,0.81690);
\fill[kernel4] (0.78873,0.78873) rectangle (0.81690,0.81690);
\fill[kernel10] (0.81690,0.78873) rectangle (0.84507,0.81690);
\fill[kernel21] (0.84507,0.78873) rectangle (0.87324,0.81690);
\fill[kernel36] (0.87324,0.78873) rectangle (0.90141,0.81690);
\fill[kernel55] (0.90141,0.78873) rectangle (0.92958,0.81690);
\fill[kernel78] (0.92958,0.78873) rectangle (0.95775,0.81690);
\fill[kernel102] (0.95775,0.78873) rectangle (0.98592,0.81690);
\fill[kernel154] (1.01408,0.78873) rectangle (1.04225,0.81690);
\fill[kernel178] (1.04225,0.78873) rectangle (1.07042,0.81690);
\fill[kernel201] (1.07042,0.78873) rectangle (1.09859,0.81690);
\fill[kernel220] (1.09859,0.78873) rectangle (1.12676,0.81690);
\fill[kernel235] (1.12676,0.78873) rectangle (1.15493,0.81690);
\fill[kernel246] (1.15493,0.78873) rectangle (1.18310,0.81690);
\fill[kernel252] (1.18310,0.78873) rectangle (1.21127,0.81690);
\fill[kernel254] (1.21127,0.78873) rectangle (1.23944,0.81690);
\fill[kernel252] (1.23944,0.78873) rectangle (1.26761,0.81690);
\fill[kernel247] (1.26761,0.78873) rectangle (1.29577,0.81690);
\fill[kernel239] (1.29577,0.78873) rectangle (1.32394,0.81690);
\fill[kernel229] (1.32394,0.78873) rectangle (1.35211,0.81690);
\fill[kernel218] (1.35211,0.78873) rectangle (1.38028,0.81690);
\fill[kernel207] (1.38028,0.78873) rectangle (1.40845,0.81690);
\fill[kernel195] (1.40845,0.78873) rectangle (1.43662,0.81690);
\fill[kernel184] (1.43662,0.78873) rectangle (1.46479,0.81690);
\fill[kernel174] (1.46479,0.78873) rectangle (1.49296,0.81690);
\fill[kernel165] (1.49296,0.78873) rectangle (1.52113,0.81690);
\fill[kernel157] (1.52113,0.78873) rectangle (1.54930,0.81690);
\fill[kernel151] (1.54930,0.78873) rectangle (1.57746,0.81690);
\fill[kernel145] (1.57746,0.78873) rectangle (1.60563,0.81690);
\fill[kernel141] (1.60563,0.78873) rectangle (1.63380,0.81690);
\fill[kernel138] (1.63380,0.78873) rectangle (1.66197,0.81690);
\fill[kernel135] (1.66197,0.78873) rectangle (1.69014,0.81690);
\fill[kernel121] (0.30986,0.76056) rectangle (0.33803,0.78873);
\fill[kernel118] (0.33803,0.76056) rectangle (0.36620,0.78873);
\fill[kernel115] (0.36620,0.76056) rectangle (0.39437,0.78873);
\fill[kernel110] (0.39437,0.76056) rectangle (0.42254,0.78873);
\fill[kernel105] (0.42254,0.76056) rectangle (0.45070,0.78873);
\fill[kernel98] (0.45070,0.76056) rectangle (0.47887,0.78873);
\fill[kernel90] (0.47887,0.76056) rectangle (0.50704,0.78873);
\fill[kernel81] (0.50704,0.76056) rectangle (0.53521,0.78873);
\fill[kernel71] (0.53521,0.76056) rectangle (0.56338,0.78873);
\fill[kernel60] (0.56338,0.76056) rectangle (0.59155,0.78873);
\fill[kernel48] (0.59155,0.76056) rectangle (0.61972,0.78873);
\fill[kernel36] (0.61972,0.76056) rectangle (0.64789,0.78873);
\fill[kernel25] (0.64789,0.76056) rectangle (0.67606,0.78873);
\fill[kernel15] (0.67606,0.76056) rectangle (0.70423,0.78873);
\fill[kernel7] (0.70423,0.76056) rectangle (0.73239,0.78873);
\fill[kernel2] (0.73239,0.76056) rectangle (0.76056,0.78873);
\fill[kernel0] (0.76056,0.76056) rectangle (0.78873,0.78873);
\fill[kernel2] (0.78873,0.76056) rectangle (0.81690,0.78873);
\fill[kernel9] (0.81690,0.76056) rectangle (0.84507,0.78873);
\fill[kernel20] (0.84507,0.76056) rectangle (0.87324,0.78873);
\fill[kernel35] (0.87324,0.76056) rectangle (0.90141,0.78873);
\fill[kernel54] (0.90141,0.76056) rectangle (0.92958,0.78873);
\fill[kernel77] (0.92958,0.76056) rectangle (0.95775,0.78873);
\fill[kernel102] (0.95775,0.76056) rectangle (0.98592,0.78873);
\fill[kernel154] (1.01408,0.76056) rectangle (1.04225,0.78873);
\fill[kernel179] (1.04225,0.76056) rectangle (1.07042,0.78873);
\fill[kernel202] (1.07042,0.76056) rectangle (1.09859,0.78873);
\fill[kernel221] (1.09859,0.76056) rectangle (1.12676,0.78873);
\fill[kernel236] (1.12676,0.76056) rectangle (1.15493,0.78873);
\fill[kernel247] (1.15493,0.76056) rectangle (1.18310,0.78873);
\fill[kernel254] (1.18310,0.76056) rectangle (1.21127,0.78873);
\fill[kernel256] (1.21127,0.76056) rectangle (1.23944,0.78873);
\fill[kernel254] (1.23944,0.76056) rectangle (1.26761,0.78873);
\fill[kernel249] (1.26761,0.76056) rectangle (1.29577,0.78873);
\fill[kernel241] (1.29577,0.76056) rectangle (1.32394,0.78873);
\fill[kernel231] (1.32394,0.76056) rectangle (1.35211,0.78873);
\fill[kernel220] (1.35211,0.76056) rectangle (1.38028,0.78873);
\fill[kernel208] (1.38028,0.76056) rectangle (1.40845,0.78873);
\fill[kernel196] (1.40845,0.76056) rectangle (1.43662,0.78873);
\fill[kernel185] (1.43662,0.76056) rectangle (1.46479,0.78873);
\fill[kernel175] (1.46479,0.76056) rectangle (1.49296,0.78873);
\fill[kernel166] (1.49296,0.76056) rectangle (1.52113,0.78873);
\fill[kernel158] (1.52113,0.76056) rectangle (1.54930,0.78873);
\fill[kernel151] (1.54930,0.76056) rectangle (1.57746,0.78873);
\fill[kernel146] (1.57746,0.76056) rectangle (1.60563,0.78873);
\fill[kernel141] (1.60563,0.76056) rectangle (1.63380,0.78873);
\fill[kernel138] (1.63380,0.76056) rectangle (1.66197,0.78873);
\fill[kernel135] (1.66197,0.76056) rectangle (1.69014,0.78873);
\fill[kernel121] (0.30986,0.73239) rectangle (0.33803,0.76056);
\fill[kernel118] (0.33803,0.73239) rectangle (0.36620,0.76056);
\fill[kernel115] (0.36620,0.73239) rectangle (0.39437,0.76056);
\fill[kernel111] (0.39437,0.73239) rectangle (0.42254,0.76056);
\fill[kernel105] (0.42254,0.73239) rectangle (0.45070,0.76056);
\fill[kernel99] (0.45070,0.73239) rectangle (0.47887,0.76056);
\fill[kernel91] (0.47887,0.73239) rectangle (0.50704,0.76056);
\fill[kernel82] (0.50704,0.73239) rectangle (0.53521,0.76056);
\fill[kernel72] (0.53521,0.73239) rectangle (0.56338,0.76056);
\fill[kernel61] (0.56338,0.73239) rectangle (0.59155,0.76056);
\fill[kernel49] (0.59155,0.73239) rectangle (0.61972,0.76056);
\fill[kernel38] (0.61972,0.73239) rectangle (0.64789,0.76056);
\fill[kernel27] (0.64789,0.73239) rectangle (0.67606,0.76056);
\fill[kernel17] (0.67606,0.73239) rectangle (0.70423,0.76056);
\fill[kernel9] (0.70423,0.73239) rectangle (0.73239,0.76056);
\fill[kernel4] (0.73239,0.73239) rectangle (0.76056,0.76056);
\fill[kernel2] (0.76056,0.73239) rectangle (0.78873,0.76056);
\fill[kernel4] (0.78873,0.73239) rectangle (0.81690,0.76056);
\fill[kernel10] (0.81690,0.73239) rectangle (0.84507,0.76056);
\fill[kernel21] (0.84507,0.73239) rectangle (0.87324,0.76056);
\fill[kernel36] (0.87324,0.73239) rectangle (0.90141,0.76056);
\fill[kernel55] (0.90141,0.73239) rectangle (0.92958,0.76056);
\fill[kernel78] (0.92958,0.73239) rectangle (0.95775,0.76056);
\fill[kernel102] (0.95775,0.73239) rectangle (0.98592,0.76056);
\fill[kernel154] (1.01408,0.73239) rectangle (1.04225,0.76056);
\fill[kernel178] (1.04225,0.73239) rectangle (1.07042,0.76056);
\fill[kernel201] (1.07042,0.73239) rectangle (1.09859,0.76056);
\fill[kernel220] (1.09859,0.73239) rectangle (1.12676,0.76056);
\fill[kernel235] (1.12676,0.73239) rectangle (1.15493,0.76056);
\fill[kernel246] (1.15493,0.73239) rectangle (1.18310,0.76056);
\fill[kernel252] (1.18310,0.73239) rectangle (1.21127,0.76056);
\fill[kernel254] (1.21127,0.73239) rectangle (1.23944,0.76056);
\fill[kernel252] (1.23944,0.73239) rectangle (1.26761,0.76056);
\fill[kernel247] (1.26761,0.73239) rectangle (1.29577,0.76056);
\fill[kernel239] (1.29577,0.73239) rectangle (1.32394,0.76056);
\fill[kernel229] (1.32394,0.73239) rectangle (1.35211,0.76056);
\fill[kernel218] (1.35211,0.73239) rectangle (1.38028,0.76056);
\fill[kernel207] (1.38028,0.73239) rectangle (1.40845,0.76056);
\fill[kernel195] (1.40845,0.73239) rectangle (1.43662,0.76056);
\fill[kernel184] (1.43662,0.73239) rectangle (1.46479,0.76056);
\fill[kernel174] (1.46479,0.73239) rectangle (1.49296,0.76056);
\fill[kernel165] (1.49296,0.73239) rectangle (1.52113,0.76056);
\fill[kernel157] (1.52113,0.73239) rectangle (1.54930,0.76056);
\fill[kernel151] (1.54930,0.73239) rectangle (1.57746,0.76056);
\fill[kernel145] (1.57746,0.73239) rectangle (1.60563,0.76056);
\fill[kernel141] (1.60563,0.73239) rectangle (1.63380,0.76056);
\fill[kernel138] (1.63380,0.73239) rectangle (1.66197,0.76056);
\fill[kernel135] (1.66197,0.73239) rectangle (1.69014,0.76056);
\fill[kernel121] (0.30986,0.70423) rectangle (0.33803,0.73239);
\fill[kernel119] (0.33803,0.70423) rectangle (0.36620,0.73239);
\fill[kernel116] (0.36620,0.70423) rectangle (0.39437,0.73239);
\fill[kernel111] (0.39437,0.70423) rectangle (0.42254,0.73239);
\fill[kernel106] (0.42254,0.70423) rectangle (0.45070,0.73239);
\fill[kernel100] (0.45070,0.70423) rectangle (0.47887,0.73239);
\fill[kernel92] (0.47887,0.70423) rectangle (0.50704,0.73239);
\fill[kernel84] (0.50704,0.70423) rectangle (0.53521,0.73239);
\fill[kernel74] (0.53521,0.70423) rectangle (0.56338,0.73239);
\fill[kernel64] (0.56338,0.70423) rectangle (0.59155,0.73239);
\fill[kernel53] (0.59155,0.70423) rectangle (0.61972,0.73239);
\fill[kernel42] (0.61972,0.70423) rectangle (0.64789,0.73239);
\fill[kernel31] (0.64789,0.70423) rectangle (0.67606,0.73239);
\fill[kernel22] (0.67606,0.70423) rectangle (0.70423,0.73239);
\fill[kernel14] (0.70423,0.70423) rectangle (0.73239,0.73239);
\fill[kernel9] (0.73239,0.70423) rectangle (0.76056,0.73239);
\fill[kernel7] (0.76056,0.70423) rectangle (0.78873,0.73239);
\fill[kernel9] (0.78873,0.70423) rectangle (0.81690,0.73239);
\fill[kernel15] (0.81690,0.70423) rectangle (0.84507,0.73239);
\fill[kernel26] (0.84507,0.70423) rectangle (0.87324,0.73239);
\fill[kernel40] (0.87324,0.70423) rectangle (0.90141,0.73239);
\fill[kernel58] (0.90141,0.70423) rectangle (0.92958,0.73239);
\fill[kernel80] (0.92958,0.70423) rectangle (0.95775,0.73239);
\fill[kernel103] (0.95775,0.70423) rectangle (0.98592,0.73239);
\fill[kernel153] (1.01408,0.70423) rectangle (1.04225,0.73239);
\fill[kernel176] (1.04225,0.70423) rectangle (1.07042,0.73239);
\fill[kernel198] (1.07042,0.70423) rectangle (1.09859,0.73239);
\fill[kernel216] (1.09859,0.70423) rectangle (1.12676,0.73239);
\fill[kernel230] (1.12676,0.70423) rectangle (1.15493,0.73239);
\fill[kernel241] (1.15493,0.70423) rectangle (1.18310,0.73239);
\fill[kernel247] (1.18310,0.70423) rectangle (1.21127,0.73239);
\fill[kernel249] (1.21127,0.70423) rectangle (1.23944,0.73239);
\fill[kernel247] (1.23944,0.70423) rectangle (1.26761,0.73239);
\fill[kernel242] (1.26761,0.70423) rectangle (1.29577,0.73239);
\fill[kernel234] (1.29577,0.70423) rectangle (1.32394,0.73239);
\fill[kernel225] (1.32394,0.70423) rectangle (1.35211,0.73239);
\fill[kernel214] (1.35211,0.70423) rectangle (1.38028,0.73239);
\fill[kernel203] (1.38028,0.70423) rectangle (1.40845,0.73239);
\fill[kernel192] (1.40845,0.70423) rectangle (1.43662,0.73239);
\fill[kernel182] (1.43662,0.70423) rectangle (1.46479,0.73239);
\fill[kernel172] (1.46479,0.70423) rectangle (1.49296,0.73239);
\fill[kernel164] (1.49296,0.70423) rectangle (1.52113,0.73239);
\fill[kernel156] (1.52113,0.70423) rectangle (1.54930,0.73239);
\fill[kernel150] (1.54930,0.70423) rectangle (1.57746,0.73239);
\fill[kernel145] (1.57746,0.70423) rectangle (1.60563,0.73239);
\fill[kernel140] (1.60563,0.70423) rectangle (1.63380,0.73239);
\fill[kernel137] (1.63380,0.70423) rectangle (1.66197,0.73239);
\fill[kernel135] (1.66197,0.70423) rectangle (1.69014,0.73239);
\fill[kernel122] (0.30986,0.67606) rectangle (0.33803,0.70423);
\fill[kernel119] (0.33803,0.67606) rectangle (0.36620,0.70423);
\fill[kernel116] (0.36620,0.67606) rectangle (0.39437,0.70423);
\fill[kernel112] (0.39437,0.67606) rectangle (0.42254,0.70423);
\fill[kernel108] (0.42254,0.67606) rectangle (0.45070,0.70423);
\fill[kernel102] (0.45070,0.67606) rectangle (0.47887,0.70423);
\fill[kernel95] (0.47887,0.67606) rectangle (0.50704,0.70423);
\fill[kernel87] (0.50704,0.67606) rectangle (0.53521,0.70423);
\fill[kernel78] (0.53521,0.67606) rectangle (0.56338,0.70423);
\fill[kernel68] (0.56338,0.67606) rectangle (0.59155,0.70423);
\fill[kernel58] (0.59155,0.67606) rectangle (0.61972,0.70423);
\fill[kernel47] (0.61972,0.67606) rectangle (0.64789,0.70423);
\fill[kernel37] (0.64789,0.67606) rectangle (0.67606,0.70423);
\fill[kernel29] (0.67606,0.67606) rectangle (0.70423,0.70423);
\fill[kernel22] (0.70423,0.67606) rectangle (0.73239,0.70423);
\fill[kernel17] (0.73239,0.67606) rectangle (0.76056,0.70423);
\fill[kernel15] (0.76056,0.67606) rectangle (0.78873,0.70423);
\fill[kernel17] (0.78873,0.67606) rectangle (0.81690,0.70423);
\fill[kernel23] (0.81690,0.67606) rectangle (0.84507,0.70423);
\fill[kernel32] (0.84507,0.67606) rectangle (0.87324,0.70423);
\fill[kernel46] (0.87324,0.67606) rectangle (0.90141,0.70423);
\fill[kernel63] (0.90141,0.67606) rectangle (0.92958,0.70423);
\fill[kernel83] (0.92958,0.67606) rectangle (0.95775,0.70423);
\fill[kernel105] (0.95775,0.67606) rectangle (0.98592,0.70423);
\fill[kernel151] (1.01408,0.67606) rectangle (1.04225,0.70423);
\fill[kernel173] (1.04225,0.67606) rectangle (1.07042,0.70423);
\fill[kernel193] (1.07042,0.67606) rectangle (1.09859,0.70423);
\fill[kernel210] (1.09859,0.67606) rectangle (1.12676,0.70423);
\fill[kernel224] (1.12676,0.67606) rectangle (1.15493,0.70423);
\fill[kernel233] (1.15493,0.67606) rectangle (1.18310,0.70423);
\fill[kernel239] (1.18310,0.67606) rectangle (1.21127,0.70423);
\fill[kernel241] (1.21127,0.67606) rectangle (1.23944,0.70423);
\fill[kernel239] (1.23944,0.67606) rectangle (1.26761,0.70423);
\fill[kernel234] (1.26761,0.67606) rectangle (1.29577,0.70423);
\fill[kernel227] (1.29577,0.67606) rectangle (1.32394,0.70423);
\fill[kernel219] (1.32394,0.67606) rectangle (1.35211,0.70423);
\fill[kernel209] (1.35211,0.67606) rectangle (1.38028,0.70423);
\fill[kernel198] (1.38028,0.67606) rectangle (1.40845,0.70423);
\fill[kernel188] (1.40845,0.67606) rectangle (1.43662,0.70423);
\fill[kernel178] (1.43662,0.67606) rectangle (1.46479,0.70423);
\fill[kernel169] (1.46479,0.67606) rectangle (1.49296,0.70423);
\fill[kernel161] (1.49296,0.67606) rectangle (1.52113,0.70423);
\fill[kernel154] (1.52113,0.67606) rectangle (1.54930,0.70423);
\fill[kernel148] (1.54930,0.67606) rectangle (1.57746,0.70423);
\fill[kernel144] (1.57746,0.67606) rectangle (1.60563,0.70423);
\fill[kernel140] (1.60563,0.67606) rectangle (1.63380,0.70423);
\fill[kernel137] (1.63380,0.67606) rectangle (1.66197,0.70423);
\fill[kernel134] (1.66197,0.67606) rectangle (1.69014,0.70423);
\fill[kernel122] (0.30986,0.64789) rectangle (0.33803,0.67606);
\fill[kernel120] (0.33803,0.64789) rectangle (0.36620,0.67606);
\fill[kernel117] (0.36620,0.64789) rectangle (0.39437,0.67606);
\fill[kernel114] (0.39437,0.64789) rectangle (0.42254,0.67606);
\fill[kernel109] (0.42254,0.64789) rectangle (0.45070,0.67606);
\fill[kernel104] (0.45070,0.64789) rectangle (0.47887,0.67606);
\fill[kernel98] (0.47887,0.64789) rectangle (0.50704,0.67606);
\fill[kernel90] (0.50704,0.64789) rectangle (0.53521,0.67606);
\fill[kernel82] (0.53521,0.64789) rectangle (0.56338,0.67606);
\fill[kernel73] (0.56338,0.64789) rectangle (0.59155,0.67606);
\fill[kernel64] (0.59155,0.64789) rectangle (0.61972,0.67606);
\fill[kernel54] (0.61972,0.64789) rectangle (0.64789,0.67606);
\fill[kernel45] (0.64789,0.64789) rectangle (0.67606,0.67606);
\fill[kernel37] (0.67606,0.64789) rectangle (0.70423,0.67606);
\fill[kernel31] (0.70423,0.64789) rectangle (0.73239,0.67606);
\fill[kernel27] (0.73239,0.64789) rectangle (0.76056,0.67606);
\fill[kernel25] (0.76056,0.64789) rectangle (0.78873,0.67606);
\fill[kernel27] (0.78873,0.64789) rectangle (0.81690,0.67606);
\fill[kernel32] (0.81690,0.64789) rectangle (0.84507,0.67606);
\fill[kernel41] (0.84507,0.64789) rectangle (0.87324,0.67606);
\fill[kernel53] (0.87324,0.64789) rectangle (0.90141,0.67606);
\fill[kernel69] (0.90141,0.64789) rectangle (0.92958,0.67606);
\fill[kernel87] (0.92958,0.64789) rectangle (0.95775,0.67606);
\fill[kernel107] (0.95775,0.64789) rectangle (0.98592,0.67606);
\fill[kernel149] (1.01408,0.64789) rectangle (1.04225,0.67606);
\fill[kernel169] (1.04225,0.64789) rectangle (1.07042,0.67606);
\fill[kernel187] (1.07042,0.64789) rectangle (1.09859,0.67606);
\fill[kernel203] (1.09859,0.64789) rectangle (1.12676,0.67606);
\fill[kernel215] (1.12676,0.64789) rectangle (1.15493,0.67606);
\fill[kernel224] (1.15493,0.64789) rectangle (1.18310,0.67606);
\fill[kernel229] (1.18310,0.64789) rectangle (1.21127,0.67606);
\fill[kernel231] (1.21127,0.64789) rectangle (1.23944,0.67606);
\fill[kernel229] (1.23944,0.64789) rectangle (1.26761,0.67606);
\fill[kernel225] (1.26761,0.64789) rectangle (1.29577,0.67606);
\fill[kernel219] (1.29577,0.64789) rectangle (1.32394,0.67606);
\fill[kernel211] (1.32394,0.64789) rectangle (1.35211,0.67606);
\fill[kernel202] (1.35211,0.64789) rectangle (1.38028,0.67606);
\fill[kernel192] (1.38028,0.64789) rectangle (1.40845,0.67606);
\fill[kernel183] (1.40845,0.64789) rectangle (1.43662,0.67606);
\fill[kernel174] (1.43662,0.64789) rectangle (1.46479,0.67606);
\fill[kernel166] (1.46479,0.64789) rectangle (1.49296,0.67606);
\fill[kernel158] (1.49296,0.64789) rectangle (1.52113,0.67606);
\fill[kernel152] (1.52113,0.64789) rectangle (1.54930,0.67606);
\fill[kernel147] (1.54930,0.64789) rectangle (1.57746,0.67606);
\fill[kernel142] (1.57746,0.64789) rectangle (1.60563,0.67606);
\fill[kernel139] (1.60563,0.64789) rectangle (1.63380,0.67606);
\fill[kernel136] (1.63380,0.64789) rectangle (1.66197,0.67606);
\fill[kernel134] (1.66197,0.64789) rectangle (1.69014,0.67606);
\fill[kernel123] (0.30986,0.61972) rectangle (0.33803,0.64789);
\fill[kernel121] (0.33803,0.61972) rectangle (0.36620,0.64789);
\fill[kernel119] (0.36620,0.61972) rectangle (0.39437,0.64789);
\fill[kernel115] (0.39437,0.61972) rectangle (0.42254,0.64789);
\fill[kernel111] (0.42254,0.61972) rectangle (0.45070,0.64789);
\fill[kernel107] (0.45070,0.61972) rectangle (0.47887,0.64789);
\fill[kernel101] (0.47887,0.61972) rectangle (0.50704,0.64789);
\fill[kernel94] (0.50704,0.61972) rectangle (0.53521,0.64789);
\fill[kernel87] (0.53521,0.61972) rectangle (0.56338,0.64789);
\fill[kernel79] (0.56338,0.61972) rectangle (0.59155,0.64789);
\fill[kernel71] (0.59155,0.61972) rectangle (0.61972,0.64789);
\fill[kernel62] (0.61972,0.61972) rectangle (0.64789,0.64789);
\fill[kernel54] (0.64789,0.61972) rectangle (0.67606,0.64789);
\fill[kernel47] (0.67606,0.61972) rectangle (0.70423,0.64789);
\fill[kernel42] (0.70423,0.61972) rectangle (0.73239,0.64789);
\fill[kernel38] (0.73239,0.61972) rectangle (0.76056,0.64789);
\fill[kernel36] (0.76056,0.61972) rectangle (0.78873,0.64789);
\fill[kernel38] (0.78873,0.61972) rectangle (0.81690,0.64789);
\fill[kernel43] (0.81690,0.61972) rectangle (0.84507,0.64789);
\fill[kernel50] (0.84507,0.61972) rectangle (0.87324,0.64789);
\fill[kernel61] (0.87324,0.61972) rectangle (0.90141,0.64789);
\fill[kernel75] (0.90141,0.61972) rectangle (0.92958,0.64789);
\fill[kernel91] (0.92958,0.61972) rectangle (0.95775,0.64789);
\fill[kernel109] (0.95775,0.61972) rectangle (0.98592,0.64789);
\fill[kernel147] (1.01408,0.61972) rectangle (1.04225,0.64789);
\fill[kernel165] (1.04225,0.61972) rectangle (1.07042,0.64789);
\fill[kernel181] (1.07042,0.61972) rectangle (1.09859,0.64789);
\fill[kernel195] (1.09859,0.61972) rectangle (1.12676,0.64789);
\fill[kernel206] (1.12676,0.61972) rectangle (1.15493,0.64789);
\fill[kernel213] (1.15493,0.61972) rectangle (1.18310,0.64789);
\fill[kernel218] (1.18310,0.61972) rectangle (1.21127,0.64789);
\fill[kernel220] (1.21127,0.61972) rectangle (1.23944,0.64789);
\fill[kernel218] (1.23944,0.61972) rectangle (1.26761,0.64789);
\fill[kernel214] (1.26761,0.61972) rectangle (1.29577,0.64789);
\fill[kernel209] (1.29577,0.61972) rectangle (1.32394,0.64789);
\fill[kernel202] (1.32394,0.61972) rectangle (1.35211,0.64789);
\fill[kernel194] (1.35211,0.61972) rectangle (1.38028,0.64789);
\fill[kernel185] (1.38028,0.61972) rectangle (1.40845,0.64789);
\fill[kernel177] (1.40845,0.61972) rectangle (1.43662,0.64789);
\fill[kernel169] (1.43662,0.61972) rectangle (1.46479,0.64789);
\fill[kernel162] (1.46479,0.61972) rectangle (1.49296,0.64789);
\fill[kernel155] (1.49296,0.61972) rectangle (1.52113,0.64789);
\fill[kernel149] (1.52113,0.61972) rectangle (1.54930,0.64789);
\fill[kernel145] (1.54930,0.61972) rectangle (1.57746,0.64789);
\fill[kernel141] (1.57746,0.61972) rectangle (1.60563,0.64789);
\fill[kernel137] (1.60563,0.61972) rectangle (1.63380,0.64789);
\fill[kernel135] (1.63380,0.61972) rectangle (1.66197,0.64789);
\fill[kernel133] (1.66197,0.61972) rectangle (1.69014,0.64789);
\fill[kernel124] (0.30986,0.59155) rectangle (0.33803,0.61972);
\fill[kernel122] (0.33803,0.59155) rectangle (0.36620,0.61972);
\fill[kernel120] (0.36620,0.59155) rectangle (0.39437,0.61972);
\fill[kernel117] (0.39437,0.59155) rectangle (0.42254,0.61972);
\fill[kernel114] (0.42254,0.59155) rectangle (0.45070,0.61972);
\fill[kernel109] (0.45070,0.59155) rectangle (0.47887,0.61972);
\fill[kernel104] (0.47887,0.59155) rectangle (0.50704,0.61972);
\fill[kernel99] (0.50704,0.59155) rectangle (0.53521,0.61972);
\fill[kernel92] (0.53521,0.59155) rectangle (0.56338,0.61972);
\fill[kernel85] (0.56338,0.59155) rectangle (0.59155,0.61972);
\fill[kernel78] (0.59155,0.59155) rectangle (0.61972,0.61972);
\fill[kernel71] (0.61972,0.59155) rectangle (0.64789,0.61972);
\fill[kernel64] (0.64789,0.59155) rectangle (0.67606,0.61972);
\fill[kernel58] (0.67606,0.59155) rectangle (0.70423,0.61972);
\fill[kernel53] (0.70423,0.59155) rectangle (0.73239,0.61972);
\fill[kernel49] (0.73239,0.59155) rectangle (0.76056,0.61972);
\fill[kernel48] (0.76056,0.59155) rectangle (0.78873,0.61972);
\fill[kernel49] (0.78873,0.59155) rectangle (0.81690,0.61972);
\fill[kernel53] (0.81690,0.59155) rectangle (0.84507,0.61972);
\fill[kernel60] (0.84507,0.59155) rectangle (0.87324,0.61972);
\fill[kernel70] (0.87324,0.59155) rectangle (0.90141,0.61972);
\fill[kernel82] (0.90141,0.59155) rectangle (0.92958,0.61972);
\fill[kernel96] (0.92958,0.59155) rectangle (0.95775,0.61972);
\fill[kernel112] (0.95775,0.59155) rectangle (0.98592,0.61972);
\fill[kernel144] (1.01408,0.59155) rectangle (1.04225,0.61972);
\fill[kernel160] (1.04225,0.59155) rectangle (1.07042,0.61972);
\fill[kernel174] (1.07042,0.59155) rectangle (1.09859,0.61972);
\fill[kernel186] (1.09859,0.59155) rectangle (1.12676,0.61972);
\fill[kernel196] (1.12676,0.59155) rectangle (1.15493,0.61972);
\fill[kernel203] (1.15493,0.59155) rectangle (1.18310,0.61972);
\fill[kernel207] (1.18310,0.59155) rectangle (1.21127,0.61972);
\fill[kernel208] (1.21127,0.59155) rectangle (1.23944,0.61972);
\fill[kernel207] (1.23944,0.59155) rectangle (1.26761,0.61972);
\fill[kernel203] (1.26761,0.59155) rectangle (1.29577,0.61972);
\fill[kernel198] (1.29577,0.59155) rectangle (1.32394,0.61972);
\fill[kernel192] (1.32394,0.59155) rectangle (1.35211,0.61972);
\fill[kernel185] (1.35211,0.59155) rectangle (1.38028,0.61972);
\fill[kernel178] (1.38028,0.59155) rectangle (1.40845,0.61972);
\fill[kernel171] (1.40845,0.59155) rectangle (1.43662,0.61972);
\fill[kernel164] (1.43662,0.59155) rectangle (1.46479,0.61972);
\fill[kernel157] (1.46479,0.59155) rectangle (1.49296,0.61972);
\fill[kernel152] (1.49296,0.59155) rectangle (1.52113,0.61972);
\fill[kernel147] (1.52113,0.59155) rectangle (1.54930,0.61972);
\fill[kernel142] (1.54930,0.59155) rectangle (1.57746,0.61972);
\fill[kernel139] (1.57746,0.59155) rectangle (1.60563,0.61972);
\fill[kernel136] (1.60563,0.59155) rectangle (1.63380,0.61972);
\fill[kernel134] (1.63380,0.59155) rectangle (1.66197,0.61972);
\fill[kernel132] (1.66197,0.59155) rectangle (1.69014,0.61972);
\fill[kernel124] (0.30986,0.56338) rectangle (0.33803,0.59155);
\fill[kernel123] (0.33803,0.56338) rectangle (0.36620,0.59155);
\fill[kernel121] (0.36620,0.56338) rectangle (0.39437,0.59155);
\fill[kernel119] (0.39437,0.56338) rectangle (0.42254,0.59155);
\fill[kernel116] (0.42254,0.56338) rectangle (0.45070,0.59155);
\fill[kernel112] (0.45070,0.56338) rectangle (0.47887,0.59155);
\fill[kernel108] (0.47887,0.56338) rectangle (0.50704,0.59155);
\fill[kernel103] (0.50704,0.56338) rectangle (0.53521,0.59155);
\fill[kernel98] (0.53521,0.56338) rectangle (0.56338,0.59155);
\fill[kernel92] (0.56338,0.56338) rectangle (0.59155,0.59155);
\fill[kernel85] (0.59155,0.56338) rectangle (0.61972,0.59155);
\fill[kernel79] (0.61972,0.56338) rectangle (0.64789,0.59155);
\fill[kernel73] (0.64789,0.56338) rectangle (0.67606,0.59155);
\fill[kernel68] (0.67606,0.56338) rectangle (0.70423,0.59155);
\fill[kernel64] (0.70423,0.56338) rectangle (0.73239,0.59155);
\fill[kernel61] (0.73239,0.56338) rectangle (0.76056,0.59155);
\fill[kernel60] (0.76056,0.56338) rectangle (0.78873,0.59155);
\fill[kernel61] (0.78873,0.56338) rectangle (0.81690,0.59155);
\fill[kernel64] (0.81690,0.56338) rectangle (0.84507,0.59155);
\fill[kernel70] (0.84507,0.56338) rectangle (0.87324,0.59155);
\fill[kernel78] (0.87324,0.56338) rectangle (0.90141,0.59155);
\fill[kernel89] (0.90141,0.56338) rectangle (0.92958,0.59155);
\fill[kernel101] (0.92958,0.56338) rectangle (0.95775,0.59155);
\fill[kernel114] (0.95775,0.56338) rectangle (0.98592,0.59155);
\fill[kernel142] (1.01408,0.56338) rectangle (1.04225,0.59155);
\fill[kernel155] (1.04225,0.56338) rectangle (1.07042,0.59155);
\fill[kernel167] (1.07042,0.56338) rectangle (1.09859,0.59155);
\fill[kernel178] (1.09859,0.56338) rectangle (1.12676,0.59155);
\fill[kernel186] (1.12676,0.56338) rectangle (1.15493,0.59155);
\fill[kernel192] (1.15493,0.56338) rectangle (1.18310,0.59155);
\fill[kernel195] (1.18310,0.56338) rectangle (1.21127,0.59155);
\fill[kernel196] (1.21127,0.56338) rectangle (1.23944,0.59155);
\fill[kernel195] (1.23944,0.56338) rectangle (1.26761,0.59155);
\fill[kernel192] (1.26761,0.56338) rectangle (1.29577,0.59155);
\fill[kernel188] (1.29577,0.56338) rectangle (1.32394,0.59155);
\fill[kernel183] (1.32394,0.56338) rectangle (1.35211,0.59155);
\fill[kernel177] (1.35211,0.56338) rectangle (1.38028,0.59155);
\fill[kernel171] (1.38028,0.56338) rectangle (1.40845,0.59155);
\fill[kernel164] (1.40845,0.56338) rectangle (1.43662,0.59155);
\fill[kernel158] (1.43662,0.56338) rectangle (1.46479,0.59155);
\fill[kernel153] (1.46479,0.56338) rectangle (1.49296,0.59155);
\fill[kernel148] (1.49296,0.56338) rectangle (1.52113,0.59155);
\fill[kernel144] (1.52113,0.56338) rectangle (1.54930,0.59155);
\fill[kernel140] (1.54930,0.56338) rectangle (1.57746,0.59155);
\fill[kernel137] (1.57746,0.56338) rectangle (1.60563,0.59155);
\fill[kernel135] (1.60563,0.56338) rectangle (1.63380,0.59155);
\fill[kernel133] (1.63380,0.56338) rectangle (1.66197,0.59155);
\fill[kernel132] (1.66197,0.56338) rectangle (1.69014,0.59155);
\fill[kernel125] (0.30986,0.53521) rectangle (0.33803,0.56338);
\fill[kernel124] (0.33803,0.53521) rectangle (0.36620,0.56338);
\fill[kernel122] (0.36620,0.53521) rectangle (0.39437,0.56338);
\fill[kernel120] (0.39437,0.53521) rectangle (0.42254,0.56338);
\fill[kernel118] (0.42254,0.53521) rectangle (0.45070,0.56338);
\fill[kernel115] (0.45070,0.53521) rectangle (0.47887,0.56338);
\fill[kernel111] (0.47887,0.53521) rectangle (0.50704,0.56338);
\fill[kernel107] (0.50704,0.53521) rectangle (0.53521,0.56338);
\fill[kernel103] (0.53521,0.53521) rectangle (0.56338,0.56338);
\fill[kernel98] (0.56338,0.53521) rectangle (0.59155,0.56338);
\fill[kernel92] (0.59155,0.53521) rectangle (0.61972,0.56338);
\fill[kernel87] (0.61972,0.53521) rectangle (0.64789,0.56338);
\fill[kernel82] (0.64789,0.53521) rectangle (0.67606,0.56338);
\fill[kernel78] (0.67606,0.53521) rectangle (0.70423,0.56338);
\fill[kernel74] (0.70423,0.53521) rectangle (0.73239,0.56338);
\fill[kernel72] (0.73239,0.53521) rectangle (0.76056,0.56338);
\fill[kernel71] (0.76056,0.53521) rectangle (0.78873,0.56338);
\fill[kernel72] (0.78873,0.53521) rectangle (0.81690,0.56338);
\fill[kernel75] (0.81690,0.53521) rectangle (0.84507,0.56338);
\fill[kernel80] (0.84507,0.53521) rectangle (0.87324,0.56338);
\fill[kernel86] (0.87324,0.53521) rectangle (0.90141,0.56338);
\fill[kernel95] (0.90141,0.53521) rectangle (0.92958,0.56338);
\fill[kernel105] (0.92958,0.53521) rectangle (0.95775,0.56338);
\fill[kernel116] (0.95775,0.53521) rectangle (0.98592,0.56338);
\fill[kernel140] (1.01408,0.53521) rectangle (1.04225,0.56338);
\fill[kernel151] (1.04225,0.53521) rectangle (1.07042,0.56338);
\fill[kernel161] (1.07042,0.53521) rectangle (1.09859,0.56338);
\fill[kernel170] (1.09859,0.53521) rectangle (1.12676,0.56338);
\fill[kernel176] (1.12676,0.53521) rectangle (1.15493,0.56338);
\fill[kernel181] (1.15493,0.53521) rectangle (1.18310,0.56338);
\fill[kernel184] (1.18310,0.53521) rectangle (1.21127,0.56338);
\fill[kernel185] (1.21127,0.53521) rectangle (1.23944,0.56338);
\fill[kernel184] (1.23944,0.53521) rectangle (1.26761,0.56338);
\fill[kernel182] (1.26761,0.53521) rectangle (1.29577,0.56338);
\fill[kernel178] (1.29577,0.53521) rectangle (1.32394,0.56338);
\fill[kernel174] (1.32394,0.53521) rectangle (1.35211,0.56338);
\fill[kernel169] (1.35211,0.53521) rectangle (1.38028,0.56338);
\fill[kernel164] (1.38028,0.53521) rectangle (1.40845,0.56338);
\fill[kernel158] (1.40845,0.53521) rectangle (1.43662,0.56338);
\fill[kernel153] (1.43662,0.53521) rectangle (1.46479,0.56338);
\fill[kernel149] (1.46479,0.53521) rectangle (1.49296,0.56338);
\fill[kernel145] (1.49296,0.53521) rectangle (1.52113,0.56338);
\fill[kernel141] (1.52113,0.53521) rectangle (1.54930,0.56338);
\fill[kernel138] (1.54930,0.53521) rectangle (1.57746,0.56338);
\fill[kernel136] (1.57746,0.53521) rectangle (1.60563,0.56338);
\fill[kernel134] (1.60563,0.53521) rectangle (1.63380,0.56338);
\fill[kernel132] (1.63380,0.53521) rectangle (1.66197,0.56338);
\fill[kernel131] (1.66197,0.53521) rectangle (1.69014,0.56338);
\fill[kernel125] (0.30986,0.50704) rectangle (0.33803,0.53521);
\fill[kernel124] (0.33803,0.50704) rectangle (0.36620,0.53521);
\fill[kernel123] (0.36620,0.50704) rectangle (0.39437,0.53521);
\fill[kernel122] (0.39437,0.50704) rectangle (0.42254,0.53521);
\fill[kernel120] (0.42254,0.50704) rectangle (0.45070,0.53521);
\fill[kernel117] (0.45070,0.50704) rectangle (0.47887,0.53521);
\fill[kernel114] (0.47887,0.50704) rectangle (0.50704,0.53521);
\fill[kernel111] (0.50704,0.50704) rectangle (0.53521,0.53521);
\fill[kernel107] (0.53521,0.50704) rectangle (0.56338,0.53521);
\fill[kernel103] (0.56338,0.50704) rectangle (0.59155,0.53521);
\fill[kernel99] (0.59155,0.50704) rectangle (0.61972,0.53521);
\fill[kernel94] (0.61972,0.50704) rectangle (0.64789,0.53521);
\fill[kernel90] (0.64789,0.50704) rectangle (0.67606,0.53521);
\fill[kernel87] (0.67606,0.50704) rectangle (0.70423,0.53521);
\fill[kernel84] (0.70423,0.50704) rectangle (0.73239,0.53521);
\fill[kernel82] (0.73239,0.50704) rectangle (0.76056,0.53521);
\fill[kernel81] (0.76056,0.50704) rectangle (0.78873,0.53521);
\fill[kernel82] (0.78873,0.50704) rectangle (0.81690,0.53521);
\fill[kernel84] (0.81690,0.50704) rectangle (0.84507,0.53521);
\fill[kernel88] (0.84507,0.50704) rectangle (0.87324,0.53521);
\fill[kernel94] (0.87324,0.50704) rectangle (0.90141,0.53521);
\fill[kernel101] (0.90141,0.50704) rectangle (0.92958,0.53521);
\fill[kernel109] (0.92958,0.50704) rectangle (0.95775,0.53521);
\fill[kernel118] (0.95775,0.50704) rectangle (0.98592,0.53521);
\fill[kernel138] (1.01408,0.50704) rectangle (1.04225,0.53521);
\fill[kernel147] (1.04225,0.50704) rectangle (1.07042,0.53521);
\fill[kernel155] (1.07042,0.50704) rectangle (1.09859,0.53521);
\fill[kernel162] (1.09859,0.50704) rectangle (1.12676,0.53521);
\fill[kernel168] (1.12676,0.50704) rectangle (1.15493,0.53521);
\fill[kernel172] (1.15493,0.50704) rectangle (1.18310,0.53521);
\fill[kernel174] (1.18310,0.50704) rectangle (1.21127,0.53521);
\fill[kernel175] (1.21127,0.50704) rectangle (1.23944,0.53521);
\fill[kernel174] (1.23944,0.50704) rectangle (1.26761,0.53521);
\fill[kernel172] (1.26761,0.50704) rectangle (1.29577,0.53521);
\fill[kernel169] (1.29577,0.50704) rectangle (1.32394,0.53521);
\fill[kernel166] (1.32394,0.50704) rectangle (1.35211,0.53521);
\fill[kernel162] (1.35211,0.50704) rectangle (1.38028,0.53521);
\fill[kernel157] (1.38028,0.50704) rectangle (1.40845,0.53521);
\fill[kernel153] (1.40845,0.50704) rectangle (1.43662,0.53521);
\fill[kernel149] (1.43662,0.50704) rectangle (1.46479,0.53521);
\fill[kernel145] (1.46479,0.50704) rectangle (1.49296,0.53521);
\fill[kernel142] (1.49296,0.50704) rectangle (1.52113,0.53521);
\fill[kernel139] (1.52113,0.50704) rectangle (1.54930,0.53521);
\fill[kernel136] (1.54930,0.50704) rectangle (1.57746,0.53521);
\fill[kernel134] (1.57746,0.50704) rectangle (1.60563,0.53521);
\fill[kernel133] (1.60563,0.50704) rectangle (1.63380,0.53521);
\fill[kernel132] (1.63380,0.50704) rectangle (1.66197,0.53521);
\fill[kernel131] (1.66197,0.50704) rectangle (1.69014,0.53521);
\fill[kernel126] (0.30986,0.47887) rectangle (0.33803,0.50704);
\fill[kernel125] (0.33803,0.47887) rectangle (0.36620,0.50704);
\fill[kernel124] (0.36620,0.47887) rectangle (0.39437,0.50704);
\fill[kernel123] (0.39437,0.47887) rectangle (0.42254,0.50704);
\fill[kernel121] (0.42254,0.47887) rectangle (0.45070,0.50704);
\fill[kernel119] (0.45070,0.47887) rectangle (0.47887,0.50704);
\fill[kernel117] (0.47887,0.47887) rectangle (0.50704,0.50704);
\fill[kernel114] (0.50704,0.47887) rectangle (0.53521,0.50704);
\fill[kernel111] (0.53521,0.47887) rectangle (0.56338,0.50704);
\fill[kernel108] (0.56338,0.47887) rectangle (0.59155,0.50704);
\fill[kernel104] (0.59155,0.47887) rectangle (0.61972,0.50704);
\fill[kernel101] (0.61972,0.47887) rectangle (0.64789,0.50704);
\fill[kernel98] (0.64789,0.47887) rectangle (0.67606,0.50704);
\fill[kernel95] (0.67606,0.47887) rectangle (0.70423,0.50704);
\fill[kernel92] (0.70423,0.47887) rectangle (0.73239,0.50704);
\fill[kernel91] (0.73239,0.47887) rectangle (0.76056,0.50704);
\fill[kernel90] (0.76056,0.47887) rectangle (0.78873,0.50704);
\fill[kernel91] (0.78873,0.47887) rectangle (0.81690,0.50704);
\fill[kernel93] (0.81690,0.47887) rectangle (0.84507,0.50704);
\fill[kernel96] (0.84507,0.47887) rectangle (0.87324,0.50704);
\fill[kernel101] (0.87324,0.47887) rectangle (0.90141,0.50704);
\fill[kernel106] (0.90141,0.47887) rectangle (0.92958,0.50704);
\fill[kernel113] (0.92958,0.47887) rectangle (0.95775,0.50704);
\fill[kernel120] (0.95775,0.47887) rectangle (0.98592,0.50704);
\fill[kernel136] (1.01408,0.47887) rectangle (1.04225,0.50704);
\fill[kernel143] (1.04225,0.47887) rectangle (1.07042,0.50704);
\fill[kernel150] (1.07042,0.47887) rectangle (1.09859,0.50704);
\fill[kernel155] (1.09859,0.47887) rectangle (1.12676,0.50704);
\fill[kernel160] (1.12676,0.47887) rectangle (1.15493,0.50704);
\fill[kernel163] (1.15493,0.47887) rectangle (1.18310,0.50704);
\fill[kernel165] (1.18310,0.47887) rectangle (1.21127,0.50704);
\fill[kernel166] (1.21127,0.47887) rectangle (1.23944,0.50704);
\fill[kernel165] (1.23944,0.47887) rectangle (1.26761,0.50704);
\fill[kernel164] (1.26761,0.47887) rectangle (1.29577,0.50704);
\fill[kernel161] (1.29577,0.47887) rectangle (1.32394,0.50704);
\fill[kernel158] (1.32394,0.47887) rectangle (1.35211,0.50704);
\fill[kernel155] (1.35211,0.47887) rectangle (1.38028,0.50704);
\fill[kernel152] (1.38028,0.47887) rectangle (1.40845,0.50704);
\fill[kernel148] (1.40845,0.47887) rectangle (1.43662,0.50704);
\fill[kernel145] (1.43662,0.47887) rectangle (1.46479,0.50704);
\fill[kernel142] (1.46479,0.47887) rectangle (1.49296,0.50704);
\fill[kernel139] (1.49296,0.47887) rectangle (1.52113,0.50704);
\fill[kernel137] (1.52113,0.47887) rectangle (1.54930,0.50704);
\fill[kernel135] (1.54930,0.47887) rectangle (1.57746,0.50704);
\fill[kernel133] (1.57746,0.47887) rectangle (1.60563,0.50704);
\fill[kernel132] (1.60563,0.47887) rectangle (1.63380,0.50704);
\fill[kernel131] (1.63380,0.47887) rectangle (1.66197,0.50704);
\fill[kernel130] (1.66197,0.47887) rectangle (1.69014,0.50704);
\fill[kernel126] (0.30986,0.45070) rectangle (0.36620,0.47887);
\fill[kernel125] (0.36620,0.45070) rectangle (0.39437,0.47887);
\fill[kernel124] (0.39437,0.45070) rectangle (0.42254,0.47887);
\fill[kernel123] (0.42254,0.45070) rectangle (0.45070,0.47887);
\fill[kernel121] (0.45070,0.45070) rectangle (0.47887,0.47887);
\fill[kernel119] (0.47887,0.45070) rectangle (0.50704,0.47887);
\fill[kernel117] (0.50704,0.45070) rectangle (0.53521,0.47887);
\fill[kernel115] (0.53521,0.45070) rectangle (0.56338,0.47887);
\fill[kernel112] (0.56338,0.45070) rectangle (0.59155,0.47887);
\fill[kernel109] (0.59155,0.45070) rectangle (0.61972,0.47887);
\fill[kernel107] (0.61972,0.45070) rectangle (0.64789,0.47887);
\fill[kernel104] (0.64789,0.45070) rectangle (0.67606,0.47887);
\fill[kernel102] (0.67606,0.45070) rectangle (0.70423,0.47887);
\fill[kernel100] (0.70423,0.45070) rectangle (0.73239,0.47887);
\fill[kernel99] (0.73239,0.45070) rectangle (0.76056,0.47887);
\fill[kernel98] (0.76056,0.45070) rectangle (0.78873,0.47887);
\fill[kernel99] (0.78873,0.45070) rectangle (0.81690,0.47887);
\fill[kernel100] (0.81690,0.45070) rectangle (0.84507,0.47887);
\fill[kernel103] (0.84507,0.45070) rectangle (0.87324,0.47887);
\fill[kernel106] (0.87324,0.45070) rectangle (0.90141,0.47887);
\fill[kernel111] (0.90141,0.45070) rectangle (0.92958,0.47887);
\fill[kernel116] (0.92958,0.45070) rectangle (0.95775,0.47887);
\fill[kernel122] (0.95775,0.45070) rectangle (0.98592,0.47887);
\fill[kernel134] (1.01408,0.45070) rectangle (1.04225,0.47887);
\fill[kernel140] (1.04225,0.45070) rectangle (1.07042,0.47887);
\fill[kernel145] (1.07042,0.45070) rectangle (1.09859,0.47887);
\fill[kernel150] (1.09859,0.45070) rectangle (1.12676,0.47887);
\fill[kernel153] (1.12676,0.45070) rectangle (1.15493,0.47887);
\fill[kernel156] (1.15493,0.45070) rectangle (1.18310,0.47887);
\fill[kernel157] (1.18310,0.45070) rectangle (1.21127,0.47887);
\fill[kernel158] (1.21127,0.45070) rectangle (1.23944,0.47887);
\fill[kernel157] (1.23944,0.45070) rectangle (1.26761,0.47887);
\fill[kernel156] (1.26761,0.45070) rectangle (1.29577,0.47887);
\fill[kernel154] (1.29577,0.45070) rectangle (1.32394,0.47887);
\fill[kernel152] (1.32394,0.45070) rectangle (1.35211,0.47887);
\fill[kernel149] (1.35211,0.45070) rectangle (1.38028,0.47887);
\fill[kernel147] (1.38028,0.45070) rectangle (1.40845,0.47887);
\fill[kernel144] (1.40845,0.45070) rectangle (1.43662,0.47887);
\fill[kernel141] (1.43662,0.45070) rectangle (1.46479,0.47887);
\fill[kernel139] (1.46479,0.45070) rectangle (1.49296,0.47887);
\fill[kernel137] (1.49296,0.45070) rectangle (1.52113,0.47887);
\fill[kernel135] (1.52113,0.45070) rectangle (1.54930,0.47887);
\fill[kernel133] (1.54930,0.45070) rectangle (1.57746,0.47887);
\fill[kernel132] (1.57746,0.45070) rectangle (1.60563,0.47887);
\fill[kernel131] (1.60563,0.45070) rectangle (1.63380,0.47887);
\fill[kernel130] (1.63380,0.45070) rectangle (1.69014,0.47887);
\fill[kernel127] (0.30986,0.42254) rectangle (0.33803,0.45070);
\fill[kernel126] (0.33803,0.42254) rectangle (0.39437,0.45070);
\fill[kernel125] (0.39437,0.42254) rectangle (0.42254,0.45070);
\fill[kernel124] (0.42254,0.42254) rectangle (0.45070,0.45070);
\fill[kernel123] (0.45070,0.42254) rectangle (0.47887,0.45070);
\fill[kernel121] (0.47887,0.42254) rectangle (0.50704,0.45070);
\fill[kernel120] (0.50704,0.42254) rectangle (0.53521,0.45070);
\fill[kernel118] (0.53521,0.42254) rectangle (0.56338,0.45070);
\fill[kernel116] (0.56338,0.42254) rectangle (0.59155,0.45070);
\fill[kernel114] (0.59155,0.42254) rectangle (0.61972,0.45070);
\fill[kernel111] (0.61972,0.42254) rectangle (0.64789,0.45070);
\fill[kernel109] (0.64789,0.42254) rectangle (0.67606,0.45070);
\fill[kernel108] (0.67606,0.42254) rectangle (0.70423,0.45070);
\fill[kernel106] (0.70423,0.42254) rectangle (0.73239,0.45070);
\fill[kernel105] (0.73239,0.42254) rectangle (0.81690,0.45070);
\fill[kernel106] (0.81690,0.42254) rectangle (0.84507,0.45070);
\fill[kernel108] (0.84507,0.42254) rectangle (0.87324,0.45070);
\fill[kernel111] (0.87324,0.42254) rectangle (0.90141,0.45070);
\fill[kernel115] (0.90141,0.42254) rectangle (0.92958,0.45070);
\fill[kernel119] (0.92958,0.42254) rectangle (0.95775,0.45070);
\fill[kernel123] (0.95775,0.42254) rectangle (0.98592,0.45070);
\fill[kernel133] (1.01408,0.42254) rectangle (1.04225,0.45070);
\fill[kernel137] (1.04225,0.42254) rectangle (1.07042,0.45070);
\fill[kernel141] (1.07042,0.42254) rectangle (1.09859,0.45070);
\fill[kernel145] (1.09859,0.42254) rectangle (1.12676,0.45070);
\fill[kernel148] (1.12676,0.42254) rectangle (1.15493,0.45070);
\fill[kernel150] (1.15493,0.42254) rectangle (1.18310,0.45070);
\fill[kernel151] (1.18310,0.42254) rectangle (1.26761,0.45070);
\fill[kernel150] (1.26761,0.42254) rectangle (1.29577,0.45070);
\fill[kernel148] (1.29577,0.42254) rectangle (1.32394,0.45070);
\fill[kernel147] (1.32394,0.42254) rectangle (1.35211,0.45070);
\fill[kernel145] (1.35211,0.42254) rectangle (1.38028,0.45070);
\fill[kernel142] (1.38028,0.42254) rectangle (1.40845,0.45070);
\fill[kernel140] (1.40845,0.42254) rectangle (1.43662,0.45070);
\fill[kernel138] (1.43662,0.42254) rectangle (1.46479,0.45070);
\fill[kernel136] (1.46479,0.42254) rectangle (1.49296,0.45070);
\fill[kernel135] (1.49296,0.42254) rectangle (1.52113,0.45070);
\fill[kernel133] (1.52113,0.42254) rectangle (1.54930,0.45070);
\fill[kernel132] (1.54930,0.42254) rectangle (1.57746,0.45070);
\fill[kernel131] (1.57746,0.42254) rectangle (1.60563,0.45070);
\fill[kernel130] (1.60563,0.42254) rectangle (1.66197,0.45070);
\fill[kernel129] (1.66197,0.42254) rectangle (1.69014,0.45070);
\fill[kernel127] (0.30986,0.39437) rectangle (0.36620,0.42254);
\fill[kernel126] (0.36620,0.39437) rectangle (0.42254,0.42254);
\fill[kernel125] (0.42254,0.39437) rectangle (0.45070,0.42254);
\fill[kernel124] (0.45070,0.39437) rectangle (0.47887,0.42254);
\fill[kernel123] (0.47887,0.39437) rectangle (0.50704,0.42254);
\fill[kernel122] (0.50704,0.39437) rectangle (0.53521,0.42254);
\fill[kernel120] (0.53521,0.39437) rectangle (0.56338,0.42254);
\fill[kernel119] (0.56338,0.39437) rectangle (0.59155,0.42254);
\fill[kernel117] (0.59155,0.39437) rectangle (0.61972,0.42254);
\fill[kernel115] (0.61972,0.39437) rectangle (0.64789,0.42254);
\fill[kernel114] (0.64789,0.39437) rectangle (0.67606,0.42254);
\fill[kernel112] (0.67606,0.39437) rectangle (0.70423,0.42254);
\fill[kernel111] (0.70423,0.39437) rectangle (0.76056,0.42254);
\fill[kernel110] (0.76056,0.39437) rectangle (0.78873,0.42254);
\fill[kernel111] (0.78873,0.39437) rectangle (0.81690,0.42254);
\fill[kernel112] (0.81690,0.39437) rectangle (0.84507,0.42254);
\fill[kernel113] (0.84507,0.39437) rectangle (0.87324,0.42254);
\fill[kernel115] (0.87324,0.39437) rectangle (0.90141,0.42254);
\fill[kernel118] (0.90141,0.39437) rectangle (0.92958,0.42254);
\fill[kernel121] (0.92958,0.39437) rectangle (0.95775,0.42254);
\fill[kernel124] (0.95775,0.39437) rectangle (0.98592,0.42254);
\fill[kernel132] (1.01408,0.39437) rectangle (1.04225,0.42254);
\fill[kernel135] (1.04225,0.39437) rectangle (1.07042,0.42254);
\fill[kernel138] (1.07042,0.39437) rectangle (1.09859,0.42254);
\fill[kernel141] (1.09859,0.39437) rectangle (1.12676,0.42254);
\fill[kernel143] (1.12676,0.39437) rectangle (1.15493,0.42254);
\fill[kernel144] (1.15493,0.39437) rectangle (1.18310,0.42254);
\fill[kernel145] (1.18310,0.39437) rectangle (1.21127,0.42254);
\fill[kernel146] (1.21127,0.39437) rectangle (1.23944,0.42254);
\fill[kernel145] (1.23944,0.39437) rectangle (1.29577,0.42254);
\fill[kernel144] (1.29577,0.39437) rectangle (1.32394,0.42254);
\fill[kernel142] (1.32394,0.39437) rectangle (1.35211,0.42254);
\fill[kernel141] (1.35211,0.39437) rectangle (1.38028,0.42254);
\fill[kernel139] (1.38028,0.39437) rectangle (1.40845,0.42254);
\fill[kernel137] (1.40845,0.39437) rectangle (1.43662,0.42254);
\fill[kernel136] (1.43662,0.39437) rectangle (1.46479,0.42254);
\fill[kernel134] (1.46479,0.39437) rectangle (1.49296,0.42254);
\fill[kernel133] (1.49296,0.39437) rectangle (1.52113,0.42254);
\fill[kernel132] (1.52113,0.39437) rectangle (1.54930,0.42254);
\fill[kernel131] (1.54930,0.39437) rectangle (1.57746,0.42254);
\fill[kernel130] (1.57746,0.39437) rectangle (1.63380,0.42254);
\fill[kernel129] (1.63380,0.39437) rectangle (1.69014,0.42254);
\fill[kernel127] (0.30986,0.36620) rectangle (0.39437,0.39437);
\fill[kernel126] (0.39437,0.36620) rectangle (0.45070,0.39437);
\fill[kernel125] (0.45070,0.36620) rectangle (0.47887,0.39437);
\fill[kernel124] (0.47887,0.36620) rectangle (0.50704,0.39437);
\fill[kernel123] (0.50704,0.36620) rectangle (0.53521,0.39437);
\fill[kernel122] (0.53521,0.36620) rectangle (0.56338,0.39437);
\fill[kernel121] (0.56338,0.36620) rectangle (0.59155,0.39437);
\fill[kernel120] (0.59155,0.36620) rectangle (0.61972,0.39437);
\fill[kernel119] (0.61972,0.36620) rectangle (0.64789,0.39437);
\fill[kernel117] (0.64789,0.36620) rectangle (0.67606,0.39437);
\fill[kernel116] (0.67606,0.36620) rectangle (0.73239,0.39437);
\fill[kernel115] (0.73239,0.36620) rectangle (0.81690,0.39437);
\fill[kernel116] (0.81690,0.36620) rectangle (0.84507,0.39437);
\fill[kernel117] (0.84507,0.36620) rectangle (0.87324,0.39437);
\fill[kernel118] (0.87324,0.36620) rectangle (0.90141,0.39437);
\fill[kernel120] (0.90141,0.36620) rectangle (0.92958,0.39437);
\fill[kernel123] (0.92958,0.36620) rectangle (0.95775,0.39437);
\fill[kernel125] (0.95775,0.36620) rectangle (0.98592,0.39437);
\fill[kernel131] (1.01408,0.36620) rectangle (1.04225,0.39437);
\fill[kernel133] (1.04225,0.36620) rectangle (1.07042,0.39437);
\fill[kernel136] (1.07042,0.36620) rectangle (1.09859,0.39437);
\fill[kernel138] (1.09859,0.36620) rectangle (1.12676,0.39437);
\fill[kernel139] (1.12676,0.36620) rectangle (1.15493,0.39437);
\fill[kernel140] (1.15493,0.36620) rectangle (1.18310,0.39437);
\fill[kernel141] (1.18310,0.36620) rectangle (1.26761,0.39437);
\fill[kernel140] (1.26761,0.36620) rectangle (1.32394,0.39437);
\fill[kernel139] (1.32394,0.36620) rectangle (1.35211,0.39437);
\fill[kernel137] (1.35211,0.36620) rectangle (1.38028,0.39437);
\fill[kernel136] (1.38028,0.36620) rectangle (1.40845,0.39437);
\fill[kernel135] (1.40845,0.36620) rectangle (1.43662,0.39437);
\fill[kernel134] (1.43662,0.36620) rectangle (1.46479,0.39437);
\fill[kernel133] (1.46479,0.36620) rectangle (1.49296,0.39437);
\fill[kernel132] (1.49296,0.36620) rectangle (1.52113,0.39437);
\fill[kernel131] (1.52113,0.36620) rectangle (1.54930,0.39437);
\fill[kernel130] (1.54930,0.36620) rectangle (1.60563,0.39437);
\fill[kernel129] (1.60563,0.36620) rectangle (1.69014,0.39437);
\fill[kernel127] (0.30986,0.33803) rectangle (0.42254,0.36620);
\fill[kernel126] (0.42254,0.33803) rectangle (0.47887,0.36620);
\fill[kernel125] (0.47887,0.33803) rectangle (0.50704,0.36620);
\fill[kernel124] (0.50704,0.33803) rectangle (0.56338,0.36620);
\fill[kernel123] (0.56338,0.33803) rectangle (0.59155,0.36620);
\fill[kernel122] (0.59155,0.33803) rectangle (0.61972,0.36620);
\fill[kernel121] (0.61972,0.33803) rectangle (0.64789,0.36620);
\fill[kernel120] (0.64789,0.33803) rectangle (0.67606,0.36620);
\fill[kernel119] (0.67606,0.33803) rectangle (0.73239,0.36620);
\fill[kernel118] (0.73239,0.33803) rectangle (0.81690,0.36620);
\fill[kernel119] (0.81690,0.33803) rectangle (0.84507,0.36620);
\fill[kernel120] (0.84507,0.33803) rectangle (0.87324,0.36620);
\fill[kernel121] (0.87324,0.33803) rectangle (0.90141,0.36620);
\fill[kernel122] (0.90141,0.33803) rectangle (0.92958,0.36620);
\fill[kernel124] (0.92958,0.33803) rectangle (0.95775,0.36620);
\fill[kernel126] (0.95775,0.33803) rectangle (0.98592,0.36620);
\fill[kernel130] (1.01408,0.33803) rectangle (1.04225,0.36620);
\fill[kernel132] (1.04225,0.33803) rectangle (1.07042,0.36620);
\fill[kernel134] (1.07042,0.33803) rectangle (1.09859,0.36620);
\fill[kernel135] (1.09859,0.33803) rectangle (1.12676,0.36620);
\fill[kernel136] (1.12676,0.33803) rectangle (1.15493,0.36620);
\fill[kernel137] (1.15493,0.33803) rectangle (1.18310,0.36620);
\fill[kernel138] (1.18310,0.33803) rectangle (1.26761,0.36620);
\fill[kernel137] (1.26761,0.33803) rectangle (1.32394,0.36620);
\fill[kernel136] (1.32394,0.33803) rectangle (1.35211,0.36620);
\fill[kernel135] (1.35211,0.33803) rectangle (1.38028,0.36620);
\fill[kernel134] (1.38028,0.33803) rectangle (1.40845,0.36620);
\fill[kernel133] (1.40845,0.33803) rectangle (1.43662,0.36620);
\fill[kernel132] (1.43662,0.33803) rectangle (1.49296,0.36620);
\fill[kernel131] (1.49296,0.33803) rectangle (1.52113,0.36620);
\fill[kernel130] (1.52113,0.33803) rectangle (1.57746,0.36620);
\fill[kernel129] (1.57746,0.33803) rectangle (1.69014,0.36620);
\fill[kernel127] (0.33803,0.30986) rectangle (0.45070,0.33803);
\fill[kernel126] (0.45070,0.30986) rectangle (0.50704,0.33803);
\fill[kernel125] (0.50704,0.30986) rectangle (0.56338,0.33803);
\fill[kernel124] (0.56338,0.30986) rectangle (0.61972,0.33803);
\fill[kernel123] (0.61972,0.30986) rectangle (0.64789,0.33803);
\fill[kernel122] (0.64789,0.30986) rectangle (0.70423,0.33803);
\fill[kernel121] (0.70423,0.30986) rectangle (0.84507,0.33803);
\fill[kernel122] (0.84507,0.30986) rectangle (0.87324,0.33803);
\fill[kernel123] (0.87324,0.30986) rectangle (0.90141,0.33803);
\fill[kernel124] (0.90141,0.30986) rectangle (0.92958,0.33803);
\fill[kernel125] (0.92958,0.30986) rectangle (0.95775,0.33803);
\fill[kernel127] (0.95775,0.30986) rectangle (0.98592,0.33803);
\fill[kernel129] (1.01408,0.30986) rectangle (1.04225,0.33803);
\fill[kernel131] (1.04225,0.30986) rectangle (1.07042,0.33803);
\fill[kernel132] (1.07042,0.30986) rectangle (1.09859,0.33803);
\fill[kernel133] (1.09859,0.30986) rectangle (1.12676,0.33803);
\fill[kernel134] (1.12676,0.30986) rectangle (1.15493,0.33803);
\fill[kernel135] (1.15493,0.30986) rectangle (1.29577,0.33803);
\fill[kernel134] (1.29577,0.30986) rectangle (1.35211,0.33803);
\fill[kernel133] (1.35211,0.30986) rectangle (1.38028,0.33803);
\fill[kernel132] (1.38028,0.30986) rectangle (1.43662,0.33803);
\fill[kernel131] (1.43662,0.30986) rectangle (1.49296,0.33803);
\fill[kernel130] (1.49296,0.30986) rectangle (1.54930,0.33803);
\fill[kernel129] (1.54930,0.30986) rectangle (1.66197,0.33803);
\draw[black!45,line width=.3pt] (0,0) rectangle (2,2);
\end{scope}
\node[anchor=north west,align=left,text width=4cm,font=\small] at (11.25,-.65) {Each panel: $71\times71$ cells.\\North is up.\\[4pt]Bottom row: $\sigma=8$ cells.\\\textcolor{kernel256}{Red: positive weights.}\\\textcolor{kernel0}{Blue: negative weights.}\\White: zero.};
\end{tikzpicture}


==> forecast_recurrence.tex <==
% Native TikZ source. Edit this file directly.
\begin{tikzpicture}[
  paper diagram,
  box/.style={draw,rounded corners=2pt,line width=.7pt,
    align=center,inner sep=4pt,minimum height=1.55cm},
  flow/.style={-{Stealth[length=2mm]},line width=.8pt},
  note/.style={fill=white,inner sep=3pt,align=center,paper diagram note}
]
\definecolor{hybridblue}{HTML}{0072B2}
\definecolor{decodergreen}{HTML}{008563}

\begin{scope}[draw=hybridblue]
\node[anchor=west,text=hybridblue,paper diagram heading] at (0,1.65)
  {Hybrid: feed accepted growth into the next observable state};
\node[box,text width=1.3cm,fill=hybridblue!4] (hv) at (.8,0)
  {\textbf{Fields}\\[5pt]$v_t^H$};
\node[box,text width=2.7cm,fill=hybridblue!4] (hl) at (3.35,0)
  {\textbf{Linear forecast}\\[5pt]$\widetilde v_{t+1}=L_Dv_t^H$};
\node[box,text width=4.2cm,fill=hybridblue!4] (hp) at (7.4,0)
  {\textbf{Ignition probability}\\[5pt]
   $p_t^H=m\odot\operatorname{clip}(C_g\widetilde v_{t+1}/u_t,0,1)$};
\node[box,text width=3.5cm,fill=hybridblue!4] (hc) at (11.85,0)
  {\textbf{Physical update}\\[3pt]
   $b_{t+1}=p_t^H\odot u_t$\\
   $c_{t+1}=c_t+b_{t+1}$\\
   $u_{t+1}=1-c_{t+1}$};
\draw[flow] (hv) -- (hl);
\draw[flow] (hl) -- (hp);
\draw[flow] (hp) -- (hc);
\draw[flow] (hc.south) -- (11.85,-1.6) -- (.8,-1.6) -- (hv.south);
\node[note,text=hybridblue] at (6.3,-1.6)
  {$v_{t+1}^H=(b_{t+1},C_e\widetilde v_{t+1})^\top$\\
   Accepted growth and six propagated exposure fields};
\draw[flow] (hc.east) -- ++(.45,0) |- ($(hc.north)+(0,.2)$) -- (hc.north);
\node[note,anchor=west,text=hybridblue] at (10.2,1.3)
  {Retain $c_{t+1},u_{t+1}$};
\end{scope}

\begin{scope}[yshift=-4.15cm,draw=decodergreen]
\node[anchor=west,text=decodergreen,paper diagram heading] at (0,1.65)
  {Learned decoder: propagate observables and physical states separately};
\node[box,text width=1.3cm,fill=decodergreen!4] (dv) at (.8,0)
  {\textbf{Fields}\\[5pt]$v_t^D$};
\node[box,text width=2.7cm,fill=decodergreen!4] (dl) at (3.35,0)
  {\textbf{Linear forecast}\\[5pt]$v_{t+1}^D=L_Dv_t^D$};
\node[box,text width=4.2cm,fill=decodergreen!4] (dp) at (7.4,0)
  {\textbf{Ignition probability}\\[3pt]
   $a_t=[\theta^\top D^{-1}v_{t+1}^D]_+$\\
   $p_t^D=m\odot(1-e^{-a_t})$};
\node[box,text width=3.5cm,fill=decodergreen!4] (dc) at (11.85,0)
  {\textbf{Physical update}\\[3pt]
   $b_{t+1}=p_t^D\odot u_t$\\
   $c_{t+1}=c_t+b_{t+1}$\\
   $u_{t+1}=1-c_{t+1}$};
\draw[flow] (dv) -- (dl);
\draw[flow] (dl) -- (dp);
\draw[flow] (dp) -- (dc);
\draw[flow] (dl.south) -- (3.35,-1.35) -- (.8,-1.35) -- (dv.south);
\node[note,text=decodergreen] at (2.075,-1.35) {Retain $v_{t+1}^D$};
\draw[flow] (dc.east) -- ++(.45,0) |- ($(dc.north)+(0,.2)$) -- (dc.north);
\node[note,anchor=west,text=decodergreen] at (10.2,1.3)
  {Retain $c_{t+1},u_{t+1}$};
\end{scope}
\end{tikzpicture}

